Improving Speech Decoding from ECoG with Self-Supervised Pretraining

Recent work on intracranial brain-machine interfaces has demonstrated that spoken speech can be decoded with high accuracy, essentially by treating the problem as an instance of supervised learning and training deep neural networks to map from neural activity to text. However, such networks pay for their expressiveness with very large numbers of labeled data, a requirement that is particularly burdensome for invasive neural recordings acquired from human patients. On the other hand, these patients typically produce speech outside of the experimental blocks used for training decoders. Making use of such data, and data from other patients, to improve decoding would ease the burden of data collection -- especially onerous for dys- and anarthric patients. Here we demonstrate that this is possible, by reengineering wav2vec -- a simple, self-supervised, fully convolutional model that learns latent representations of audio using a noise-contrastive loss -- for electrocorticographic (ECoG) data. We train this model on unlabelled ECoG recordings, and subsequently use it to transform ECoG from labeled speech sessions into wav2vec's representation space, before finally training a supervised encoder-decoder to map these representations to text. We experiment with various numbers of labeled blocks; for almost all choices, the new representations yield superior decoding performance to the original ECoG data, and in no cases do they yield worse. Performance can also be improved in some cases by pretraining wav2vec on another patient's data. In the best cases, wav2vec's representations decrease word error rates over the original data by upwards of 50%.

==> tikzpics/MOCHAtwoBlock/MOCHAparta.tex <==
\begin{tikzpicture}

    \providecommand{\figwidth}{4cm}
    \providecommand{\figheight}{5cm}
    \begin{axis}[
        boxplot/draw direction=y,
        width=\figwidth,
        height=\figheight,
        title={Participant \parta},
        ytick={0, 0.2,0.4,0.6,0.8,1.0},
        xtick={1,2,3},
        ymin=-0.05, ymax=1.05,
        % x tick label style={rotate=60, anchor=east},
        xticklabel style = {align=center,text height=0.1in, text width=0.8in,minimum width=0.8in},
        xticklabels={ECoG-ID, ECoG-all, context},
        ylabel={WER},
        ylabel near ticks,
        ]

        \addplot+ [boxplot]
        table [row sep=\\, y index=0] {
            0.7414524841308594\\ 0.6701825714111328\\ 0.6915079498291016\\ 0.7108809661865234\\ 0.6551428985595703\\ 0.7500477600097656\\ 0.712626953125\\ 0.6840555572509766\\ 0.7109207153320313\\ 0.646547622680664\\ 0.6616032409667969\\ 0.6766746520996094\\ 0.6877778625488281\\ 0.6695635986328125\\ 0.693198471069336\\ 0.6775080108642578\\ 0.7263096618652344\\ 0.6821190643310547\\ 0.717293701171875\\ 0.7114445495605469\\ 0.6623651123046875\\ 0.7179127502441406\\ 0.6552619171142579\\ 0.605285758972168\\ 0.6686746215820313\\ 0.6646745300292969\\ 0.611595230102539\\ 0.6565158081054687\\ 0.6543651580810547\\ 0.6298888778686523\\
        };

        \addplot+ [boxplot]
        table [row sep=\\, y index=0] {
            0.443039665222168\\ 0.45446029663085935\\ 0.41289684295654294\\ 0.46269046783447265\\ 0.4726348876953125\\ 0.5243968200683594\\ 0.5167382049560547\\ 0.5612380981445313\\ 0.4812697982788086\\ 0.47361907958984373\\ 0.2937460708618164\\ 0.23307937622070313\\ 0.33586505889892576\\ 0.35755558013916017\\ 0.3321666717529297\\ 0.30885713577270507\\ 0.35363494873046875\\ 0.39514286041259766\\ 0.32901588439941404\\ 0.3075476264953613\\ 0.3721111297607422\\ 0.3720396423339844\\ 0.3682618713378906\\ 0.3661745834350586\\ 0.34825389862060546\\ 0.40707141876220704\\ 0.43301589965820314\\ 0.39903968811035156\\ 0.3653888702392578\\ 0.3450873184204102\\
        };

        \addplot+ [boxplot]
        table [row sep=\\, y index=0] {
            0.6629206848144531\\ 0.6680715942382812\\ 0.6639206695556641\\ 0.721198501586914\\ 0.716031723022461\\ 0.7256825256347657\\ 0.6949444580078125\\ 0.7114920806884766\\ 0.6568889617919922\\ 0.6463809967041015\\ 0.6695793914794922\\ 0.5946429443359375\\ 0.5620158767700195\\ 0.5613809967041016\\ 0.630682601928711\\ 0.6896349334716797\\ 0.6718968963623047\\ 0.6462064361572266\\ 0.555666732788086\\ 0.6401111602783203\\ 0.7000476837158203\\ 0.6933811187744141\\ 0.7015953826904296\\ 0.7186191558837891\\ 0.7029048919677734\\ 0.730999984741211\\ 0.6929048156738281\\ 0.7086190032958984\\ 0.7086190795898437\\ 0.6962381744384766\\
        };
        % fine-tuned context
        % \addplot+ [boxplot]
        % table [row sep=\\, y index=0] {
        %     0.8339525604248047\\ 0.757119140625\\ 0.681388931274414\\ 0.6637380981445312\\ 0.7655079650878907\\ 0.7149840545654297\\ 0.7290318298339844\\ 0.7437936401367188\\ 0.7592539978027344\\ 0.7052857208251954\\ 0.43750789642333987\\ 0.41303173065185544\\ 0.37553173065185547\\ 0.40753173828125\\ 0.38486507415771487\\ 0.4646110916137695\\ 0.37619838714599607\\ 0.34503173828125\\ 0.4044841003417969\\ 0.44197620391845704\\ 0.6158491897583008\\ 0.5079365158081055\\ 0.6175318527221679\\ 0.5803889846801757\\ 0.6467459869384765\\ 0.5923015975952148\\ 0.6118968963623047\\ 0.6469365692138672\\ 0.599206428527832\\ 0.6089444351196289\\
        % };

    \draw [] (axis cs:1,0.8) -- (axis cs:1,0.85) -- (axis cs:3,0.85) -- (axis cs:3,0.8);
    \node at (axis cs:2,0.9) {\small n.s.};

    % \draw [] (axis cs:2,0.2) -- (axis cs:2,0.15) -- (axis cs:3,0.15) -- (axis cs:3,0.2);
    % \node at (axis cs:2.5,0.1) {\small fix};

    \end{axis}
\end{tikzpicture}%

==> tikzpics/MOCHAtwoBlock/MOCHApartb.tex <==
\begin{tikzpicture}%

    \providecommand{\figwidth}{4cm}%
    \providecommand{\figheight}{5cm}%
    \begin{axis}[
        boxplot/draw direction=y,
        boxplot/box extend=0.5,
        title={Participant \partb},
        ytick={0, 0.2,0.4,0.6,0.8,1.0},
        ymin=-0.05, ymax=1.05,
        xtick={1,2,3},
        % x tick label style={rotate=60, anchor=east},
        xticklabel style = {align=center,text height=0.1in, text width=0.8in,minimum width=0.8in},
        xticklabels={ECoG-ID, ECoG-all, context},
        width=\figwidth,
        height=\figheight,
    ]
    
    \addplot+ [boxplot] table [row sep=\\, y index=0] {
        0.6214762496948242\\ 0.5918174743652344\\ 0.7205477142333985\\ 0.48818038940429687\\ 0.49762989044189454\\ 0.4095584487915039\\ 0.30833332061767577\\ 0.4733651351928711\\ 0.5088810348510742\\ 0.5687539672851563\\ 0.5394207000732422\\ 0.45838096618652346\\ 0.6073889541625976\\ 0.42395236968994143\\ 0.5331349563598633\\ 0.485174674987793\\ 0.41584918975830076\\ 0.4621587753295898\\ 0.43382537841796875\\ 0.4637460708618164\\ 0.397769889831543\\ 0.48511112213134766\\ 0.5454206466674805\\ 0.5055397796630859\\ 0.417309455871582\\ 0.6073096084594727\\ 0.44050796508789064\\ 0.576912727355957\\ 0.4482777786254883\\ 0.4842619323730469\\
    };
    
    \addplot+ [boxplot] table [row sep=\\, y index=0] {
        0.4814682769775391\\ 0.41665866851806643\\ 0.4891746139526367\\ 0.20637374877929687\\ 0.26788169860839844\\ 0.2686356163024902\\ 0.38013496398925783\\ 0.3490476226806641\\ 0.36156352996826174\\ 0.26848411560058594\\ 0.2953730010986328\\ 0.257261905670166\\ 0.2711666679382324\\ 0.30448410034179685\\ 0.2901269721984863\\ 0.245317440032959\\ 0.23838886260986328\\ 0.21211111068725585\\ 0.3038333511352539\\ 0.22711111068725587\\ 0.2635079574584961\\ 0.3586190414428711\\ 0.32599998474121095\\ 0.36546031951904295\\ 0.29134923934936524\\ 0.37346031188964846\\ 0.3298094940185547\\ 0.2666587257385254\\ 0.3338888549804688\\ 0.22667461395263672\\
    };

    \addplot+ [boxplot] table [row sep=\\, y index=0] {
        0.592468376159668\\ 0.5978571701049805\\ 0.6971190643310546\\ 0.22060392379760743\\ 0.2581031608581543\\ 0.29488090515136717\\ 0.2330238151550293\\ 0.3492142868041992\\ 0.31018251419067383\\ 0.18908729553222656\\ 0.17951587677001954\\ 0.24372220993041993\\ 0.22887302398681642\\ 0.2810873031616211\\ 0.18848413467407227\\ 0.21117462158203126\\ 0.21962696075439453\\ 0.1811111068725586\\ 0.3455237579345703\\ 0.37496826171875\\ 0.26666669845581054\\ 0.13397619247436524\\ 0.3261745834350586\\ 0.2334285545349121\\ 0.3414841461181641\\ 0.24119049072265625\\ 0.24834918975830078\\ 0.41632537841796874\\ 0.17869842529296875\\ 0.25761110305786133\\
    };

    \draw [] (axis cs:1,0.9) -- (axis cs:1,0.95) -- (axis cs:3,0.95) -- (axis cs:3,0.9);
    \node at (axis cs:2,0.975) {**};

    \draw [] (axis cs:2,0.8) -- (axis cs:2,0.85) -- (axis cs:3,0.85) -- (axis cs:3,0.8);
    \node at (axis cs:2.5,0.9) {\small n.s.};

    \end{axis}
\end{tikzpicture}%

==> tikzpics/MOCHAtwoBlock/MOCHApartd.tex <==
\begin{tikzpicture}%
    \providecommand{\figwidth}{4cm}%
    \providecommand{\figheight}{5cm}%
    \begin{axis}[
        boxplot/draw direction=y,
        boxplot/box extend=0.5,
        ytick={0, 0.2,0.4,0.6,0.8,1.0},
        title={Participant \partd},
        ymin=-0.05, ymax=1.05,
        xtick={1,2,3},
        % x tick label style={rotate=60, anchor=east},
        xticklabel style = {align=center,text height=0.1in, text width=0.8in,minimum width=0.8in},
        xticklabels={ECoG-ID, ECoG-all, context},
        width=\figwidth,
        height=\figheight,
    ]
    \addplot+ [boxplot] table [row sep=\\, y index=0] {
        0.9597221374511719\\ 0.9430793762207031\\ 0.9757936859130859\\ 0.9642301177978516\\ 0.949730224609375\\ 0.9657936859130859\\ 0.9862541198730469\\ 0.96984130859375\\ 0.9636190032958984\\ 0.9729367065429687\\ 0.8105794525146485\\ 0.7900794982910156\\ 0.7794921112060547\\ 0.7980317687988281\\ 0.8115160369873047\\ 0.8513492584228516\\ 0.7786111450195312\\ 0.824635009765625\\ 0.8309049224853515\\ 0.8655556488037109\\ 0.7274633026123047\\ 0.7130592346191407\\ 0.7184236145019531\\ 0.7428600311279296\\ 0.7458759307861328\\ 0.7378998565673828\\ 0.7502806854248046\\ 0.773177490234375\\ 0.7473045349121094\\ 0.7374632263183594\\
    };
    \addplot+ [boxplot] table [row sep=\\, y index=0] {
        0.9153970336914062\\ 0.9386270904541015\\ 0.9179842376708984\\ 0.9334763336181641\\ 0.9687698364257813\\ 0.9169205474853516\\ 0.946230239868164\\ 0.9577142333984375\\ 0.9431032562255859\\ 0.9257540893554688\\ 0.7291825866699219\\ 0.7465714263916016\\ 0.7433254241943359\\ 0.7550080108642578\\ 0.8043571472167969\\ 0.8041587829589844\\ 0.8285001373291015\\ 0.7130476379394531\\ 0.7517778015136719\\ 0.8432380676269531\\ 0.7878007507324218\\ 0.8265231323242187\\ 0.8442294311523437\\ 0.8402294921875\\ 0.821348648071289\\ 0.8040072631835937\\ 0.8045866394042969\\ 0.813713607788086\\ 0.8050865173339844\\ 0.7659199523925782\\
    };
    \addplot+ [boxplot] table [row sep=\\, y index=0] {
        0.9041668701171875\\ 0.8973890686035156\\ 0.8866033172607422\\ 0.9029447174072266\\ 0.8773890686035156\\ 0.906722412109375\\ 0.8833890533447266\\ 0.8810081481933594\\ 0.8950556945800782\\ 0.9048493957519531\\ 0.750158920288086\\ 0.8148969268798828\\ 0.7961032867431641\\ 0.7698175048828125\\ 0.8288491821289062\\ 0.8016587829589844\\ 0.7457620239257813\\ 0.7613968658447265\\ 0.7616588592529296\\ 0.763730239868164\\ 0.6811898803710937\\ 0.7353645324707031\\ 0.6841580963134766\\ 0.708523178100586\\ 0.7118311309814453\\ 0.7684344482421875\\ 0.745308837890625\\ 0.7447676849365235\\ 0.7186817932128906\\ 0.707664566040039\\
    };
    
    \draw [] (axis cs:1,0.5) -- (axis cs:1,0.45) -- (axis cs:3,0.45) -- (axis cs:3,0.5);
    \node at (axis cs:2,0.4) {**};

    \draw [] (axis cs:2,0.6) -- (axis cs:2,0.55) -- (axis cs:3,0.55) -- (axis cs:3,0.6);
    \node at (axis cs:2.5,0.5) {**};

    \end{axis}%
\end{tikzpicture}%

==> tikzpics/cv_car_results_t08_p50/all_perf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\centering

\definecolor{gray}{RGB}{128,128,128}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\providecommand{\figheight}{7cm}
\providecommand{\figwidth}{12cm}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
% title={Performance vs. training size},
x grid style={gray},
xlabel={training size (no.\ of blocks)},
xmajorgrids,
xmin=-1.05, xmax=44.05,
xtick style={color=black},
y grid style={gray},
ylabel={WER},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=black},
width=\figwidth,
height=\figheight
]
\addplot [semithick, orange, mark=+, mark size=3, mark options={solid, dashed}]
table {%
1 0.800214309692383
2 0.677091331481934
};
% \addlegendentry{400 original}
\addplot [semithick, orange, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.784813537597656
2 0.691269874572754
};
% \addlegendentry{400 w2v}
\addplot [semithick, blue, mark=+, mark size=3, mark options={solid}, dashed]
table {%
1 0.647821464538574
2 0.48514289855957
3 0.323190479278564
4 0.23975001335144
5 0.142706346511841
6 0.11090078830719
7 0.0734895396232605
8 0.0545674610137939
9 0.0520595240592957
};
% \addlegendentry{401 original}
\addplot [semithick, blue, mark=asterisk, mark size=3, mark options={solid}]
table {%
1 0.49023811340332
2 0.252980146408081
3 0.134559526443481
4 0.0931031799316406
5 0.072503969669342
6 0.0528744626045227
7 0.0572698450088501
8 0.0349206352233887
9 0.0330966830253601
};
% \addlegendentry{401 w2v}
\addplot [semithick, green01270, mark=+, mark size=3, mark options={solid}, dashed]
table {%
4 0.825794563293457
7 0.648777351379395
10 0.513231626698669
13 0.390813985879971
16 0.324130296438513
19 0.277699045722867
22 0.253126345889669
25 0.230939197540283
};
% \addlegendentry{402 original}
\addplot [semithick, green01270, mark=asterisk, mark size=3, mark options={solid}]
table {%
4 0.764737288571714
7 0.487518921192725
10 0.3529259568169
13 0.25304879023705
16 0.2363224572419
19 0.204095826031249
22 0.153328975571526
25 0.138403532874416
};
% \addlegendentry{402 w2v}
\addplot [semithick, purple, mark=+, mark size=3, mark options={solid}, dashed]
table {%
4 0.792646046094997
9 0.693141805274146
15 0.520194394247872
20 0.358757600565066
26 0.265628128051758
31 0.21561488310496
37 0.170093234380086
42 0.12895401318868
};
% \addlegendentry{403 original}
\addplot [semithick, purple, mark=asterisk, mark size=3, mark options={solid}]
table {%
4 0.751929437546503
9 0.534340088786359
15 0.38696913421154
20 0.315420649517542
26 0.250975282986959
31 0.214348390201728
37 0.170308642727988
42 0.16116935752687
};
% \addlegendentry{403 w2v}

% \draw [black, thick, |-|] (axis cs:4,0.497333218892415) -- (axis cs:4,0.294684417724609) node[midway, right] {\pgfmathprintnumber{-40}\%};
\end{axis}
\node[draw, fill=white, inner sep=5pt] at (11,2.8) {%
    \begin{minipage}{0.7in}
        % \footnotesize \textbf{Legend:} \\
        \begin{tikzpicture}
          \draw[semithick, black, dashed] (0.5,-0.5) -- ++(0.5,0) node[right, font=\footnotesize] {ECoG};
          \draw[semithick, black] (0.5,-0.9) -- ++(0.5,0) node[right, font=\footnotesize] {context};
          \fill[orange] (0.5,-1.3) circle [xshift=0.25cm, radius=2pt] node[xshift=0.475cm, right, font=\footnotesize] {\textcolor{black}{\parta}};
          \fill[blue] (0.5,-1.7) circle [xshift=0.25cm, radius=2pt] node[xshift=0.475cm, right, font=\footnotesize] {\textcolor{black}{\partb}};
          \fill[green01270] (0.5,-2.1) circle [xshift=0.25cm, radius=2pt] node[xshift=0.475cm, right, font=\footnotesize] {\textcolor{black}{\partc}};
          \fill[purple] (0.5,-2.5) circle [xshift=0.25cm, radius=2pt] node[xshift=0.475cm, right, font=\footnotesize] {\textcolor{black}{\partd}};
        \end{tikzpicture}
    \end{minipage}
};

\end{tikzpicture}


==> tikzpics/cv_car_results_t08_p50/cv_400.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\providecommand{\figwidth}{6cm}
\providecommand{\figheight}{6cm}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={400 mocha-1 performance},
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% xlabel={WER -- ECoG},
ylabel={WER -- context vectors},
ymin=-0.053772216796875, ymax=1.12921655273438,
ytick style={color=black},
width=6cm, height=6cm
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, mark size = 1, mark size = 1, only marks]
table{%
x  y
0.831460342407227 0.7775
0.792539749145508 0.783095321655273
0.822253952026367 0.7975634765625
0.886142959594727 0.784785690307617
0.763222351074219 0.807023849487305
0.898555526733398 0.777666778564453
0.756460342407227 0.813380966186523
0.877492141723633 0.772015914916992
0.897992248535156 0.812333374023438
0.836182632446289 0.773865280151367
0.849976348876953 1.03303176879883
0.782690505981445 1.01943649291992
0.772904891967773 0.971039581298828
0.782500152587891 0.720666732788086
0.816285858154297 0.738976211547852
0.794047698974609 0.678753967285156
0.793793792724609 1.0754443359375
0.783841400146484 0.722976226806641
0.786158905029297 0.696690521240234
0.846484146118164 0.985444488525391
0.733500061035156 0.874619140625
0.78207145690918 0.810793762207031
0.829404830932617 0.75696044921875
0.820603256225586 0.783984298706055
0.801880950927734 0.784841384887695
0.798547668457031 0.985126953125
0.746230239868164 0.837619171142578
0.816190567016602 0.82412712097168
0.802992095947266 0.754111175537109
0.731658782958984 0.780261993408203
};
\addlegendentry{\tiny train size: 1}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, mark size = 1, only marks]
table{%
x  y
0.741452484130859 0.662920684814453
0.670182571411133 0.668071594238281
0.691507949829102 0.663920669555664
0.710880966186523 0.721198501586914
0.65514289855957 0.716031723022461
0.750047760009766 0.725682525634766
0.712626953125 0.694944458007812
0.684055557250977 0.711492080688477
0.710920715332031 0.656888961791992
0.646547622680664 0.646380996704102
0.661603240966797 0.669579391479492
0.676674652099609 0.594642944335937
0.687777862548828 0.56201587677002
0.669563598632812 0.561380996704102
0.693198471069336 0.630682601928711
0.677508010864258 0.68963493347168
0.726309661865234 0.671896896362305
0.682119064331055 0.646206436157227
0.717293701171875 0.555666732788086
0.711444549560547 0.64011116027832
0.662365112304688 0.70004768371582
0.717912750244141 0.693381118774414
0.655261917114258 0.70159538269043
0.605285758972168 0.718619155883789
0.668674621582031 0.702904891967773
0.664674530029297 0.730999984741211
0.611595230102539 0.692904815673828
0.656515808105469 0.708619003295898
0.654365158081055 0.708619079589844
0.629888877868652 0.696238174438477
};
\addlegendentry{\tiny train size: 2}
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> tikzpics/cv_car_results_t08_p50/cv_401.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\providecommand{\figwidth}{6cm}
\providecommand{\figheight}{6cm}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={401 mocha-1 performance},
x grid style={darkgray176},
% xlabel={WER orig},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={WER context vectors},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=6cm, height=6cm
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, mark size = 1, only marks]
table{%
x  y
0.625222244262695 0.681325454711914
0.678349227905273 0.818492050170898
0.776111297607422 0.734825439453125
0.726870956420898 0.462021675109863
0.670275650024414 0.571040382385254
0.697974700927734 0.610643615722656
0.452595252990723 0.408769874572754
0.657698516845703 0.514674644470215
0.830261840820313 0.489087295532227
0.643873138427734 0.38807933807373
0.651182556152344 0.462023849487305
0.665341415405273 0.399396820068359
0.655722274780273 0.491388931274414
0.64474609375 0.765476303100586
0.717849349975586 0.376126937866211
0.566174621582031 0.439833297729492
0.617182731628418 0.409206314086914
0.63746036529541 0.416333312988281
0.608008003234863 0.830333557128906
0.607119178771973 0.473111114501953
0.597777824401855 0.568484191894531
0.650746078491211 0.582261924743652
0.741650848388672 0.459920654296875
0.630373115539551 0.381928558349609
0.669635009765625 0.671507949829102
0.644896850585937 0.543253974914551
0.67460319519043 0.646936569213867
0.634976234436035 0.779611282348633
0.570333404541016 0.435626907348633
0.631754035949707 0.438388900756836
};
\addlegendentry{\tiny train size: 1}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, mark size = 1, only marks]
table{%
x  y
0.621476249694824 0.592468376159668
0.591817474365234 0.597857170104981
0.720547714233398 0.697119064331055
0.488180389404297 0.220603923797607
0.497629890441895 0.258103160858154
0.409558448791504 0.294880905151367
0.308333320617676 0.233023815155029
0.473365135192871 0.349214286804199
0.508881034851074 0.310182514190674
0.568753967285156 0.189087295532227
0.539420700073242 0.17951587677002
0.458380966186523 0.24372220993042
0.607388954162598 0.228873023986816
0.423952369689941 0.281087303161621
0.533134956359863 0.188484134674072
0.485174674987793 0.211174621582031
0.415849189758301 0.219626960754395
0.46215877532959 0.181111106872559
0.433825378417969 0.34552375793457
0.463746070861816 0.37496826171875
0.397769889831543 0.266666698455811
0.485111122131348 0.133976192474365
0.54542064666748 0.326174583435059
0.505539779663086 0.233428554534912
0.417309455871582 0.341484146118164
0.607309608459473 0.241190490722656
0.440507965087891 0.248349189758301
0.576912727355957 0.416325378417969
0.448277778625488 0.178698425292969
0.484261932373047 0.257611103057861
};
\addlegendentry{\tiny train size: 2}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, mark size = 1, only marks]
table{%
x  y
0.471611137390137 0.501373062133789
0.489365081787109 0.591134948730469
0.451277770996094 0.634309539794922
0.290707035064697 0.140201301574707
0.395222930908203 0.148487014770508
0.323992767333984 0.078415584564209
0.359309501647949 0.082738094329834
0.332190475463867 0.153777780532837
0.376380958557129 0.163420639038086
0.304460296630859 0.0280952382087708
0.296531753540039 0.152007942199707
0.323658752441406 0.111904764175415
0.429626998901367 0.137142858505249
0.312396831512451 0.233849220275879
0.281087284088135 0.191873016357422
0.326063461303711 0.113420629501343
0.260111122131348 0.211539688110352
0.265714282989502 0.125714282989502
0.426658744812012 0.181904754638672
0.223634929656982 0.245507946014404
0.271928577423096 0.131976194381714
0.315055541992187 0.0518095207214355
0.283984127044678 0.10307936668396
0.282420635223389 0.0695873022079468
0.468071403503418 0.111444444656372
0.394984092712402 0.128880958557129
0.273547592163086 0.0960634899139404
0.322722206115723 0.159007949829102
0.316142826080322 0.0961190509796143
0.33457145690918 0.0832618999481201
};
\addlegendentry{\tiny train size: 3}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, mark size = 1, only marks]
table{%
x  y
0.415261917114258 0.492880973815918
0.394325408935547 0.530039749145508
0.395849227905273 0.499246101379395
0.267595958709717 0.0684155893325806
0.197058429718018 0.0995584392547607
0.256611824035645 0.0704155874252319
0.168611106872559 0.0344444441795349
0.288301601409912 0.0559999990463257
0.256055545806885 0.0891428565979004
0.14704761505127 0.0658333349227905
0.288309516906738 0.114349203109741
0.277309494018555 0.0898412704467773
0.322968292236328 0.106857137680054
0.158801593780518 0.121714286804199
0.145682544708252 0.152698421478271
0.153650789260864 0.127928581237793
0.113055553436279 0.0602777767181397
0.121865081787109 0.054285717010498
0.347031745910645 0.0784126996994019
0.266872997283936 0.228484115600586
0.174039669036865 0.137182540893555
0.245023784637451 0.0895872974395752
0.224928569793701 0.0529206323623657
0.234642848968506 0.0529206371307373
0.363349227905273 0.105039682388306
0.243134918212891 0.0712301588058472
0.161849212646484 0.116825399398804
0.23636510848999 0.140753974914551
0.219230155944824 0.0961190509796143
0.158492069244385 0.090087308883667
};
\addlegendentry{\tiny train size: 4}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, mark size = 1, only marks]
table{%
x  y
0.259976177215576 0.613476104736328
0.260793647766113 0.468880958557129
0.29624605178833 0.510539665222168
0.198201293945312 0.0819155788421631
0.123248920440674 0.0419155883789063
0.125201301574707 0.0524155855178833
0.106023817062378 0
0.132642860412598 0.103999996185303
0.16219841003418 0.10692063331604
0.124333333969116 0.077619047164917
0.125722227096558 0.057619047164917
0.0731111097335815 0.0433333301544189
0.199246044158936 0.0324444437026978
0.141523809432983 0.10149206161499
0.139777784347534 0.0956507968902588
0.0736507940292358 0.0196428573131561
0.0495634937286377 0.0862539672851562
0.0904365158081055 0.02
0.143888883590698 0.0846349239349365
0.108293657302856 0.133841276168823
0.156936502456665 0.0731746053695679
0.165817451477051 0.0575238132476807
0.178579349517822 0.0710555553436279
0.18908727645874 0.0179999995231628
0.264119052886963 0.0745634937286377
0.221134929656982 0.0374206352233887
0.158761901855469 0.0596825408935547
0.295484142303467 0.104976196289063
0.138182544708252 0.0465952396392822
0.118912696838379 0.0718333339691162
};
\addlegendentry{\tiny train size: 5}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, mark size = 1, only marks]
table{%
x  y
0.277166652679443 0.34484920501709
0.20978572845459 0.453928565979004
0.297071437835693 0.444230079650879
0.165756855010986 0.0444155883789063
0.0814393901824951 0.0524155902862549
0.0857489109039307 0.0704155874252319
0.065587306022644 0
0.123277778625488 0.0559999990463257
0.111611108779907 0.04
0.111428575515747 0.0322222232818603
0.111428565979004 0.0433333301544189
0.04 0.0490476226806641
0.153111114501953 0.0215873026847839
0.119587297439575 0.045714282989502
0.107587299346924 0.102730169296265
0.0555555534362793 0
0.0780555534362793 0.0611349201202393
0.054642858505249 0.039642858505249
0.107063493728638 0.0533333349227905
0.101468257904053 0.107341270446777
0.121261901855469 0.0615873003005981
0.0799761867523193 0.0515873003005981
0.110373010635376 0.0408571434020996
0.0645634937286377 0.0775238132476807
0.0761904764175415 0.0685317468643188
0.159801588058472 0.0171428573131561
0.157706356048584 0.0796825408935547
0.108777770996094 0.0614523792266846
0.127706346511841 0.051198410987854
0.112309522628784 0.0820873069763184
};
\addlegendentry{\tiny train size: 6}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, mark size = 1, only marks]
table{%
x  y
0.194833316802979 0.299087295532227
0.159309530258179 0.539404830932617
0.222642879486084 0.392642822265625
0.0735266971588135 0.0724155855178833
0.0690505075454712 0.0735584449768066
0.1223362159729 0.0292727279663086
0.0314285707473755 0
0.0480000019073486 0.0839999961853027
0.0166666662693024 0.0680000019073486
0.0764761877059937 0.05
0.0684761953353882 0.0309523820877075
0.0666666603088379 0.0233333325386047
0.131230163574219 0.0028571429848671
0.0882777786254883 0.02
0.123111114501953 0.0570158767700195
0.0142857146263123 0.0028571429848671
0.0349206352233887 0.0333333349227905
0.0225 0.02
0.0634920644760132 0.0320634937286377
0.0457142877578735 0.0781349229812622
0.0410714292526245 0.070476188659668
0.0635317468643189 0.0575238132476807
0.0823174571990967 0.02
0.0434920644760132 0.059523811340332
0.084373025894165 0.0707539701461792
0.134920635223389 0.0707539701461792
0.0734523820877075 0.0638095283508301
0.16036506652832 0.0454206323623657
0.142436504364014 0.0523095226287842
0.130563497543335 0.0589761924743652
};
\addlegendentry{\tiny train size: 7}
\addplot [draw=gray127, fill=gray127, mark=*, mark size = 1, only marks]
table{%
x  y
0.168642845153809 0.356198425292969
0.171976184844971 0.406428604125977
0.176333351135254 0.332333297729492
0.0741933679580688 0.06127272605896
0.048415584564209 0.0312727284431457
0.0739155864715576 0.048415584564209
0.00400000005960465 0.02
0.0411428594589233 0.0359999990463257
0.02 0
0.060476188659668 0.0233333325386047
0.0458333349227905 0.0233333325386047
0.0538333320617676 0.0433333301544189
0.0553015899658203 0.0722222232818604
0.0516111087799072 0.02
0.0719682502746582 0.045714282989502
0.0171428573131561 0.0225
0.0196428573131561 0
0.0142857146263123 0
0.0349206352233887 0.0724206352233887
0.0463492059707642 0.0406349229812622
0.0406349229812622 0.0349206352233887
0.0480952405929565 0.0346666669845581
0.0455555534362793 0.0326666665077209
0.0612698411941528 0
0.0858333301544189 0.0349206352233887
0.090476188659668 0.0171428573131561
0.069166669845581 0.037142858505249
0.0618333292007446 0.0276428556442261
0.110087299346924 0.0660555553436279
0.090563497543335 0.0489761877059936
};
\addlegendentry{\tiny train size: 8}
\addplot [draw=goldenrod18818934, fill=goldenrod18818934, mark=*, mark size = 1, only marks]
table{%
x  y
0.130642852783203 0.375722236633301
0.132642860412598 0.453809547424316
0.168642845153809 0.398730201721191
0.0727727270126343 0.0312727308273315
0.0272727298736572 0.00727272748947144
0.0705505037307739 0.0492727279663086
0.0240000009536743 0
0.0480000019073486 0
0.0240000009536743 0
0.0513333320617676 0.0233333325386047
0.062976188659668 0.0233333325386047
0.0433333349227905 0.0233333325386047
0.0819682502746582 0.0379999995231628
0.0814920616149902 0.02
0.0719682502746582 0
0.0225 0
0.0225 0.0028571429848671
0.0374206352233887 0.0177777779102325
0.0349206352233887 0.0171428573131561
0.0406349229812622 0.0693650770187378
0.0503492069244385 0.0349206352233887
0.0349206352233887 0.0575238084793091
0.0342857146263123 0.0366666650772095
0.0457142877578735 0.0371666669845581
0.0527857160568237 0.050476188659668
0.0661190509796143 0.0196428573131561
0.0661190509796143 0.0504761934280396
0.0573888921737671 0.0351666665077209
0.0991349220275879 0.0500872993469238
0.0584999990463257 0.0443095207214355
};
\addlegendentry{\tiny train size: 9}
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> tikzpics/cv_car_results_t08_p50/cv_402.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\providecommand{\figwidth}{6cm}
\providecommand{\figheight}{6cm}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={402 demo2 performance},
x grid style={darkgray176},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
xlabel={WER -- ECoG},
ylabel={WER -- context vectors},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=6cm, height=6cm
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, mark size = 1, only marks]
table{%
x  y
0.826480407714844 0.654470901489258
0.846294725444955 0.629092471700319
0.912097231547038 0.594558715820312
0.682708052338147 0.670029061739562
0.836454836527507 0.784622319539388
0.840632644354128 0.726737377690334
0.797325733729771 0.778691210065569
0.779468723985015 0.833113685983126
0.739246597290039 0.827959976196289
0.818358775547573 0.817344284057617
0.85018765086859 0.74144970531195
0.762209510803223 0.604556147257487
0.710921346405406 0.820305812506028
0.877022219375825 0.777904994051221
0.879190254211426 0.830058097839355
0.934431762695312 0.784669723510742
0.856722259521484 0.847878952026367
0.903655361121809 0.724264494130309
0.985937690734863 0.571357599894206
0.770589962811537 0.811963685801331
0.687156295776367 0.736835797627767
0.741094078816159 0.811887391856019
0.863962554931641 0.793853225708008
0.821199417114258 0.782931836446126
0.788119506835937 0.592747020721436
0.748314819335937 0.711149368286133
0.82510871887207 0.434780979156494
0.757616360982259 0.679218673706055
0.850402078510803 0.751569583092207
0.840659790039063 0.872519683837891
};
\addlegendentry{\tiny train size: 4}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, mark size = 1, only marks]
table{%
x  y
0.57995044708252 0.151961936950684
0.615504627496424 0.357920955604231
0.755935668945312 0.338225746154785
0.380900554969663 0.376051511920866
0.650677871704102 0.678238614400228
0.508983013676662 0.478747760548311
0.523141261509487 0.600029427664621
0.575692411328925 0.496290081837138
0.678600006103516 0.720504837036133
0.628357914515904 0.321019772120885
0.696923161896182 0.452882686131437
0.582273737589518 0.30309944152832
0.751486460367839 0.727358170497565
0.841539517254897 0.320438277553505
0.635896015167236 0.611339044570923
0.90408088684082 0.445278549194336
0.604479446411133 0.813203353881836
0.733355723636251 0.464175640697211
0.76688969930013 0.394419193267822
0.708687204710195 0.728814192221198
0.564948018391927 0.569024848937988
0.540370242696413 0.699910553408341
0.494748497009277 0.54343505859375
0.680750274658203 0.704892857869466
0.6046311378479 0.358591270446777
0.646876831054688 0.498372955322266
0.813394864400228 0.351063060760498
0.664996401468913 0.513034184773763
0.699584019036941 0.56690776495286
0.6809716796875 0.267095031738281
};
\addlegendentry{\tiny train size: 7}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, mark size = 1, only marks]
table{%
x  y
0.47253963470459 0.115805864334106
0.470965694373762 0.287669625080807
0.580036544799805 0.502205467224121
0.314634823408283 0.273408045534228
0.602005449930827 0.519959799448649
0.421937269323012 0.251252735362333
0.398424502781459 0.349040930611747
0.36524857067671 0.40259461324723
0.476224517822266 0.728305969238281
0.355756732395717 0.321710041591099
0.462985025325292 0.283003578723316
0.584929593404134 0.448038673400879
0.635480574619623 0.300056174949363
0.505117980527206 0.27329941870461
0.578588199615478 0.600151634216309
0.834838027954102 0.284222240447998
0.329030876159668 0.667406387329102
0.521345272870131 0.394690392722546
0.716750144958496 0.333049201965332
0.525368865107147 0.575353595572458
0.491238689422607 0.356810983022054
0.433678344941475 0.592726210473289
0.626408462524414 0.477625541687012
0.658746147155762 0.646600914001465
0.472270011901855 0.249216270446777
0.532865447998047 0.483202705383301
0.565185038248698 0.267585786183675
0.613893636067708 0.321958510080973
0.556360127013407 0.574161058590736
0.442189521789551 0.151825399398804
};
\addlegendentry{\tiny train size: 10}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, mark size = 1, only marks]
table{%
x  y
0.245506610870361 0.131916971206665
0.353442581606583 0.228716729392468
0.521581172943115 0.432507260640462
0.201927388300661 0.176631051985944
0.521777979532878 0.412432098388672
0.276690651388729 0.191747366213331
0.307196508135114 0.239943831307547
0.310962895878026 0.368643932655209
0.472359428405762 0.733092956542969
0.211310400281634 0.19498964037214
0.30136156753755 0.241092520700374
0.531742731730143 0.440955384572347
0.396504060721692 0.238664956740391
0.385123911038251 0.259456930026202
0.353877258300781 0.451926183700562
0.46519416809082 0.211746788024902
0.321717185974121 0.520856971740723
0.347573159446179 0.384401402003329
0.566435559590658 0.291820812225342
0.4383861111923 0.521412970314563
0.431826305389404 0.230594237645467
0.377518183748487 0.395231972278004
0.32760440826416 0.215341262817383
0.47074187596639 0.622610791524251
0.44438738822937 0.194593250751495
0.506941184997559 0.446877326965332
0.535303942362467 0.240937376022339
0.48690611521403 0.247515265146891
0.512665077492043 0.258582315327209
0.347420425415039 0.212230167388916
};
\addlegendentry{\tiny train size: 13}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, mark size = 1, only marks]
table{%
x  y
0.217192707061768 0.192869358062744
0.294329307448696 0.238905141051386
0.546973355611165 0.51912202835083
0.153318311347336 0.113072801808842
0.454999574025472 0.402088991800944
0.275353768292595 0.116737393771901
0.308396339416504 0.199135249001639
0.260533348458712 0.347786856479332
0.388874092102051 0.683008270263672
0.175784492492676 0.144569165366037
0.236785243934309 0.20377822661064
0.473533280690511 0.423078409830729
0.305763291723934 0.182645138399101
0.362990312173333 0.200200537560691
0.294614434242249 0.461658382415772
0.554231376647949 0.230595970153809
0.316983470916748 0.411555862426758
0.360197792590504 0.384211365605744
0.46485341389974 0.233739773432414
0.28206376626458 0.394370468569473
0.452792549133301 0.216183853149414
0.331277121960277 0.355434149083957
0.273318710327148 0.180246028900146
0.444378407796224 0.61171989440918
0.399831366539001 0.231855154037476
0.465939979553223 0.407663803100586
0.343154589335124 0.12845238049825
0.355483214060466 0.255018631617228
0.22080339031455 0.25383824477961
0.24237548828125 0.147277765274048
};
\addlegendentry{\tiny train size: 16}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, mark size = 1, only marks]
table{%
x  y
0.169438228607178 0.144065399169922
0.292395014158437 0.210238698502661
0.385864289601644 0.394445069630941
0.199152539988033 0.0704078283466277
0.394670391082764 0.381664244333903
0.227866958169376 0.101437334920846
0.301210457938058 0.140781279972621
0.253100739150751 0.219425138879995
0.435603713989258 0.673982543945313
0.229247747148786 0.147796644483294
0.270815486639318 0.160010552742112
0.385472456614176 0.424652544657389
0.21444202941141 0.13259846487163
0.325787933779434 0.182781743331694
0.308666777610779 0.418013000488281
0.317515869140625 0.168777770996094
0.222973594665527 0.409519081115723
0.270410027302487 0.320979427283918
0.360874780019124 0.20970238049825
0.211155824258294 0.131814970097072
0.268728637695313 0.237154881159465
0.266465442281374 0.296069346683126
0.277174606323242 0.106357135772705
0.311869366963704 0.376021035512288
0.3230952501297 0.246438503265381
0.468011360168457 0.372538948059082
0.194681755701701 0.106593910853068
0.383453877766927 0.195965433120728
0.278223485122492 0.198489271564248
0.276879272460938 0.15799204826355
};
\addlegendentry{\tiny train size: 19}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, mark size = 1, only marks]
table{%
x  y
0.162145805358887 0.103655786514282
0.252503945793904 0.142074665553133
0.340463415781657 0.408996391296387
0.227382190891954 0.107380640311319
0.286027749379476 0.438475259145101
0.173054078046013 0.0875732103983561
0.327944837297712 0.141433211735317
0.259292633807073 0.137575634190294
0.397966156005859 0.65735725402832
0.205149854932513 0.114544228145054
0.267707797842966 0.142885087241589
0.341991074879964 0.388774013519287
0.231912024227189 0.151729371812609
0.219638878191021 0.0918902276267468
0.364888525009155 0.442291450500488
0.231484127044678 0.163929290771484
0.345840911865234 0.358363151550293
0.233245634696853 0.362827999491087
0.291426690419515 0.0798021872838338
0.178334894314618 0.0899215080368687
0.290713342030843 0.174537626902262
0.253748745985434 0.286372305641712
0.268278999328613 0.154928579330444
0.356984837849935 0.341665395100911
0.215942478179932 0.188105165958405
0.307721347808838 0.382854995727539
0.251431608200073 0.119887566566467
0.209074068069458 0.146196905771891
0.146959634474766 0.16616055994858
0.219395389556885 0.0857698440551758
};
\addlegendentry{\tiny train size: 22}
\addplot [draw=gray127, fill=gray127, mark=*, mark size = 1, only marks]
table{%
x  y
0.155994291305542 0.0433078050613403
0.183305391123597 0.139140411162041
0.362058353424072 0.379200394948324
0.161846801882885 0.0764252553220655
0.385433578491211 0.340309015909831
0.179092051936131 0.127085984921923
0.257036590576172 0.133563695635114
0.184597953421171 0.074415105288146
0.313272724151611 0.661053237915039
0.168756880078997 0.0733259269169399
0.189866992789255 0.122395475145797
0.376098028818766 0.391956488291423
0.160026644483025 0.0987948193962191
0.104443328481325 0.114203587384291
0.285707783699036 0.472652196884155
0.224499988555908 0.137666654586792
0.295075550079346 0.339478454589844
0.260982056738625 0.333410021284936
0.237378406524658 0.107804052035014
0.145759958616445 0.0638290526161731
0.243364874521891 0.174444437026978
0.249937541048292 0.269186342266244
0.20024600982666 0.147190475463867
0.312699890136719 0.331214014689128
0.237807559967041 0.162708342075348
0.244199123382568 0.378443031311035
0.161982742945353 0.0925462961196899
0.272083981831868 0.118722756703695
0.147259229495202 0.150559248747649
0.149960088729858 0.0737857151031494
};
\addlegendentry{\tiny train size: 25}
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> tikzpics/cv_car_results_t08_p50/cv_403.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\providecommand{\figwidth}{6cm}
\providecommand{\figheight}{6cm}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
% title={403 demo2 performance},
x grid style={darkgray176},
% xlabel={WER orig},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={WER context vectors},
xlabel={WER -- ECoG},
ymin=-0.05, ymax=1.05,
ytick style={color=black},
width=6cm, height=6cm
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, mark size = 1, only marks]
table{%
x  y
0.812896060943604 0.745006418228149
0.678765296936035 0.659742991129557
0.799460195725964 0.678047426285282
0.698953694310682 0.783835904351596
0.754715740680695 0.694248020648956
0.814948558807373 0.789928376674652
0.770441691080729 0.709860674540202
0.827753448486328 0.787702941894531
0.831782023111979 0.692567825317383
0.689950482598667 0.801039991707637
0.88101749420166 0.693211936950684
0.733397769927979 0.762187194824219
0.809053955078125 0.82452278137207
0.827618026733398 0.772624715169271
0.872890663146973 0.845741271972656
0.816480727422805 0.689782369704474
0.71642157236735 0.709032885233561
0.817932510375977 0.694524812698364
0.808496014825229 0.964227873703529
0.734566007341657 0.758436702546619
0.718914229294349 0.815232244031183
0.732815682888031 0.781840205192566
0.820862452189128 0.659396743774414
0.859313583374023 0.82822208404541
0.637188847859701 0.687285232543945
0.64241631825765 0.701070721944173
0.78583189646403 0.796174112955729
0.714863395690918 0.745422172546387
0.690729649861654 0.679957071940104
0.892748236656189 0.761657297611237
};
\addlegendentry{\tiny train size: 4}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark=*, mark size = 1, only marks]
table{%
x  y
0.700197172164917 0.524781179428101
0.706283442179362 0.318354161580404
0.742482708346459 0.476895732264365
0.824642576020339 0.531239378041235
0.694482266902924 0.418891906738281
0.631154596805573 0.503392159938812
0.605606524149577 0.483781878153483
0.654163805643717 0.498649247487386
0.703644162132626 0.572602499099005
0.662056692715349 0.550248343369056
0.686864344278971 0.379894161224365
0.661845588684082 0.589571952819824
0.559684791564941 0.613204193115234
0.726803207397461 0.437570635477702
0.706566174825033 0.613661638895671
0.639940579732259 0.733127457754953
0.775484466552734 0.489580217997233
0.735309743881226 0.619325637817383
0.729049616846545 0.599353132576778
0.691801343645368 0.537440799531482
0.696246180041083 0.552117249061321
0.791530668735504 0.693602621555328
0.560130373636882 0.567348798116048
0.666355387369792 0.604571088155111
0.567683219909668 0.435152339935303
0.540258534749349 0.598540178934733
0.723598353068034 0.49551461537679
0.653088569641113 0.44203462600708
0.772384262084961 0.429899374643962
0.61626660823822 0.569724023342133
};
\addlegendentry{\tiny train size: 9}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, mark size = 1, only marks]
table{%
x  y
0.536624193191528 0.404758596420288
0.524716631571452 0.294034767150879
0.620152873377646 0.313446598668252
0.587698903577081 0.349015203015558
0.388660371303558 0.386312216520309
0.487165153026581 0.287299662828445
0.539188321431478 0.44461882909139
0.604441706339518 0.509497833251953
0.602531206040155 0.383588427589053
0.546616422718969 0.352474212646484
0.498184204101562 0.314814790089925
0.428358840942383 0.432182931900024
0.444170227050781 0.345976943969727
0.539217631022135 0.30643736521403
0.50744587580363 0.408362293243408
0.51883415948777 0.452664375305176
0.366581662495931 0.326351992289225
0.472003650665283 0.387626051902771
0.511550179843245 0.442650630556304
0.521554629007975 0.427044550577799
0.589007542051118 0.447763311451879
0.544964909553528 0.540166258811951
0.329051717122396 0.53205664952596
0.510742060343425 0.494444910685221
0.436844635009766 0.273119290669759
0.278502909342448 0.523136138916016
0.547948519388835 0.32544854482015
0.539666112263997 0.310923512776693
0.492402362823486 0.417577457427979
0.610056698322296 0.350493788719177
};
\addlegendentry{\tiny train size: 15}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, mark size = 1, only marks]
table{%
x  y
0.523305511474609 0.299791669845581
0.469295692443848 0.210686985651652
0.446321241317257 0.301964452189784
0.385721371091645 0.313417796430917
0.410701870918274 0.188268065452576
0.398628264665604 0.368896871805191
0.194312540690104 0.26650915145874
0.25139258702596 0.457135168711344
0.369320755913144 0.330064228602818
0.349205576140305 0.241840822943326
0.545128631591797 0.33021281560262
0.368589735031128 0.308759307861328
0.275414142608643 0.400971450805664
0.291184012095133 0.17766752243042
0.433372211456299 0.381948153177897
0.32928162529355 0.416155678885324
0.31559165318807 0.259007104237874
0.392062950134277 0.266521811485291
0.34351319280164 0.468319892883301
0.336870806557792 0.32701335634504
0.220356760353878 0.390354748429923
0.443378776311874 0.454494446516037
0.234654029210409 0.326480642954508
0.370156319936117 0.321296310424805
0.322708034515381 0.207616631189982
0.325701077779134 0.265793641408284
0.29629389444987 0.392872714996338
0.247344525655111 0.317423502604167
0.368309624989827 0.291640567779541
0.43668121099472 0.257974833250046
};
\addlegendentry{\tiny train size: 20}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, mark size = 1, only marks]
table{%
x  y
0.323337864875793 0.2329265832901
0.452535247802734 0.239758666356405
0.315107284053679 0.115540189127768
0.260454654693604 0.281130659169164
0.240252956748009 0.165779531002045
0.311507940292358 0.215750142931938
0.15509295463562 0.187527672449748
0.0690295855204264 0.417230637868245
0.371190661475772 0.154846940721784
0.250284869095375 0.211607538420579
0.280146725972494 0.258387454350789
0.345315933227539 0.286060905456543
0.270801601409912 0.261886463165283
0.197019370396932 0.275418853759766
0.36056588490804 0.301276238759359
0.33197207677932 0.272779669080462
0.178265158335368 0.283414268493652
0.430310821533203 0.378123211860657
0.24958950897743 0.34567352821087
0.172278915132795 0.197241124652681
0.1749084242459 0.27036086444197
0.38781002163887 0.288741648197174
0.158876037597656 0.165779590606689
0.440764808654785 0.215643612543742
0.208435535430908 0.221836233139038
0.254591147104899 0.127567338943481
0.322552903493245 0.343386236826579
0.207989406585693 0.243563111623128
0.250711043675741 0.280088170369466
0.348824173212051 0.0983259007334709
};
\addlegendentry{\tiny train size: 26}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, mark size = 1, only marks]
table{%
x  y
0.289381337165833 0.135009920597076
0.291820971171061 0.156284634272257
0.301742061491935 0.133717367725988
0.180375559576626 0.234195758556498
0.203621029853821 0.132289752364159
0.289980173110962 0.21551339328289
0.204260460535685 0.221534395217896
0.116360028584798 0.293120956420898
0.271589165642148 0.16893424306597
0.162449622976369 0.173097955769506
0.18015874226888 0.340211645762126
0.24337146282196 0.224394226074219
0.193214569091797 0.235429286956787
0.162232208251953 0.213183387120565
0.264942630132039 0.225844510396322
0.242775894346691 0.208560080755325
0.181388060251872 0.0868978261947632
0.152498197555542 0.335048675537109
0.252954417261584 0.237572768638874
0.223914305369059 0.2024857430231
0.15507959497386 0.122829757887742
0.361139565706253 0.327589511871338
0.0653154253959656 0.138302437464396
0.318424733479818 0.253318913777669
0.222263558705648 0.228582239151001
0.274151039123535 0.199404764175415
0.182563734054565 0.259547853469849
0.172762139638265 0.242114003499349
0.208966207504272 0.135001579920451
0.253087788820267 0.0517113097012043
};
\addlegendentry{\tiny train size: 31}
\addplot [draw=orchid227119194, fill=orchid227119194, mark=*, mark size = 1, only marks]
table{%
x  y
0.253432536125183 0.109424602985382
0.294213930765788 0.275249290466309
0.173682674284904 0.109831025523524
0.0721927511280981 0.200627343407993
0.100372023880482 0.165178567171097
0.268297851085663 0.149553567171097
0.0355944037437439 0.0578451236089071
0.105182774861654 0.313954289754232
0.170535484949748 0.169784579958235
0.178719454798205 0.244537731696819
0.145502662658691 0.259523804982503
0.158907198905945 0.170832705497742
0.158267669677734 0.198181819915771
0.203981876373291 0.23475505510966
0.285117022196452 0.225249290466309
0.188181139173962 0.114125955672491
0.168741353352865 0.0289277374744415
0.169650983810425 0.282489156723022
0.146987109348692 0.328432083129883
0.132894368398757 0.20281644094558
0.176406926122205 0.0670062673502955
0.305505931377411 0.318846940994263
0.0778154293696086 0.0831617514292399
0.251361227035522 0.163930972417196
0.151928806304932 0.141322755813599
0.25681217511495 0.0925925970077515
0.150156339009603 0.157497596740723
0.183873256047567 0.195194800694784
0.154627593358358 0.252720419565837
0.222271829843521 0.135850697755814
};
\addlegendentry{\tiny train size: 37}
\addplot [draw=gray127, fill=gray127, mark=*, mark size = 1, only marks]
table{%
x  y
0.158459603786469 0.134921538829803
0.353689606984456 0.235114606221517
0.0533794203112202 0.0506912431409282
0.0839482422532706 0.0967984117310623
0.115997023880482 0.0592757910490036
0.131560012698174 0.0674603208899498
0.0692592620849609 0.0854641675949097
0.0926406939824422 0.299561087290446
0.154139189493088 0.0966553347451346
0.161286502048887 0.150711536407471
0.123862441380819 0.249933862686157
0.212081813812256 0.186002254486084
0.142625532150269 0.177603168487549
0.0942957083384196 0.255697822570801
0.319680531819661 0.190670172373454
0.164706513995216 0.0966939699082147
0.110500613848368 0.0433048446973165
0.122310602664948 0.20629870891571
0.0630939952258406 0.267649403933821
0.191606476193383 0.159419877188546
0.153418425855965 0.169775338008486
0.203893855214119 0.364109873771667
0.0672201871871948 0.0734214862187703
0.174800395965576 0.0847222248713175
0.0660954793294271 0.156853040059408
0.0978054364522298 0.184259255727132
0.130687832832336 0.197047869364421
0.167021401723226 0.113082011540731
0.127220193545024 0.162918837865194
0.126488104462624 0.166728675365448
};
\addlegendentry{\tiny train size: 42}
\addplot [semithick, gray, forget plot]
table {%
0 0
1 1
};
\end{axis}

\end{tikzpicture}


==> tikzpics/e2v2t_schematic/aa.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}%
\definecolor{darkorange25512714}{RGB}{255,127,14}%
\definecolor{forestgreen4416044}{RGB}{44,160,44}%
\definecolor{lightgray204}{RGB}{204,204,204}%
\definecolor{steelblue31119180}{RGB}{31,119,180}%
\providecommand{\figheight}{2in}
\providecommand{\figwidth}{2in}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=210,
xtick style={color=black},
y grid style={darkgray176},
ymin=-10, ymax=10,
ytick style={color=black},
scale=0.3,
xtick=\empty,
ytick=\empty,
axis lines=none,
width=\figwidth,
height=\figheight
]
\addplot [semithick, darkorange25512714]
table {%
0 -0.604918613510914
1 -0.461676507422694
2 -0.24612876690563
3 0.0391534442357597
4 0.383388869723101
5 0.768224718825181
6 1.16928789970089
7 1.55842495116537
8 1.9063353789086
9 2.18528455399463
10 2.37160750601259
11 2.44776891659372
12 2.40381330854378
13 2.23811309296168
14 1.95739514080712
15 1.57609505508698
16 1.11514796155485
17 0.600369513749562
18 0.060604654335274
19 -0.474179408805962
20 -0.97470463388195
21 -1.41398946773005
22 -1.76869436142506
23 -2.02019566780293
24 -2.15541327656701
25 -2.16743260818739
26 -2.05595372340142
27 -1.82757138348704
28 -1.49584796374585
29 -1.08109930865202
30 -0.609787426979086
31 -0.113417154397518
32 0.373125876474878
33 0.813783606756618
34 1.17397087445313
35 1.42344979413546
36 1.53914788295098
37 1.50759654332275
38 1.3266773732269
39 1.0064232885215
40 0.568720616413513
41 0.0458821022782635
42 -0.521808623117497
43 -1.08936056744494
44 -1.61083190346433
45 -2.04320691117815
46 -2.35000665992924
47 -2.50427746644687
48 -2.49067244942971
49 -2.30644447642689
50 -1.9612914314856
51 -1.47612315460125
52 -0.880938597089397
53 -0.212096119818363
54 0.490685188091767
55 1.18725056591612
56 1.83956730696258
57 2.41371706604185
58 2.88124891775529
59 3.21994520376956
60 3.41414963065308
61 3.45485171607049
62 3.33970345624823
63 3.07307133370849
64 2.66612369432156
65 2.13685230296989
66 1.50985803335308
67 0.815714501623575
68 0.0897653068503969
69 -0.629699481394644
70 -1.30382474388953
71 -1.89594807536838
72 -2.37445670268506
73 -2.71541295080968
74 -2.90461714176223
75 -2.93882998418371
76 -2.82597427097738
77 -2.58426119251361
78 -2.24031908409795
79 -1.82652196785886
80 -1.37780633616177
81 -0.928318324974294
82 -0.50824737331885
83 -0.141179106966862
84 0.157755758908842
85 0.382743083743273
86 0.53706933386733
87 0.631859110977417
88 0.683919278913145
89 0.712952510324997
90 0.738484770281449
91 0.776891862764515
92 0.838902344388156
93 0.927897873205679
94 1.03923476799011
95 1.16068519783142
96 1.27395886085964
97 1.357132407545
98 1.38769917952449
99 1.34586900378842
100 1.21770665635317
101 0.997703519479059
102 0.690429782674548
103 0.311009113255406
104 -0.115714762908783
105 -0.557300824374602
106 -0.976946014961732
107 -1.33750431155403
108 -1.60583275732603
109 -1.75692272446396
110 -1.7772528452054
111 -1.66685693620529
112 -1.43974075300091
113 -1.12249392500366
114 -0.751198649184378
115 -0.366992894747178
116 -0.0108582004660797
117 0.281667045397262
118 0.485121236326805
119 0.587453311802336
120 0.591583455295323
121 0.514955726929683
122 0.387115438251674
123 0.245605262062609
124 0.130695403629795
125 0.079617656367451
126 0.121042826156925
127 0.270518761613386
128 0.527476340013908
129 0.874227423839707
130 1.27714352636974
131 1.68994271516291
132 2.0587532634559
133 2.32839409257426
134 2.44914111604818
135 2.38315888430406
136 2.10978586354741
137 1.62897619813807
138 0.962413055143317
139 0.1520941664557
140 -0.74348950337176
141 -1.6551516884391
142 -2.510101267937
143 -3.23947841709707
144 -3.78543888782015
145 -4.10695381464893
146 -4.18366080153795
147 -4.01734879032648
148 -3.63095107255558
149 -3.06522070199262
150 -2.37353416467515
151 -1.6154814948138
152 -0.850032194025606
153 -0.129105041646804
154 0.507685347559549
155 1.03647527642839
156 1.45037993100291
157 1.75836405194389
158 1.98191992508164
159 2.15001654636932
160 2.29303995573086
161 2.43661667031515
162 2.59626412055404
163 2.77372311975622
164 2.95560008155561
165 3.11460968191848
166 3.21331291482255
167 3.20985446967198
168 3.06488065564699
169 2.74861645371893
170 2.24702878023091
171 1.56610952548402
172 0.733560323504616
173 -0.202483488264905
174 -1.17763828231205
175 -2.11790010717667
176 -2.94789036492338
177 -3.59964590234766
178 -4.02077866200788
179 -4.18089178595179
180 -4.07535725467226
181 -3.72590608478887
182 -3.17790960462623
183 -2.49468186444161
184 -1.74954712077158
185 -1.0167340751119
186 -0.362332238223189
187 0.163454660422632
188 0.531703801586966
189 0.737101166394163
190 0.796934712153964
191 0.746975219046367
192 0.634922098142415
193 0.512439523672607
194 0.426994816923434
195 0.414708457478572
196 0.49523767257802
197 0.669377634129153
198 0.91963302652346
199 1.21355763140512
};
\addplot [semithick, forestgreen4416044]
table {%
0 1.27722900450867
1 1.41551608097989
2 1.55356066350173
3 1.68854489844341
4 1.81806686953129
5 1.94021806348675
6 2.05340615477955
7 2.15644439928135
8 2.24839944347343
9 2.32865925584902
10 2.39681989355948
11 2.45271575997486
12 2.49636163855956
13 2.52793569058151
14 2.54778117429524
15 2.55633680032274
16 2.5541895548658
17 2.54195621405449
18 2.52037229979484
19 2.4901425257407
20 2.45205043325116
21 2.40680756211834
22 2.35516915426353
23 2.29781691350973
24 2.23546754060901
25 2.16882191764263
26 2.09865553417841
27 2.02585651664294
28 1.9514873824154
29 1.87691167609637
30 1.80380923367669
31 1.73434779028383
32 1.6711042718581
33 1.6171578477341
34 1.57581062686065
35 1.55041100326962
36 1.54382238746529
37 1.55801298877834
38 1.59365285701025
39 1.64998057178866
40 1.72502303231044
41 1.81587586953721
42 1.91923620493865
43 2.03163229362321
44 2.14979825468065
45 2.27069831723403
46 2.39169549290535
47 2.51050361766872
48 2.6252310727708
49 2.7343647168067
50 2.83673225748479
51 2.93154335504429
52 3.01828655606759
53 3.09680851477926
54 3.16715683416125
55 3.22966272303206
56 3.28474820268652
57 3.33298314079851
58 3.37488948187692
59 3.41096436957848
60 3.44152808250816
61 3.4667258036838
62 3.48646388969996
63 3.50040540778045
64 3.50801317863733
65 3.5085390503055
66 3.5011564425515
67 3.48492967753744
68 3.45899559526423
69 3.42250202696064
70 3.37479557730545
71 3.31533368458455
72 3.2438449812403
73 3.16023360080911
74 3.06468989681464
75 2.95761199489449
76 2.83965660187306
77 2.71170222198449
78 2.57484284476697
79 2.43041169132242
80 2.27993344891172
81 2.12521956519422
82 1.9683062504364
83 1.81162573107042
84 1.65796402332475
85 1.51069988610311
86 1.37378321728776
87 1.25192859005796
88 1.15036235272218
89 1.07441700213944
90 1.02831874718004
91 1.01385707414917
92 1.02934591935412
93 1.07007114514707
94 1.12964969398477
95 1.2016345165291
96 1.28038262822694
97 1.36139329883942
98 1.44121924201245
99 1.51727284043345
100 1.58764653638314
101 1.6508906610756
102 1.70595287544494
103 1.7519794881726
104 1.78835268748929
105 1.81450677013751
106 1.83001789638038
107 1.83444542395525
108 1.82743227869698
109 1.80859394663403
110 1.77759304971324
111 1.7340960119155
112 1.67779634150807
113 1.60844759362188
114 1.52582928156169
115 1.42985242249744
116 1.32048871730296
117 1.19794483167686
118 1.06262395918809
119 0.915441199281808
120 0.758130713440752
121 0.594556243217596
122 0.434657102292261
123 0.30984458018008
124 0.29897537144254
125 0.427737134577846
126 0.623827806846094
127 0.847617968136122
128 1.08560876518141
129 1.33189241850115
130 1.58276121300296
131 1.83531999125636
132 2.08690131227299
133 2.33495025174234
134 2.57692596100242
135 2.8102973268009
136 3.03258422881746
137 3.24133073919299
138 3.43422414437666
139 3.60902892573531
140 3.76374732345343
141 3.89652733219723
142 4.00583013894442
143 4.09033846542848
144 4.14910046764935
145 4.1814683769489
146 4.18719835860417
147 4.16644527197122
148 4.11981262746773
149 4.04842147687017
150 3.95392286971051
151 3.8386514974444
152 3.70562901545911
153 3.5588015929755
154 3.40305670104616
155 3.24449879189846
156 3.09041426598486
157 2.94936497576815
158 2.83074480198627
159 2.74412042521973
160 2.69782622639786
161 2.69744616296308
162 2.74441172803284
163 2.83569000907329
164 2.9644952318381
165 3.12177929929148
166 3.29768596493557
167 3.48261510303136
168 3.66782887136707
169 3.84564035427211
170 4.00950674451409
171 4.1538854124711
172 4.27425060560337
173 4.36689267601689
174 4.42897541736128
175 4.45834703302948
176 4.45362588882477
177 4.4140410278964
178 4.33950967825992
179 4.23052185907895
180 4.08817964721439
181 3.91414039619604
182 3.710603285889
183 3.48032184181663
184 3.22654574591598
185 2.95311610397608
186 2.66441282960021
187 2.36559141693469
188 2.06270822216881
189 1.76337915826836
190 1.4777108922453
191 1.22045553342049
192 1.01393065254513
193 0.88856697531394
194 0.868638474181703
195 0.946348329692872
196 1.08582333105783
197 1.25192270419884
198 1.42163543940003
199 1.58156711819799
};
\end{axis}

\end{tikzpicture}


==> tikzpics/e2v2t_schematic/car.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.3]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{44,160,44}
\providecommand{\figheight}{2in}
\providecommand{\figwidth}{2in}

\begin{groupplot}[
    group style={group size=1 by 6, vertical sep=2pt},
    width=4cm, % Adjust the width
    height=1cm, % Adjust the height,
]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={2},
ymin=-1.50808368744038e-05, ymax=3.74335481865273e-05,
ytick style={color=black},
ytick={-2e-05,0,2e-05,4e-05},
yticklabels={\ensuremath{-}2,0,2,4},
xtick=\empty,
ytick=\empty,
axis lines=none,
width=\figwidth,
height=\figheight
]
\addplot [semithick, steelblue31119180]
table {%
0 -8.4344810602488e-06
1 -7.15642590876087e-06
2 -6.3807783590164e-06
3 -4.7432104111067e-06
4 -3.16468549499405e-06
5 -2.26190877583576e-06
6 -8.26994551061944e-07
7 3.29518655917127e-07
8 9.3317419214145e-07
9 2.66513234237209e-06
10 4.16132797909086e-06
11 4.648511094274e-06
12 4.46424428446335e-06
13 4.60284127257182e-06
14 5.6396843319817e-06
15 5.9411977417767e-06
16 5.45007196706138e-06
17 5.08824405187625e-06
18 4.48492437499226e-06
19 3.80648316422594e-06
20 3.93093250750098e-06
21 3.87512545785285e-06
22 4.50396828455268e-06
23 4.76942841487471e-06
24 5.02822013004334e-06
25 5.92753440287197e-06
26 6.26310884399572e-06
27 6.34048819847521e-06
28 6.20550008534337e-06
29 6.38788424112136e-06
30 6.85497934682644e-06
31 7.45385841582902e-06
32 8.34513230074663e-06
33 9.4448687377735e-06
34 9.31513841351261e-06
35 8.88795057107927e-06
36 9.09946356841829e-06
37 9.27214023249689e-06
38 9.5910172603908e-06
39 9.11622919375077e-06
40 9.10105427465169e-06
41 9.9204589787405e-06
42 1.06239485830883e-05
43 1.15486791401054e-05
44 1.11201898107538e-05
45 1.06284933281131e-05
46 1.08208696474321e-05
47 1.13447003968759e-05
48 1.13532742034295e-05
49 1.0983588254021e-05
50 1.05377421277808e-05
51 1.01140367405606e-05
52 9.9804265119019e-06
53 1.03777692856966e-05
54 1.01192699730746e-05
55 9.79983451543376e-06
56 1.01078403531574e-05
57 1.00648467196152e-05
58 9.35001207835739e-06
59 9.18676414585207e-06
60 9.33855881157797e-06
61 8.56713540997589e-06
62 8.158387572621e-06
63 8.4637194959214e-06
64 8.28835345600965e-06
65 8.27623171062442e-06
66 8.39977201394504e-06
67 8.69735413289163e-06
68 9.07887260837015e-06
69 1.02573121694149e-05
70 1.11497538455296e-05
71 1.13949899969157e-05
72 1.13959349619108e-05
73 1.17154741019476e-05
74 1.21665179904085e-05
75 1.23914378491463e-05
76 1.32966924866196e-05
77 1.33888479467714e-05
78 1.29805048345588e-05
79 1.31229890030227e-05
80 1.30557618831517e-05
81 1.28518786368659e-05
82 1.27706398416194e-05
83 1.2649099517148e-05
84 1.29470490719541e-05
85 1.33933790493757e-05
86 1.37118440761697e-05
87 1.37672186610871e-05
88 1.27523653645767e-05
89 1.20978938866756e-05
90 1.20232234621653e-05
91 1.14181693788851e-05
92 1.17865565698594e-05
93 1.25429805848398e-05
94 1.28539195429767e-05
95 1.3085778846289e-05
96 1.37330061988905e-05
97 1.51670265040593e-05
98 1.56795722432435e-05
99 1.62309788720449e-05
100 1.66854169947328e-05
101 1.71064984897384e-05
102 1.77325764525449e-05
103 1.88451613212237e-05
104 1.95154116227059e-05
105 1.93142168427585e-05
106 1.96563651115866e-05
107 2.01977654796792e-05
108 2.01234688574914e-05
109 2.00109097932e-05
110 1.968907781702e-05
111 1.95081065612612e-05
112 1.93511514225975e-05
113 1.92857478396036e-05
114 1.99194382730639e-05
115 1.91417311725672e-05
116 1.79227754415479e-05
117 1.7797165128286e-05
118 1.75875484274002e-05
119 1.75090062839445e-05
120 1.7508053133497e-05
121 1.68906935869018e-05
122 1.66200788953574e-05
123 1.64793709700461e-05
124 1.71947413036833e-05
125 1.83696229214547e-05
126 1.78697682713391e-05
127 1.71766387211392e-05
128 1.73728221852798e-05
129 1.81016021087999e-05
130 1.90332666534232e-05
131 2.01983948500128e-05
132 2.04694169951836e-05
133 2.07865086849779e-05
134 2.17964789044345e-05
135 2.24376381083857e-05
136 2.23181941692019e-05
137 2.20224774238886e-05
138 2.20506863115588e-05
139 2.21284863073379e-05
140 2.25806525122607e-05
141 2.28480766963912e-05
142 2.27067248488311e-05
143 2.3011405573925e-05
144 2.30936457228381e-05
145 2.33499995374586e-05
146 2.47119460254908e-05
147 2.57819356193068e-05
148 2.60799006355228e-05
149 2.69647371169413e-05
150 2.83837980532553e-05
151 2.90694060822716e-05
152 3.02049193123821e-05
153 3.06822730635758e-05
154 3.068421210628e-05
155 3.15452271024697e-05
156 3.19722312269732e-05
157 3.31636183545925e-05
158 3.45598091371357e-05
159 3.49325455317739e-05
160 3.47964087268338e-05
161 3.46955312124919e-05
162 3.50465306837577e-05
163 3.45151311194059e-05
164 3.35147014993709e-05
165 3.23386302625295e-05
166 3.06392612401396e-05
167 2.96066882583546e-05
168 2.90993521048222e-05
169 2.85681435343577e-05
170 2.76357168331742e-05
171 2.62828034465201e-05
172 2.54387905442854e-05
173 2.53031921602087e-05
174 2.4897670300561e-05
175 2.45809715124778e-05
176 2.43172580667306e-05
177 2.36425148614217e-05
178 2.36482355830958e-05
179 2.45677329075988e-05
180 2.46425843215548e-05
181 2.35853221965954e-05
182 2.30501100304537e-05
183 2.27990658459021e-05
184 2.2039603209123e-05
185 2.17035158129875e-05
186 2.14618376048747e-05
187 2.14308438444277e-05
188 2.08606343221618e-05
189 2.01034090423491e-05
190 1.99562418856658e-05
191 1.96769142348785e-05
192 1.97960234800121e-05
193 2.03708150365856e-05
194 2.11860897252336e-05
195 2.21925056393957e-05
196 2.25791864068015e-05
197 2.25029962166445e-05
198 2.25071016757283e-05
199 2.2590425942326e-05
200 2.39642231463222e-05
201 2.53839662036626e-05
202 2.54242277151207e-05
203 2.49292970693205e-05
204 2.47680563916219e-05
205 2.51838646363467e-05
206 2.59213684330462e-05
207 2.60019987763371e-05
208 2.53524576692143e-05
209 2.5205046767951e-05
210 2.56140247074654e-05
211 2.60867545875954e-05
212 2.62488283624407e-05
213 2.56097719102399e-05
214 2.45939263550099e-05
215 2.37196782109095e-05
216 2.31217272812501e-05
217 2.26455722440733e-05
218 2.19877074414399e-05
219 2.17975084524369e-05
220 2.15240179386456e-05
221 2.12008089874871e-05
222 2.08483015740057e-05
223 1.99203423107974e-05
224 1.951658850885e-05
225 1.91573108168086e-05
226 1.86989655048819e-05
227 1.86232337000547e-05
228 1.82393505383516e-05
229 1.75611712620594e-05
230 1.72166237462079e-05
231 1.66707559401402e-05
232 1.66926656675059e-05
233 1.67207690537907e-05
234 1.63733675435651e-05
235 1.63269432960078e-05
236 1.6522088117199e-05
237 1.65618839673698e-05
238 1.57712656800868e-05
239 1.55085726873949e-05
240 1.62453834491316e-05
241 1.61979296535719e-05
242 1.57183185365284e-05
243 1.50871255755192e-05
244 1.46183247125009e-05
245 1.40056608870509e-05
246 1.33514595290762e-05
247 1.27454104585922e-05
248 1.21651419249247e-05
249 1.22177643788746e-05
250 1.24639809655491e-05
251 1.21394259622321e-05
252 1.13931009764201e-05
253 1.12224606709788e-05
254 1.12846064439509e-05
255 1.19205305963987e-05
256 1.26336262837867e-05
257 1.21186767501058e-05
258 1.20463691928308e-05
259 1.26709173855488e-05
260 1.29911941257888e-05
261 1.32179657157394e-05
262 1.31924552988494e-05
263 1.32556388052762e-05
264 1.29952604766004e-05
265 1.23265763249947e-05
266 1.26007626022329e-05
267 1.29103036670131e-05
268 1.25954502436798e-05
269 1.27496805362171e-05
270 1.30250073198113e-05
271 1.28527208289597e-05
272 1.27228850033134e-05
273 1.28769979710341e-05
274 1.28870933622238e-05
275 1.28098563436652e-05
276 1.26853410620242e-05
277 1.17754852908547e-05
278 1.07487012428464e-05
279 1.00586139524239e-05
280 9.25046697375365e-06
281 9.02781994227553e-06
282 8.81376854522387e-06
283 8.13373571872944e-06
284 8.23994651000248e-06
285 7.65860568208154e-06
286 6.51908339932561e-06
287 5.72864246350946e-06
288 5.11905000166735e-06
289 4.81901406601537e-06
290 4.23831170337508e-06
291 3.72049817087827e-06
292 3.56654595634609e-06
293 3.57210433321598e-06
294 4.45685509475879e-06
295 4.40923395217396e-06
296 3.67705229109561e-06
297 3.28258329318487e-06
298 4.01019406126579e-06
299 4.97488281325786e-06
300 5.23981634614756e-06
301 5.06722244608682e-06
302 5.10104973727721e-06
303 5.57943985768361e-06
304 5.97976213612128e-06
305 7.07407480149413e-06
306 7.2691495915933e-06
307 6.97549012329546e-06
308 7.8708071669098e-06
309 8.59103329275968e-06
310 9.39119399845367e-06
311 9.28299232327845e-06
312 9.22797971725231e-06
313 1.00962624856038e-05
314 1.0615544852044e-05
315 1.07115556602366e-05
316 1.11534318421036e-05
317 1.09546181192854e-05
318 1.01748591987416e-05
319 1.08379235825851e-05
320 1.16512510430766e-05
321 1.19377255032305e-05
322 1.21388475236017e-05
323 1.20129061542684e-05
324 1.24320922623156e-05
325 1.28375149870408e-05
326 1.28545952975401e-05
327 1.35179680000874e-05
328 1.35659865918569e-05
329 1.31184960991959e-05
330 1.2915595107188e-05
331 1.21867706184275e-05
332 1.190515649796e-05
333 1.2926805538882e-05
334 1.33386356537812e-05
335 1.18452680908376e-05
336 1.07015675894218e-05
337 1.13411733764224e-05
338 1.15108996396884e-05
339 1.04768978417269e-05
340 1.00371480584727e-05
341 9.60397755989106e-06
342 9.49306468100986e-06
343 1.04794398794184e-05
344 1.11518766061636e-05
345 1.12298266685684e-05
346 1.10617993414053e-05
347 1.18828447739361e-05
348 1.3314690477273e-05
349 1.44835476021399e-05
350 1.50538444358972e-05
351 1.46208112710156e-05
352 1.49193083416321e-05
353 1.62654632731574e-05
354 1.66503305081278e-05
355 1.6191790564335e-05
356 1.56405549205374e-05
357 1.52730626723496e-05
358 1.54320459841983e-05
359 1.49876386785763e-05
360 1.40541515065706e-05
361 1.37083752633771e-05
362 1.30669623104041e-05
363 1.25748938444303e-05
364 1.25422966448241e-05
365 1.27374696603511e-05
366 1.25667174870614e-05
367 1.2155857803009e-05
368 1.17502368084388e-05
369 1.10519604277215e-05
370 1.06539037005859e-05
371 1.09772972791689e-05
372 1.02428211903316e-05
373 9.26121083466569e-06
374 8.63375134940725e-06
375 7.87471526564332e-06
376 7.58189207772375e-06
377 7.32849321138929e-06
378 6.70801682645106e-06
379 5.74159503230476e-06
380 4.63131391370553e-06
381 3.65503501598141e-06
382 3.9863184611022e-06
383 4.20061678596539e-06
384 3.74042406292574e-06
385 3.38887775797048e-06
386 3.28662167703442e-06
387 4.21805771111394e-06
388 4.25005646320642e-06
389 3.85678140446544e-06
390 4.13416910305386e-06
391 4.56185762232053e-06
392 5.97481312070158e-06
393 7.04145168128889e-06
394 7.48740876588272e-06
395 8.17456384538673e-06
396 9.39733035920653e-06
397 1.01825135061517e-05
398 1.07538508018479e-05
399 1.20372887977283e-05
400 1.27100383906509e-05
401 1.29016434584628e-05
402 1.36202015710296e-05
403 1.42244280141313e-05
404 1.46657812365447e-05
405 1.51407130033476e-05
406 1.67844264069572e-05
407 1.79077469510958e-05
408 1.75301374838455e-05
409 1.72893360286253e-05
410 1.80333754542517e-05
411 1.89173024409683e-05
412 1.99908699869411e-05
413 2.02682076633209e-05
414 2.05176365852822e-05
415 2.11189071706031e-05
416 2.09842364711221e-05
417 2.05693359021097e-05
418 2.01086604647571e-05
419 2.04100633709459e-05
420 2.10121816053288e-05
421 2.09043228096562e-05
422 1.98114103113767e-05
423 1.86657871381612e-05
424 1.7661524907453e-05
425 1.73227290360956e-05
426 1.73648659256287e-05
427 1.64756274898537e-05
428 1.51742633534013e-05
429 1.46424536069389e-05
430 1.44148880281136e-05
431 1.40225474751787e-05
432 1.40423362608999e-05
433 1.30266971609672e-05
434 1.09730372059857e-05
435 1.00831966847181e-05
436 9.7493793873582e-06
437 8.84677683643531e-06
438 7.51455172576243e-06
439 6.33188437859644e-06
440 4.7197413550748e-06
441 2.57711644735537e-06
442 1.10457096980099e-06
443 2.66425132622317e-07
444 -6.38010931197641e-07
445 -1.54907729665865e-06
446 -2.38075676861627e-06
447 -3.01122054224834e-06
448 -4.00213275497663e-06
449 -4.42728287453065e-06
450 -5.19642753715743e-06
451 -6.59072293274221e-06
452 -6.51787013339344e-06
453 -5.82430357098929e-06
454 -5.4466709116241e-06
455 -5.23305016031372e-06
456 -4.85354394186288e-06
457 -3.81956488126889e-06
458 -3.01473824038112e-06
459 -2.75759157375433e-06
460 -2.03380932362052e-06
461 -1.553624429107e-06
462 -1.55584564254241e-06
463 -1.87330135759112e-06
464 -2.23623214878899e-06
465 -2.09248878491053e-06
466 -3.52411211679282e-06
467 -4.93839934279094e-06
468 -5.56315171706956e-06
469 -6.21365006736596e-06
470 -6.91832656229963e-06
471 -7.39419692763477e-06
472 -7.61638602853054e-06
473 -8.27820076665375e-06
474 -7.93274102761643e-06
475 -6.89057242198032e-06
476 -6.30797012490802e-06
477 -5.88733655604301e-06
478 -5.82703387408401e-06
479 -6.10223514740937e-06
480 -4.64339473182918e-06
481 -2.89659124064201e-06
482 -2.34737717619282e-06
483 -2.37127346736088e-06
484 -2.97845417662757e-06
485 -3.01347199638258e-06
486 -2.34674212151731e-06
487 -1.78188690824754e-06
488 -1.27122768844856e-06
489 -1.40746578836115e-06
490 -1.14327156097715e-06
491 -7.10872939180263e-07
492 -7.6026611850466e-07
493 -3.7250066498018e-07
494 2.28537743396373e-07
495 -6.90976378336927e-07
496 -1.95668144442607e-06
497 -1.73286196059053e-06
498 -1.49392008097493e-06
499 -1.77958611402573e-06
500 -2.53440316555498e-06
501 -3.50802383763948e-06
502 -4.12917779613053e-06
503 -4.68264261144213e-06
504 -5.61468323212466e-06
505 -6.11595396549092e-06
506 -6.03486250838614e-06
507 -6.04843535256805e-06
508 -6.45252839603927e-06
509 -6.46850958219147e-06
510 -6.47595561531489e-06
511 -6.6487109506852e-06
512 -5.81155836698599e-06
513 -4.99674752063584e-06
514 -5.4700667533325e-06
515 -5.41124245501123e-06
516 -4.75119486509357e-06
517 -4.76180184705299e-06
518 -4.45760815637186e-06
519 -3.83402812076383e-06
520 -3.20769527206721e-06
521 -3.54341045749607e-06
522 -4.18902936871746e-06
523 -4.11446399084525e-06
524 -4.25901544076623e-06
525 -3.83758151656366e-06
526 -3.66570975529612e-06
527 -4.14503983847681e-06
528 -4.55728923043353e-06
529 -4.04103138862411e-06
530 -3.41616100740794e-06
531 -3.70127895621408e-06
532 -2.88938736048294e-06
533 -2.0380584828672e-06
534 -2.39668338508636e-06
535 -2.27809368880116e-06
536 -1.87575301424658e-06
537 -2.39841187976708e-06
538 -2.49015943154518e-06
539 -3.084649279117e-06
540 -3.55562406184617e-06
541 -3.24109100802161e-06
542 -3.84622444471461e-06
543 -3.5633856896311e-06
544 -2.59099260802031e-06
545 -2.25278768084536e-06
546 -1.02573278581986e-06
547 7.57150701247156e-07
548 1.64724303886032e-06
549 2.06901313504204e-06
550 2.22240419134323e-06
551 2.92345680463768e-06
552 3.93148729926907e-06
553 3.99464170186548e-06
554 3.85734347219113e-06
555 4.48022456112085e-06
556 5.76874526814208e-06
557 6.43264820610057e-06
558 6.71803582008579e-06
559 7.06898254065891e-06
560 7.85619613452582e-06
561 9.29455291043269e-06
562 9.37646927923197e-06
563 9.34305080591002e-06
564 1.02783960755914e-05
565 1.00806882983306e-05
566 9.28646750253392e-06
567 9.32825696509099e-06
568 8.66062327986583e-06
569 6.91166042088298e-06
570 5.60722855880158e-06
571 4.42690134150325e-06
572 3.11205212710775e-06
573 2.51263554673642e-06
574 2.20120068661345e-06
575 1.15637840281124e-06
576 3.36690646918214e-07
577 -1.97725171346974e-07
578 -1.00184365692257e-06
579 -1.62288972660463e-06
580 -1.90891660167836e-06
581 -1.9960341433034e-06
582 -2.67412542598322e-06
583 -3.70979887520662e-06
584 -3.74305091099814e-06
585 -3.52777578882524e-06
586 -3.550213705239e-06
587 -4.24816471422673e-06
588 -4.67960944661172e-06
589 -4.89537433168152e-06
590 -5.41267354492447e-06
591 -6.00698967900826e-06
592 -7.04386593497475e-06
593 -8.47466344566783e-06
594 -9.82062465482159e-06
595 -9.75195052888012e-06
596 -9.69665688899113e-06
597 -1.02407884696731e-05
598 -1.0985332664859e-05
599 -1.17783674795646e-05
600 -1.24801135825692e-05
601 -1.26938193716342e-05
602 -1.22943729365943e-05
603 -1.14601198220043e-05
604 -1.10896517071524e-05
605 -1.04447572084609e-05
606 -9.92555578704923e-06
607 -1.030488692777e-05
608 -9.53871585807065e-06
609 -8.57198938319925e-06
610 -7.61951332606259e-06
611 -6.75906767355627e-06
612 -5.8203886510455e-06
613 -4.77195953862974e-06
614 -4.2193692024739e-06
615 -3.32367926603183e-06
616 -2.4269556888612e-06
617 -1.64189657425595e-06
618 -4.06664867114159e-07
619 7.40870518711745e-07
620 1.13876797058765e-06
621 1.1786547702286e-06
622 1.17217291517591e-06
623 1.36091045987996e-06
624 1.58255068072322e-06
625 7.26855489574518e-07
626 -3.70559689599759e-07
627 -9.11327902031189e-07
628 -1.70976784374943e-06
629 -2.10298276215326e-06
630 -2.53763641921978e-06
631 -3.21631159749813e-06
632 -3.40470387527603e-06
633 -4.23840810981346e-06
634 -4.76959303341573e-06
635 -5.77886657993076e-06
636 -7.70053611631738e-06
637 -7.95209962234367e-06
638 -7.05377669873997e-06
639 -5.76530965190614e-06
640 -4.99057932756841e-06
641 -4.88094337924849e-06
642 -5.28617374584428e-06
643 -6.63667196931783e-06
644 -6.27716235612752e-06
645 -5.79031666347873e-06
646 -6.37639504930121e-06
647 -6.5027652453864e-06
648 -6.23019559498061e-06
649 -6.15877252130304e-06
650 -6.01148576606647e-06
651 -6.42711074760882e-06
652 -7.37802020012168e-06
653 -8.02895374363288e-06
654 -8.60739601193927e-06
655 -9.66250445344485e-06
656 -9.86358827503864e-06
657 -9.86127361102263e-06
658 -1.03603997558821e-05
659 -1.04783484857762e-05
660 -1.02799140222487e-05
661 -1.01992136478657e-05
662 -1.01742434708285e-05
663 -9.62580452323891e-06
664 -9.69832308328478e-06
665 -9.68172571447212e-06
666 -9.04148600966437e-06
667 -8.73569933901308e-06
668 -8.2239512266824e-06
669 -8.01383521320531e-06
670 -8.26096402306575e-06
671 -8.35555965750245e-06
672 -8.15135899756569e-06
673 -7.29506837160443e-06
674 -6.56061729387147e-06
675 -6.29060150458827e-06
676 -6.15519411439891e-06
677 -5.45116381545085e-06
678 -4.5488895921153e-06
679 -3.74774322153826e-06
680 -3.19984155794373e-06
681 -2.58803811448161e-06
682 -1.87918146821175e-06
683 -1.24281007174432e-06
684 2.88610465304373e-07
685 1.5412857692354e-06
686 1.69821134932135e-06
687 2.89964145849808e-06
688 4.26461792812916e-06
689 5.05189063915168e-06
690 5.84353620070033e-06
691 5.78559365749243e-06
692 6.16579336565337e-06
693 7.86566670285538e-06
694 8.97414429346099e-06
695 9.3586832008441e-06
696 9.4432743935613e-06
697 1.03217817013501e-05
698 1.13645855890354e-05
699 1.20608792713028e-05
700 1.24073412735015e-05
701 1.32430850499077e-05
702 1.45564854392433e-05
703 1.54323206515983e-05
704 1.70327148225624e-05
705 1.76374251168454e-05
706 1.76027479028562e-05
707 1.75441255123587e-05
708 1.72109976119827e-05
709 1.75809764186852e-05
710 1.73213429661701e-05
711 1.71151332324371e-05
712 1.71743413375225e-05
713 1.62560827448033e-05
714 1.5278270439012e-05
715 1.49174438774935e-05
716 1.40699303301517e-05
717 1.26824952531024e-05
718 1.14241029223194e-05
719 1.02688381957705e-05
720 8.67586368258344e-06
721 7.76466185925528e-06
722 7.19525723980041e-06
723 6.53040387987858e-06
724 5.26166559211561e-06
725 4.04573165724287e-06
726 4.34777484770166e-06
727 4.06672870667535e-06
728 3.43806868841057e-06
729 2.18445711652748e-06
730 7.08039067376376e-07
731 -6.44162241769664e-07
732 -2.77515368907189e-06
733 -4.34923913417151e-06
734 -5.06498417962575e-06
735 -6.18313606537413e-06
736 -8.37456718727481e-06
737 -9.56812436925247e-06
738 -9.33552109927405e-06
739 -9.94022593658883e-06
740 -1.11314457171829e-05
741 -1.14348076749593e-05
742 -1.17789659270784e-05
743 -1.22784013001365e-05
744 -1.2290348422539e-05
745 -1.11523268060409e-05
746 -1.03863712865859e-05
747 -1.0142037353944e-05
748 -9.2231002781773e-06
749 -7.44449380363221e-06
750 -5.32787726115203e-06
751 -3.55056727130432e-06
752 -2.18204172597325e-06
753 4.29642632582272e-08
754 1.60872093601938e-06
755 3.01240675071313e-06
756 3.95311053580372e-06
757 3.75541299035831e-06
758 3.91164348911843e-06
759 3.28937903759652e-06
760 2.95211884804303e-06
761 2.7575770218391e-06
762 1.42361284360959e-06
763 1.30500188788574e-06
764 1.4833881323284e-06
765 6.30811314294988e-08
766 -2.4926555397542e-07
767 -4.86854673908965e-07
768 -1.66197139606084e-06
769 -2.52775612352707e-06
770 -4.10947313866927e-06
771 -5.27050087839598e-06
772 -5.06610194861423e-06
773 -5.40442670171615e-06
774 -6.1900714172225e-06
775 -5.73630632061395e-06
776 -4.80363041788223e-06
777 -5.0886064855149e-06
778 -5.13605982632725e-06
779 -3.96809264202602e-06
780 -3.4157344543928e-06
781 -3.05925232169102e-06
782 -2.48014248427353e-06
783 -2.99028943118174e-06
784 -3.24294069287134e-06
785 -3.14717294713773e-06
786 -3.94538892578566e-06
787 -3.57259227712348e-06
788 -2.98611325888487e-06
789 -3.74165438188356e-06
790 -4.45155637862626e-06
791 -4.07381003242335e-06
792 -3.80582082470937e-06
793 -3.94445669371635e-06
794 -3.0070459615672e-06
795 -2.7891135232494e-06
796 -2.71206704383076e-06
797 -2.73506520898081e-06
798 -1.90763148566475e-06
799 -8.54133077154984e-07
800 -4.44905424501485e-07
801 4.46335008064125e-07
802 2.69597194346716e-07
803 -2.37390516133473e-08
804 1.00491558896465e-06
805 1.10994233182282e-06
806 1.09352060917445e-06
807 8.68986717250664e-07
808 3.46564348774336e-07
809 4.21250177851107e-07
810 2.27982511091795e-07
811 -9.53613835008582e-07
812 -2.19110074795026e-06
813 -3.26920462612179e-06
814 -3.40003157361934e-06
815 -3.22588175549754e-06
816 -4.54738528787857e-06
817 -5.36362449565786e-06
818 -5.81011272515752e-06
819 -6.99684733262984e-06
820 -7.44072895031422e-06
821 -6.90541719450266e-06
822 -6.21480467088986e-06
823 -5.45086777492543e-06
824 -5.05359957969631e-06
825 -4.46309650214971e-06
826 -3.3867488582473e-06
827 -2.47964931077149e-06
828 -2.35999732467462e-06
829 -2.06937693292275e-06
830 -9.96000835584709e-07
831 -3.87540836754852e-07
832 4.4212234229235e-07
833 7.24114102013118e-07
834 1.1935572956645e-06
835 1.23979987165512e-06
836 3.11880967274192e-07
837 -1.06311176750751e-07
838 1.63279437970232e-07
839 2.47491385607645e-07
840 5.89136917028554e-08
841 -6.20255946159887e-07
842 -1.39857809244859e-06
843 -2.18108516492066e-06
844 -2.87492753159313e-06
845 -2.90093771582178e-06
846 -2.65715016212198e-06
847 -2.3429265638697e-06
848 -1.67972893905244e-06
849 -1.26773238662281e-06
850 -9.61696287049563e-07
851 -3.19434064977031e-07
852 5.59227885332803e-07
853 1.42106966904976e-06
854 2.95814902528946e-06
855 3.73624084204494e-06
856 4.34808271165821e-06
857 5.82919756197953e-06
858 7.58616079110652e-06
859 8.88871909410227e-06
860 9.75562579696998e-06
861 1.05737390185823e-05
862 1.08543763417401e-05
863 1.15274006020627e-05
864 1.15776283564628e-05
865 1.09490538307e-05
866 1.09308357423288e-05
867 1.02773738035467e-05
868 9.55505402089329e-06
869 9.75713373918552e-06
870 9.07158027985133e-06
871 8.09651737654349e-06
872 7.27735141481389e-06
873 6.34046546110767e-06
874 5.47659328731243e-06
875 4.93732250106405e-06
876 4.72460442324518e-06
877 4.36384743807139e-06
878 4.47347156296019e-06
879 4.34116373071447e-06
880 4.82146197100519e-06
881 4.99584211866022e-06
882 4.89958347316133e-06
883 5.57811836188193e-06
884 5.45212969882414e-06
885 5.78639219384058e-06
886 5.58717374588014e-06
887 5.73228453504271e-06
888 6.29431178822415e-06
889 5.99791474087397e-06
890 6.46967737338855e-06
891 7.90688045526622e-06
892 9.76102819549851e-06
893 1.11877807285055e-05
894 1.23599011203623e-05
895 1.36039898279705e-05
896 1.53750388562912e-05
897 1.70932707987959e-05
898 1.83667416422395e-05
899 1.90184364328161e-05
900 1.8938901121146e-05
901 1.95940792764304e-05
902 2.00457725441083e-05
903 2.01770508283516e-05
904 2.0857565687038e-05
905 2.07346092793159e-05
906 1.98157849808922e-05
907 1.94791373360204e-05
908 1.93986379599664e-05
909 1.82679996214574e-05
910 1.72527415998047e-05
911 1.71533993125195e-05
912 1.75231434695888e-05
913 1.78267036972102e-05
914 1.82002750079846e-05
915 1.85759708983824e-05
916 1.89983620657586e-05
917 1.99688165594125e-05
918 2.0959552784916e-05
919 2.21935824811226e-05
920 2.28221142606344e-05
921 2.29052911890903e-05
922 2.27980162890162e-05
923 2.37440926866839e-05
924 2.518626388337e-05
925 2.60536962741753e-05
926 2.59194221143844e-05
927 2.62539742834633e-05
928 2.71608914772514e-05
929 2.64576192421373e-05
930 2.49863187491428e-05
931 2.44935290538706e-05
932 2.40257249970455e-05
933 2.24991763388971e-05
934 2.10540947591653e-05
935 2.02192186407046e-05
936 1.87794212251902e-05
937 1.76122975972248e-05
938 1.60778508870862e-05
939 1.45105232149945e-05
940 1.27342455016333e-05
941 1.08457152236952e-05
942 9.97945699054981e-06
943 8.3078775787726e-06
944 7.05410275259055e-06
945 6.35107153357239e-06
946 5.60066200705478e-06
947 6.07130732532823e-06
948 5.53013387616375e-06
949 3.76329967366473e-06
950 3.16014688905852e-06
951 3.94586504626204e-06
952 4.55968802270945e-06
953 4.59728744317545e-06
954 4.92559320264263e-06
955 5.02897682963521e-06
956 5.74788282392547e-06
957 6.48612694931217e-06
958 6.22378956904868e-06
959 5.97283133174642e-06
960 4.70728446089197e-06
961 3.62558853339578e-06
962 3.79526909455308e-06
963 2.80655353890324e-06
964 1.15335319605947e-06
965 -2.20094449332464e-07
966 -1.99076521312236e-06
967 -3.49697097590251e-06
968 -4.54611063105403e-06
969 -5.64445781492395e-06
970 -7.21428750694031e-06
971 -8.30629142001271e-06
972 -9.58291911956621e-06
973 -1.05613980849739e-05
974 -1.03210932138609e-05
975 -9.68729818850989e-06
976 -1.01764298960916e-05
977 -1.0260837370879e-05
978 -9.18574914976489e-06
979 -8.06472962722182e-06
980 -6.91231889504706e-06
981 -5.14969315190683e-06
982 -3.27183352055727e-06
983 -1.85700491783791e-06
984 1.61848603852377e-07
985 2.2984893348621e-06
986 3.17524495585531e-06
987 2.62093885794457e-06
988 2.90058710561425e-06
989 4.35266520071309e-06
990 5.34837272425648e-06
991 5.35108574695187e-06
992 4.47127376901335e-06
993 3.33322554979532e-06
994 3.09241931972792e-06
995 2.81241227639839e-06
996 2.15339150599902e-06
997 1.20091522148869e-06
998 5.34166076704423e-07
999 -1.407034346812e-07
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={3},
ymin=-2.63912819718826e-05, ymax=2.64317581240903e-05,
ytick style={color=black},
ytick={-4e-05,-2e-05,0,2e-05,4e-05},
yticklabels={\ensuremath{-}4,\ensuremath{-}2,0,2,4},
xtick=\empty,
ytick=\empty,
axis lines=none,
width=\figwidth,
height=\figheight
]
\addplot [semithick, steelblue31119180]
table {%
0 -5.82924621994607e-06
1 -4.20838659920264e-06
2 -2.64047207565454e-06
3 -1.24118912481208e-06
4 -6.12350390838401e-07
5 4.78181672036726e-09
6 5.94748769344733e-07
7 1.12372595140187e-06
8 2.30181126426032e-06
9 3.59981481778959e-06
10 3.96435052607558e-06
11 4.76692457596073e-06
12 6.14871987636434e-06
13 6.97337191013503e-06
14 8.39401036500931e-06
15 9.8991204140475e-06
16 1.0325603398087e-05
17 1.22738574646064e-05
18 1.44858940984705e-05
19 1.54460158228176e-05
20 1.69258109963266e-05
21 1.85502340173116e-05
22 2.01660950551741e-05
23 2.11190726986388e-05
24 2.16169137274846e-05
25 2.31016183533939e-05
26 2.40307108470006e-05
27 2.37073927564779e-05
28 2.27427644858835e-05
29 2.20899437408661e-05
30 2.20515103137586e-05
31 2.27257569349604e-05
32 2.29360866796924e-05
33 2.26722659135703e-05
34 2.26743304665433e-05
35 2.16561948036542e-05
36 1.98953566723503e-05
37 1.82330441020895e-05
38 1.74490414792672e-05
39 1.70566854649223e-05
40 1.62893502420047e-05
41 1.55959442054154e-05
42 1.45978792716051e-05
43 1.3458104149322e-05
44 1.22311630548211e-05
45 1.06387151390663e-05
46 9.68302811088506e-06
47 9.77055060502607e-06
48 9.69480788626242e-06
49 8.23351274448214e-06
50 7.81399376137415e-06
51 8.60614818520844e-06
52 8.91117542778375e-06
53 9.83849986369023e-06
54 1.00839770311723e-05
55 1.03848806247697e-05
56 1.06477682493278e-05
57 9.64252467383631e-06
58 9.58717555477051e-06
59 1.05434091892675e-05
60 1.05946101029986e-05
61 9.95111258816905e-06
62 9.42936731007649e-06
63 8.78650371305412e-06
64 8.34909133118344e-06
65 8.40677603264339e-06
66 8.48791023599915e-06
67 8.83688062458532e-06
68 9.04338412510697e-06
69 9.12651375983842e-06
70 9.71025383478263e-06
71 1.04856053440017e-05
72 1.14525864773896e-05
73 1.23682757475763e-05
74 1.29000372908195e-05
75 1.41654945764458e-05
76 1.54459266923368e-05
77 1.55499637912726e-05
78 1.56252644956112e-05
79 1.61030548042618e-05
80 1.64834982570028e-05
81 1.70200710272184e-05
82 1.70915063790744e-05
83 1.64674966072198e-05
84 1.64638695423491e-05
85 1.71078609128017e-05
86 1.67095295182662e-05
87 1.58909060701262e-05
88 1.46504935401026e-05
89 1.39683152156067e-05
90 1.37118895509047e-05
91 1.29364370877738e-05
92 1.29484506032895e-05
93 1.32455643324647e-05
94 1.31727010739269e-05
95 1.38650630105985e-05
96 1.48857843669248e-05
97 1.62111591635039e-05
98 1.7695205315249e-05
99 1.76600169652374e-05
100 1.82735984708415e-05
101 1.97642239072593e-05
102 2.05325595743489e-05
103 2.09627050935524e-05
104 2.13422645174433e-05
105 2.1819627363584e-05
106 2.25996864173794e-05
107 2.20785150304437e-05
108 2.09951631404692e-05
109 2.09177906072e-05
110 2.06275071832351e-05
111 1.98500165424775e-05
112 1.95790398720419e-05
113 1.85227127076359e-05
114 1.8029870261671e-05
115 1.8016311514657e-05
116 1.66043028002605e-05
117 1.53331384353805e-05
118 1.4082002962823e-05
119 1.33263592942967e-05
120 1.31819606394856e-05
121 1.14376125566196e-05
122 9.73017995420378e-06
123 9.11185452423524e-06
124 8.63915374793578e-06
125 8.70170060807141e-06
126 7.92177434050245e-06
127 7.14247335054097e-06
128 8.5259498519008e-06
129 9.01238672668114e-06
130 8.78452283359366e-06
131 1.023887671181e-05
132 1.1146577890031e-05
133 1.16212822831585e-05
134 1.25635979202343e-05
135 1.29791478684638e-05
136 1.17127310659271e-05
137 1.03221527751884e-05
138 9.0807989181485e-06
139 8.01895384938689e-06
140 8.4320172391017e-06
141 8.692208211869e-06
142 7.87051067163702e-06
143 7.67181245464599e-06
144 7.17232614988461e-06
145 6.26411065240973e-06
146 6.11988889431814e-06
147 7.0096762101457e-06
148 7.91703496361151e-06
149 8.13075348560233e-06
150 8.38275718706427e-06
151 8.16014107840601e-06
152 8.46935199660948e-06
153 9.68200311035616e-06
154 1.00136830951669e-05
155 1.03623833638267e-05
156 1.08562417153735e-05
157 1.18255647976184e-05
158 1.27234652609332e-05
159 1.30580738186836e-05
160 1.33746798383072e-05
161 1.38131517815054e-05
162 1.43660863614059e-05
163 1.55078705574851e-05
164 1.61459793162066e-05
165 1.57316444528988e-05
166 1.53069704538211e-05
167 1.51911763168755e-05
168 1.46198917718721e-05
169 1.35169766508625e-05
170 1.34938309201971e-05
171 1.29679801830207e-05
172 1.28666497403174e-05
173 1.3129672879586e-05
174 1.24228099593893e-05
175 1.19697651825845e-05
176 1.14018748718081e-05
177 1.04922182799783e-05
178 1.01023078968865e-05
179 1.0243307769997e-05
180 9.90443277260056e-06
181 9.8331511253491e-06
182 1.01468103821389e-05
183 1.08294652818586e-05
184 1.12547950266162e-05
185 1.12328443719889e-05
186 1.12918696686393e-05
187 1.17239087558119e-05
188 1.19078240459203e-05
189 1.12919979073922e-05
190 1.15523844215204e-05
191 1.21950924949488e-05
192 1.16918954518042e-05
193 1.12171401269734e-05
194 1.13630185296643e-05
195 1.11505187305738e-05
196 1.07810110421269e-05
197 1.04036298580468e-05
198 9.69830944086425e-06
199 8.83105531102046e-06
200 9.11155166249955e-06
201 1.0600598216115e-05
202 1.09223346953513e-05
203 1.09328311737045e-05
204 1.11763420136413e-05
205 1.19627975436742e-05
206 1.22136771096848e-05
207 1.1839725630125e-05
208 1.22789788292721e-05
209 1.31593296828214e-05
210 1.42484077514382e-05
211 1.58076181833167e-05
212 1.74757369677536e-05
213 1.67789530678419e-05
214 1.67977304954547e-05
215 1.84890832315432e-05
216 1.9444887584541e-05
217 2.03658728423761e-05
218 2.02499559236458e-05
219 2.0177129044896e-05
220 2.05071282834979e-05
221 2.05050764634507e-05
222 2.13891125895316e-05
223 2.13168714253698e-05
224 2.11293627216946e-05
225 2.16628613998182e-05
226 2.19473313336493e-05
227 2.2017340597813e-05
228 2.15637428482296e-05
229 2.1242187358439e-05
230 2.07414595934097e-05
231 2.01159473363077e-05
232 2.03539511858253e-05
233 2.07659395528026e-05
234 2.06734548555687e-05
235 2.06357126444345e-05
236 2.09139780054102e-05
237 2.17379656533012e-05
238 2.16810312849702e-05
239 2.17516790144145e-05
240 2.22320541070076e-05
241 2.2076717868913e-05
242 2.18401473830454e-05
243 2.11097467399668e-05
244 2.14113260881277e-05
245 2.21462250920013e-05
246 2.16411863220856e-05
247 2.17494998651091e-05
248 2.22144935833057e-05
249 2.16761236515595e-05
250 2.15803611354204e-05
251 2.14709525607759e-05
252 2.15966447285609e-05
253 2.19054891203996e-05
254 2.18560107896337e-05
255 2.27144573727855e-05
256 2.33180890063522e-05
257 2.26903903239872e-05
258 2.19212197407614e-05
259 2.1672718503396e-05
260 2.18900095205754e-05
261 2.18473087443272e-05
262 2.12936083698878e-05
263 2.06762815651018e-05
264 1.97298559214687e-05
265 1.84487707883818e-05
266 1.76053654286079e-05
267 1.62593150889734e-05
268 1.5054150026117e-05
269 1.47481596286525e-05
270 1.39518142532324e-05
271 1.32622089950019e-05
272 1.23748231999343e-05
273 1.12876195998979e-05
274 1.06804436654784e-05
275 1.00738570836256e-05
276 9.22180242923787e-06
277 8.60329055285547e-06
278 8.16169631434605e-06
279 7.31749378246604e-06
280 6.57870486975298e-06
281 6.5826111494971e-06
282 6.87715055391891e-06
283 6.47829119770904e-06
284 6.75542696626508e-06
285 6.6513784986455e-06
286 5.3968365136825e-06
287 5.31338446307927e-06
288 4.85984082843061e-06
289 3.01176237371692e-06
290 2.2490512492368e-06
291 2.91952869702072e-06
292 1.83959582500393e-06
293 -2.69361891014341e-07
294 -7.13543670372019e-07
295 -6.52894129871129e-07
296 -1.63534514285857e-06
297 -2.79532150671002e-06
298 -3.51784910890274e-06
299 -4.06822027798626e-06
300 -4.9745694923331e-06
301 -5.4029392231314e-06
302 -4.99959287481033e-06
303 -4.87720990349771e-06
304 -4.5756169129163e-06
305 -4.13894758821698e-06
306 -3.63120261681615e-06
307 -3.69581675840891e-06
308 -4.01338365918491e-06
309 -3.91578032576945e-06
310 -3.08808171212149e-06
311 -2.62647063209442e-06
312 -2.67069003712095e-06
313 -2.81579468719428e-06
314 -2.08490905606595e-06
315 -1.20656864055491e-06
316 -6.29925125394948e-07
317 -5.83793848818459e-07
318 4.24460608883237e-07
319 1.87805278528685e-06
320 2.55596523857093e-06
321 3.26613917422947e-06
322 4.72875535706407e-06
323 5.87636850468698e-06
324 7.22656932339305e-06
325 8.47915816848399e-06
326 8.09037464932771e-06
327 7.48732418287545e-06
328 7.28750774214859e-06
329 7.60182547310251e-06
330 7.40165887691546e-06
331 7.42673637432745e-06
332 8.3183931565145e-06
333 7.99345525592798e-06
334 8.00988982518902e-06
335 8.15281146060443e-06
336 7.67942128732102e-06
337 7.67863002693048e-06
338 8.2354936239426e-06
339 7.70504721003817e-06
340 7.79824677010765e-06
341 8.78734863363206e-06
342 8.72136024554493e-06
343 9.0176472440362e-06
344 8.69075847731438e-06
345 8.83782286109636e-06
346 9.81547782430425e-06
347 1.03274669527309e-05
348 1.05264953162987e-05
349 1.14890463009942e-05
350 1.22271485452075e-05
351 1.23074169096071e-05
352 1.25869673865964e-05
353 1.22206865853514e-05
354 1.02041167338029e-05
355 7.86837517807726e-06
356 6.67099675411009e-06
357 6.18103058513952e-06
358 5.01652584716794e-06
359 4.57560463473783e-06
360 4.36215532317874e-06
361 3.83682800020324e-06
362 4.26562246502726e-06
363 4.59551120002288e-06
364 5.70923657505773e-06
365 6.67605445414665e-06
366 6.49301182420459e-06
367 7.27048654880491e-06
368 7.61169712859555e-06
369 6.54110544928699e-06
370 6.62820411889697e-06
371 6.87118972564349e-06
372 6.97050973030855e-06
373 6.93972060616943e-06
374 5.9744897953351e-06
375 5.32636386196828e-06
376 5.60968874196988e-06
377 6.87512465447071e-06
378 7.34051855033613e-06
379 6.33266836302937e-06
380 5.65714844924514e-06
381 5.54664165974827e-06
382 5.58702913622255e-06
383 5.6971157391672e-06
384 5.20950015925337e-06
385 4.58955355497892e-06
386 4.32617980550276e-06
387 4.00351245843922e-06
388 4.10003030992812e-06
389 5.16410818818258e-06
390 5.08930997966672e-06
391 5.29496901435778e-06
392 6.94584832672263e-06
393 7.63052776164841e-06
394 8.15428302303189e-06
395 9.75472175923642e-06
396 1.11173703771783e-05
397 1.15878556243842e-05
398 1.29155896502198e-05
399 1.41810378408991e-05
400 1.41173768497538e-05
401 1.52732645801734e-05
402 1.64835200848756e-05
403 1.71568990481319e-05
404 1.82919811777538e-05
405 1.85604712896748e-05
406 1.90713799383957e-05
407 1.90990085684462e-05
408 1.88932572200429e-05
409 1.96306573343463e-05
410 1.93821651919279e-05
411 1.92572224477772e-05
412 1.97889348783065e-05
413 1.99574205907993e-05
414 2.03343624889385e-05
415 2.00730482902145e-05
416 1.92563838936621e-05
417 1.88377325684996e-05
418 1.88157264346955e-05
419 1.92610277736094e-05
420 2.00676749955164e-05
421 1.97410445252899e-05
422 1.88945759873604e-05
423 1.86457600648282e-05
424 1.87181303772377e-05
425 1.95974589587422e-05
426 2.09589070436778e-05
427 2.13050079764798e-05
428 1.9981092918897e-05
429 1.91366689250572e-05
430 1.92413717741147e-05
431 1.96239470824366e-05
432 1.94877447938779e-05
433 1.78338941623224e-05
434 1.67794441949809e-05
435 1.63194381457288e-05
436 1.58743787324056e-05
437 1.55267352965893e-05
438 1.50770492837182e-05
439 1.40255633596098e-05
440 1.2456707736419e-05
441 1.18242633107002e-05
442 1.14603935799096e-05
443 1.03249176390818e-05
444 8.84839209902566e-06
445 7.48744650991284e-06
446 6.03571106694289e-06
447 4.58595332020195e-06
448 3.79758103008498e-06
449 3.28075998368149e-06
450 2.14313536162081e-06
451 5.072093358649e-07
452 6.74033060477086e-08
453 7.34074376396165e-07
454 5.71047678477044e-07
455 7.6305440188662e-07
456 1.89311492704292e-06
457 2.36392020269705e-06
458 2.99206703857635e-06
459 3.96919631384662e-06
460 4.35490755990031e-06
461 3.62853938895569e-06
462 3.02325133816339e-06
463 2.83115923593869e-06
464 3.98105294152629e-06
465 3.99664531869348e-06
466 2.9144614472898e-06
467 3.73939656128641e-06
468 4.45275009042234e-06
469 4.47538923253887e-06
470 4.60100000054808e-06
471 4.13499856222188e-06
472 2.60121032624738e-06
473 1.11668987301528e-06
474 -1.62108079848622e-07
475 -1.48092999552318e-06
476 -2.60169804278121e-06
477 -4.0515201362723e-06
478 -5.53363679500762e-06
479 -5.08064977111644e-06
480 -5.0890944294224e-06
481 -4.72435749543365e-06
482 -4.79403342978912e-06
483 -5.17090757057304e-06
484 -4.75863589599612e-06
485 -3.9164224290289e-06
486 -3.07961477119534e-06
487 -1.89931120075926e-06
488 -9.5555196821806e-07
489 -1.97050235328788e-06
490 -2.54692440648796e-06
491 -1.85698183940985e-06
492 -9.75929424384958e-07
493 -1.32064667468512e-06
494 -1.543162170492e-06
495 -1.09717632312822e-06
496 -2.15337013287353e-06
497 -2.10954567592125e-06
498 -1.11635222310724e-06
499 -1.78049117494083e-06
500 -2.93452922051074e-06
501 -4.8303136281902e-06
502 -7.03777232047287e-06
503 -9.12219093152089e-06
504 -1.06356565083843e-05
505 -1.21916282296297e-05
506 -1.46709217005991e-05
507 -1.64828779816162e-05
508 -1.73650259966962e-05
509 -1.86621091415873e-05
510 -2.04542066057911e-05
511 -2.19310095417313e-05
512 -2.2520554921357e-05
513 -2.21762475121068e-05
514 -2.1919144273852e-05
515 -2.3108754248824e-05
516 -2.39902346947929e-05
517 -2.21111549763009e-05
518 -2.04733150894754e-05
519 -1.99813221115619e-05
520 -1.80717888724757e-05
521 -1.64048269652994e-05
522 -1.49151237565093e-05
523 -1.22550272863009e-05
524 -9.79574815573869e-06
525 -8.43630368763115e-06
526 -8.47667160996934e-06
527 -8.52153061714489e-06
528 -8.32535806694068e-06
529 -8.83782649907516e-06
530 -9.01696694199927e-06
531 -8.28225529403426e-06
532 -7.78506000642665e-06
533 -8.87907390278997e-06
534 -1.00398910944932e-05
535 -1.07961741377949e-05
536 -1.09795309981564e-05
537 -1.08059248304926e-05
538 -1.06472671177471e-05
539 -9.64588707574876e-06
540 -7.76140132074943e-06
541 -6.6394268287695e-06
542 -6.22736979494221e-06
543 -5.04769195686094e-06
544 -3.90426157537149e-06
545 -3.34759192810452e-06
546 -2.51818300966988e-06
547 -1.2161661970822e-06
548 -7.63874481890525e-07
549 2.71522115902201e-09
550 4.55740888583023e-07
551 9.22628601074393e-07
552 1.32673926600546e-06
553 2.03365502216002e-07
554 -3.93917247265563e-07
555 4.06491921012275e-07
556 1.89317472631956e-06
557 2.8212787128723e-06
558 2.55613190347503e-06
559 1.6108327827169e-06
560 1.29734348774946e-06
561 1.75849334027589e-06
562 2.22623270929034e-06
563 2.88046362584282e-06
564 3.9299638956436e-06
565 3.79171751774265e-06
566 3.09948131871352e-06
567 3.20693220601243e-06
568 3.45675243806909e-06
569 3.39257667292259e-06
570 2.77842764262459e-06
571 2.96027405966015e-06
572 3.30856710206717e-06
573 2.5715050924191e-06
574 2.74342960437934e-06
575 3.30491479871853e-06
576 2.57112037616025e-06
577 5.43102316896693e-07
578 -1.6501033996974e-06
579 -2.90075536213408e-06
580 -3.13845134769508e-06
581 -3.07436994262389e-06
582 -3.93521122532547e-06
583 -4.74712715003989e-06
584 -4.90686034027021e-06
585 -5.06168953506858e-06
586 -5.03407636642805e-06
587 -5.76097181692603e-06
588 -6.91385957907187e-06
589 -8.29988130135462e-06
590 -9.45077317737741e-06
591 -1.00028446468059e-05
592 -1.13777077785926e-05
593 -1.39390531330719e-05
594 -1.61440475494601e-05
595 -1.67788912222022e-05
596 -1.74316883203574e-05
597 -1.85663830052363e-05
598 -1.90155133168446e-05
599 -1.89300153579097e-05
600 -1.9597548089223e-05
601 -1.96988803509157e-05
602 -1.85833305295091e-05
603 -1.79129456228111e-05
604 -1.80840397661086e-05
605 -1.66923327924451e-05
606 -1.49927891470725e-05
607 -1.43407360155834e-05
608 -1.39515759656206e-05
609 -1.33337016450241e-05
610 -1.32144195958972e-05
611 -1.35546406454523e-05
612 -1.36198532345588e-05
613 -1.34999681904446e-05
614 -1.37058541440638e-05
615 -1.45030298881466e-05
616 -1.59288938448299e-05
617 -1.74280830833595e-05
618 -1.6028767277021e-05
619 -1.40353922688519e-05
620 -1.37976385303773e-05
621 -1.32126679091016e-05
622 -1.24427970149554e-05
623 -1.20632303151069e-05
624 -1.17573290481232e-05
625 -1.15970015031053e-05
626 -1.13403066279716e-05
627 -1.14954755190411e-05
628 -1.17575091280742e-05
629 -1.10187957034213e-05
630 -9.47095486480976e-06
631 -8.3806662587449e-06
632 -6.84884844304179e-06
633 -5.12502219862654e-06
634 -3.86773081118008e-06
635 -3.82505049856263e-06
636 -4.59283410236822e-06
637 -4.3997865759593e-06
638 -4.55617009720299e-06
639 -4.38114284406765e-06
640 -4.71909379484714e-06
641 -6.9913135121169e-06
642 -9.59788667387329e-06
643 -1.07660425783251e-05
644 -1.03173370007426e-05
645 -1.16979181257193e-05
646 -1.35866293931031e-05
647 -1.48693679875578e-05
648 -1.72118034242885e-05
649 -1.93978394236183e-05
650 -1.99055775738088e-05
651 -1.97562658286188e-05
652 -2.0813937226194e-05
653 -2.15510790440021e-05
654 -2.11811675399076e-05
655 -2.12948561966186e-05
656 -2.07497578230686e-05
657 -1.99992227862822e-05
658 -1.8487153283786e-05
659 -1.7050233509508e-05
660 -1.65356632351177e-05
661 -1.70158436958445e-05
662 -1.77022575371666e-05
663 -1.60053186846199e-05
664 -1.49700699694222e-05
665 -1.45120902743656e-05
666 -1.3571472663898e-05
667 -1.43990555443452e-05
668 -1.39002268042532e-05
669 -1.29926474983222e-05
670 -1.38666100610862e-05
671 -1.43298029797734e-05
672 -1.3058886906947e-05
673 -1.18166390166152e-05
674 -1.11847421067068e-05
675 -1.04884529719129e-05
676 -1.01194855233189e-05
677 -8.45334761834238e-06
678 -5.5902833082655e-06
679 -3.12661018142535e-06
680 -1.06072627659159e-06
681 -8.71163024385169e-07
682 1.87009931096327e-07
683 3.57237377102138e-06
684 6.59734587316052e-06
685 8.39073982206173e-06
686 1.00445331554511e-05
687 1.18220850708894e-05
688 1.17502750072163e-05
689 1.13549340312602e-05
690 1.0453317372594e-05
691 9.15141026780475e-06
692 7.08723064235528e-06
693 5.58940200789948e-06
694 5.69028361496748e-06
695 5.43179885426071e-06
696 5.59417640033644e-06
697 5.90614854445448e-06
698 5.79312518311781e-06
699 6.54938094157842e-06
700 6.79607501297141e-06
701 7.48002412365167e-06
702 7.1856852628116e-06
703 6.90442266204627e-06
704 7.59689146434539e-06
705 7.15387204763829e-06
706 6.97185123499366e-06
707 6.78192509440123e-06
708 6.00138173467712e-06
709 5.85285579290939e-06
710 4.9538198254595e-06
711 3.00138481179602e-06
712 2.41772386289085e-06
713 1.28684155242809e-06
714 -8.85208976342255e-07
715 -1.47457490129455e-06
716 -1.38253017212264e-06
717 -1.85423743914725e-06
718 -1.69438442298997e-06
719 -1.1142707307954e-06
720 -1.30931209696428e-06
721 -1.08817323507537e-06
722 -8.72384305239393e-07
723 -8.64147239099111e-07
724 -1.93302625461911e-07
725 -2.99280259241641e-07
726 -3.35984253752031e-07
727 9.75064153863059e-07
728 1.41402745157393e-06
729 9.00327620456665e-07
730 1.71757415046159e-06
731 2.77859862762853e-06
732 2.40597523770703e-06
733 2.51129108619352e-06
734 3.67627649211499e-06
735 3.10973950945481e-06
736 2.25899725592171e-06
737 2.8193546768307e-06
738 3.85302701033652e-06
739 4.64320555693121e-06
740 4.79643722428591e-06
741 3.85683006243198e-06
742 3.33558136844658e-06
743 5.06667129229754e-06
744 5.24803135704133e-06
745 4.17320279666455e-06
746 3.4894083000836e-06
747 2.75169850283419e-06
748 3.95686174670118e-06
749 4.45441855845274e-06
750 2.94348092211294e-06
751 1.4193169590726e-06
752 -5.08879224980774e-07
753 -2.74308263215062e-06
754 -3.88822127206367e-06
755 -3.59495697921375e-06
756 -4.19531443185406e-06
757 -4.57884107163409e-06
758 -4.83202802570304e-06
759 -5.16819045515149e-06
760 -4.80382004752755e-06
761 -5.44947806702112e-06
762 -6.80613766235183e-06
763 -7.31007867216249e-06
764 -7.8104776548571e-06
765 -8.30662338557886e-06
766 -7.92576702224324e-06
767 -7.5568086685962e-06
768 -7.63916432333644e-06
769 -8.03399598225951e-06
770 -8.82875792740379e-06
771 -9.43152099353028e-06
772 -9.17917259357637e-06
773 -8.70733765623299e-06
774 -8.90590035851346e-06
775 -9.27620658330852e-06
776 -9.0321145762573e-06
777 -8.87024270923575e-06
778 -8.68139886733843e-06
779 -8.09933408163488e-06
780 -7.48308548281784e-06
781 -7.16214935891912e-06
782 -8.11815152701456e-06
783 -8.79776871443028e-06
784 -8.1722382674343e-06
785 -7.98203018348431e-06
786 -8.54720929055475e-06
787 -8.2695569290081e-06
788 -6.12452004133957e-06
789 -4.11877772421576e-06
790 -3.95772121919435e-06
791 -3.26036092701543e-06
792 -2.34659091802314e-06
793 -1.85303940725134e-06
794 1.74519968254572e-07
795 1.80799281679356e-06
796 2.71953354058496e-06
797 2.95560857921373e-06
798 2.57754868471238e-06
799 3.00972283184819e-06
800 3.35077606905543e-06
801 3.68489804714045e-06
802 3.00157671517809e-06
803 7.44557894449827e-07
804 -5.41630868156062e-07
805 -1.55833856751997e-06
806 -2.76005539490143e-06
807 -3.54679718839179e-06
808 -4.01564784624497e-06
809 -4.10495749747497e-06
810 -4.61053423350677e-06
811 -5.48608295503072e-06
812 -5.69153280594037e-06
813 -5.56546456209617e-06
814 -4.82367704535136e-06
815 -4.15346721638343e-06
816 -4.00485168938758e-06
817 -4.38535107605276e-06
818 -4.5981341827428e-06
819 -3.28678561345441e-06
820 -2.57749638876703e-06
821 -2.12627401197096e-06
822 -1.31825891003245e-06
823 -1.807296143852e-06
824 -1.65188953360484e-06
825 -1.84422879101476e-06
826 -2.65535300059128e-06
827 -3.31308228851412e-06
828 -4.38954157289118e-06
829 -5.21848096468602e-06
830 -6.86472640154534e-06
831 -8.16091142041842e-06
832 -8.45350132294698e-06
833 -9.09990831132745e-06
834 -1.01545938377967e-05
835 -1.10682822196395e-05
836 -1.15945194920641e-05
837 -1.28327037600684e-05
838 -1.46204129123362e-05
839 -1.56357127707452e-05
840 -1.56039968715049e-05
841 -1.62242722581141e-05
842 -1.65004639711697e-05
843 -1.6738349586376e-05
844 -1.79785893124063e-05
845 -1.81956693268148e-05
846 -1.62561209435808e-05
847 -1.44789992191363e-05
848 -1.31255992528168e-05
849 -1.1958983122895e-05
850 -1.04252067103516e-05
851 -8.59178817336215e-06
852 -7.45733450457919e-06
853 -6.50040828986675e-06
854 -6.10167671766249e-06
855 -7.31176169210812e-06
856 -9.21974879020127e-06
857 -9.89882573776413e-06
858 -9.33897899813019e-06
859 -9.48525848798454e-06
860 -9.27139717532555e-06
861 -8.53279470902635e-06
862 -9.74021622823784e-06
863 -1.12327716124128e-05
864 -1.23712152344524e-05
865 -1.31351198433549e-05
866 -1.3028783541813e-05
867 -1.26204213302117e-05
868 -1.21613957162481e-05
869 -1.13273636088707e-05
870 -1.06556863102014e-05
871 -9.42268252401846e-06
872 -8.89159127837047e-06
873 -8.82501171872718e-06
874 -8.31266424938804e-06
875 -7.1716558522894e-06
876 -6.54794484944432e-06
877 -6.34069556326722e-06
878 -7.38135850042454e-06
879 -8.88250360731035e-06
880 -8.62770775711397e-06
881 -9.35913976718439e-06
882 -1.06953539216192e-05
883 -1.16498240458895e-05
884 -1.34437459564651e-05
885 -1.49812967720209e-05
886 -1.62531814567046e-05
887 -1.74040451383917e-05
888 -1.90599675988778e-05
889 -2.08196306630271e-05
890 -2.10378602787387e-05
891 -2.03353010874707e-05
892 -1.90819027920952e-05
893 -1.74784763657954e-05
894 -1.57506765390281e-05
895 -1.35444906845805e-05
896 -1.10430619315594e-05
897 -8.58258681546431e-06
898 -5.72457429370843e-06
899 -3.05067032968509e-06
900 -6.21951187440573e-07
901 1.733241333568e-06
902 4.01149145545787e-06
903 5.75235071664792e-06
904 6.8641952566395e-06
905 8.02784325060202e-06
906 8.13456244941335e-06
907 8.07980813988252e-06
908 7.43922873880365e-06
909 5.20417279403773e-06
910 2.84539214590041e-06
911 1.2273225138415e-06
912 -1.27401995086984e-06
913 -3.63423578164657e-06
914 -4.92597700940678e-06
915 -6.93220044922782e-06
916 -7.80535810918082e-06
917 -7.53297354094684e-06
918 -8.75450223247753e-06
919 -9.74931208475027e-06
920 -1.0511953405512e-05
921 -1.1886952961504e-05
922 -1.22457722682157e-05
923 -1.1332382200635e-05
924 -1.05713479570113e-05
925 -9.84729012998287e-06
926 -8.85897406988079e-06
927 -8.51754248287762e-06
928 -8.05704257800244e-06
929 -7.20689104127814e-06
930 -6.15768703937647e-06
931 -5.24261758982902e-06
932 -4.1915677684301e-06
933 -4.19368643633788e-06
934 -5.8753785197041e-06
935 -7.82968800194794e-06
936 -9.24285996006802e-06
937 -1.04172313513118e-05
938 -1.14975364340353e-05
939 -1.18647103590774e-05
940 -1.24353164210333e-05
941 -1.24790904010297e-05
942 -1.11463932626066e-05
943 -1.10361324914265e-05
944 -1.14698505058186e-05
945 -1.13981623144355e-05
946 -1.06200213849661e-05
947 -8.20660170575138e-06
948 -6.74420880386606e-06
949 -6.40565394860459e-06
950 -6.2614794842375e-06
951 -6.6487905314716e-06
952 -6.740381650161e-06
953 -6.79131289871293e-06
954 -6.89676926413085e-06
955 -6.75858291288023e-06
956 -7.54384882384329e-06
957 -7.50930621506996e-06
958 -7.12577775630052e-06
959 -7.80469508754322e-06
960 -8.24365179141751e-06
961 -9.46856380323879e-06
962 -1.00426414064714e-05
963 -9.34413401409984e-06
964 -9.99890016828431e-06
965 -1.14401836981415e-05
966 -1.34583624458173e-05
967 -1.52929933392443e-05
968 -1.63729109772248e-05
969 -1.55016150529264e-05
970 -1.51224639921566e-05
971 -1.63992917805444e-05
972 -1.79604321601801e-05
973 -1.88828107638983e-05
974 -1.88664780580439e-05
975 -1.7514408682473e-05
976 -1.71902283909731e-05
977 -1.74803899426479e-05
978 -1.5084747246874e-05
979 -1.24583511933452e-05
980 -1.15801549327443e-05
981 -1.02998064903659e-05
982 -9.46509226196213e-06
983 -8.16799365566112e-06
984 -6.13916881775367e-06
985 -5.18674050908885e-06
986 -4.58650220025447e-06
987 -5.11532061864273e-06
988 -5.26347548657213e-06
989 -4.94323921884643e-06
990 -4.32113574788673e-06
991 -3.74456681129232e-06
992 -3.78477898266283e-06
993 -3.75561171495065e-06
994 -3.62951527677069e-06
995 -3.00330384561676e-06
996 -2.09400150197325e-06
997 -2.51345932156255e-06
998 -3.3573410291865e-06
999 -3.69594567928289e-06
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={4},
ymin=-1.46773563301394e-05, ymax=1.80198594080139e-05,
ytick style={color=black},
ytick={-2e-05,-1e-05,0,1e-05,2e-05},
yticklabels={\ensuremath{-}2,\ensuremath{-}1,0,1,2},
xtick=\empty,
ytick=\empty,
axis lines=none,
width=\figwidth,
height=\figheight
]
\addplot [semithick, steelblue31119180]
table {%
0 -1.01896230262355e-05
1 -1.00254110293463e-05
2 -9.72733323578723e-06
3 -9.95427944872063e-06
4 -9.97643837763462e-06
5 -9.66322386375396e-06
6 -8.23987556941574e-06
7 -6.85175018588779e-06
8 -6.61089325149078e-06
9 -6.33758872936596e-06
10 -6.26324390395894e-06
11 -6.4482846937608e-06
12 -6.19329557594028e-06
13 -5.29556109540863e-06
14 -4.46752210336854e-06
15 -4.25380130764097e-06
16 -4.20208789364551e-06
17 -3.31152432408999e-06
18 -2.53849407272355e-06
19 -2.52109794018907e-06
20 -2.35053676078678e-06
21 -1.74031515598472e-06
22 -8.75339594585967e-07
23 -5.82192228648637e-07
24 -3.29806653098785e-07
25 7.0782778038847e-07
26 2.25686426347238e-06
27 2.82339101431717e-06
28 2.29164743359433e-06
29 2.08961705538968e-06
30 2.64787377091125e-06
31 2.74945273304184e-06
32 2.62712023868517e-06
33 2.83622466668021e-06
34 3.08956236949598e-06
35 3.13756436298718e-06
36 3.39229791279649e-06
37 3.9994506551011e-06
38 4.68313055534963e-06
39 4.3874506445718e-06
40 4.35563606515643e-06
41 5.14542762175552e-06
42 5.60876014787937e-06
43 5.64274387215846e-06
44 6.19407956037321e-06
45 6.85796294419561e-06
46 7.31178761270712e-06
47 7.03923251421656e-06
48 6.7009323174716e-06
49 6.21960316493642e-06
50 5.74594423596864e-06
51 5.70751899431343e-06
52 5.89065621170448e-06
53 6.02490808887524e-06
54 6.01360761720571e-06
55 6.29990745437681e-06
56 6.42991062704823e-06
57 6.42302620690316e-06
58 6.65887455397751e-06
59 6.54968152957736e-06
60 7.16776503395522e-06
61 7.83145515015349e-06
62 7.97399025032064e-06
63 8.35012178868055e-06
64 8.44821261125617e-06
65 8.91320814844221e-06
66 9.18457953957841e-06
67 8.99996757652843e-06
68 9.01473049452761e-06
69 9.56264557316899e-06
70 9.32697093958268e-06
71 8.02714930614457e-06
72 6.38168876321288e-06
73 4.93695870318334e-06
74 4.815437932848e-06
75 4.46669037046377e-06
76 3.55643624061486e-06
77 2.63752849605225e-06
78 1.69360794188833e-06
79 1.48286903822736e-06
80 1.70327098203416e-06
81 1.82775170287641e-06
82 1.19662774977769e-06
83 5.54451730749861e-07
84 3.77297112663655e-07
85 2.80473130942482e-07
86 6.14532325471373e-07
87 6.25298355316772e-07
88 3.17260486326632e-07
89 9.67444222510494e-08
90 2.27343463166108e-07
91 1.14109344195867e-08
92 -2.82164407394703e-08
93 1.43350604275838e-07
94 2.98637871765095e-07
95 8.43289853946771e-07
96 7.54988207063434e-07
97 1.66233803611249e-06
98 2.30247246690851e-06
99 2.3665029402764e-06
100 2.4238261175924e-06
101 2.4783835215203e-06
102 3.60087642548024e-06
103 4.33017339673825e-06
104 4.36703203376965e-06
105 4.91571017846582e-06
106 5.63208186576958e-06
107 5.35632307219203e-06
108 5.36768266101717e-06
109 5.97251755607431e-06
110 6.35678225080483e-06
111 6.37954190096934e-06
112 6.44471401756164e-06
113 6.67747553961817e-06
114 7.48462525734794e-06
115 7.95214236859465e-06
116 6.60656178297359e-06
117 6.10433698966517e-06
118 6.06433286520769e-06
119 6.13142174188397e-06
120 6.37453695162549e-06
121 5.21636320627294e-06
122 4.44755960415932e-06
123 5.07538925376139e-06
124 5.41628560313256e-06
125 5.63815001441981e-06
126 5.70602105653961e-06
127 4.94438927489682e-06
128 4.40507619714481e-06
129 4.46832655143226e-06
130 4.5848760237277e-06
131 4.51072764917626e-06
132 3.64741049452277e-06
133 2.6788495688379e-06
134 2.50553648584173e-06
135 2.09975587495137e-06
136 1.10259099983523e-06
137 8.42375754928071e-07
138 9.34656654294486e-08
139 -7.28897987301025e-07
140 -1.20107443990491e-07
141 3.6147770288153e-07
142 2.69205969516406e-07
143 1.35714927296249e-07
144 -1.97837550786062e-07
145 -1.28850828673421e-07
146 -5.34001003416051e-07
147 -6.64088474877644e-07
148 -6.86044472786307e-07
149 -1.23601751056412e-06
150 -1.14320505417709e-06
151 -1.8298981103726e-06
152 -2.39202768170799e-06
153 -1.78952791429765e-06
154 -1.88245792287489e-06
155 -2.40968643083761e-06
156 -2.71723160949477e-06
157 -2.03439390134008e-06
158 -1.89018510354799e-06
159 -2.44474904320668e-06
160 -2.5558442757756e-06
161 -2.69668680630275e-06
162 -2.6405928110762e-06
163 -2.3052882625052e-06
164 -1.80632957835769e-06
165 -1.75642912836338e-06
166 -2.18222021430847e-06
167 -2.26430529437494e-06
168 -2.20537003770005e-06
169 -2.00433532882016e-06
170 -1.95769644051325e-06
171 -2.69215888692997e-06
172 -2.36221558225225e-06
173 -1.48866240579082e-06
174 -1.02137096291699e-06
175 -8.8510745399617e-07
176 -9.61498585638765e-07
177 -9.37909078402299e-07
178 -1.00966531135782e-06
179 5.64945707992592e-08
180 9.42871452025429e-07
181 9.4069486067383e-07
182 5.24525773926143e-07
183 8.23744073841226e-07
184 1.5138209619181e-06
185 1.92795619113895e-06
186 1.91984918274102e-06
187 2.07794528250815e-06
188 2.73717660093098e-06
189 2.98239956464386e-06
190 3.47684749613109e-06
191 3.5434657092992e-06
192 3.97999156120932e-06
193 4.62617936136667e-06
194 4.96818302053725e-06
195 5.50925915376865e-06
196 5.83686687605223e-06
197 6.43047769699479e-06
198 6.60781915939879e-06
199 6.59149736748077e-06
200 6.57687451166566e-06
201 6.84951010043733e-06
202 7.06621722201817e-06
203 6.81531082591391e-06
204 7.22320419299649e-06
205 7.96991116658319e-06
206 8.86047837411752e-06
207 9.56738222157583e-06
208 9.66386687650811e-06
209 9.65192248258973e-06
210 1.00041752375546e-05
211 1.08163394543226e-05
212 1.14630502139335e-05
213 1.07731248135678e-05
214 1.09094207800808e-05
215 1.128323674493e-05
216 1.13453661469975e-05
217 1.23090012493776e-05
218 1.27184339362429e-05
219 1.25320384540828e-05
220 1.27595503727207e-05
221 1.35218469949905e-05
222 1.37646748044062e-05
223 1.4049920537218e-05
224 1.49041934491834e-05
225 1.49000579767744e-05
226 1.50767909872229e-05
227 1.55880534293829e-05
228 1.5826262824703e-05
229 1.63354106916813e-05
230 1.65336223290069e-05
231 1.61670723173302e-05
232 1.59903975145426e-05
233 1.62934375111945e-05
234 1.55188699864084e-05
235 1.49431771205855e-05
236 1.46410111483419e-05
237 1.42255585160456e-05
238 1.39970652526245e-05
239 1.41241307574091e-05
240 1.44586292663007e-05
241 1.44546447700122e-05
242 1.42763237818144e-05
243 1.4548913895851e-05
244 1.51562626342638e-05
245 1.5083624930412e-05
246 1.51079802890308e-05
247 1.537113894301e-05
248 1.50821579154581e-05
249 1.4897628716426e-05
250 1.5128113773244e-05
251 1.51940175783238e-05
252 1.54998760990566e-05
253 1.47811051647295e-05
254 1.38911864269176e-05
255 1.42524650073028e-05
256 1.51558633660898e-05
257 1.5300533050322e-05
258 1.46622178363032e-05
259 1.46072934512631e-05
260 1.44121040648315e-05
261 1.41810487548355e-05
262 1.45480180435698e-05
263 1.45065714605153e-05
264 1.37257484311704e-05
265 1.37019624162349e-05
266 1.40171368911979e-05
267 1.33653402372147e-05
268 1.30323387566023e-05
269 1.32343675431912e-05
270 1.29346271933173e-05
271 1.27463617900503e-05
272 1.30198422993999e-05
273 1.2654921192734e-05
274 1.19997848742059e-05
275 1.2077722203685e-05
276 1.20208087537321e-05
277 1.13240721475449e-05
278 1.09182374217198e-05
279 1.05567769423942e-05
280 9.37439654080663e-06
281 8.77868933457648e-06
282 8.81043524714187e-06
283 8.51597269502236e-06
284 8.52418907015817e-06
285 7.57823545427527e-06
286 6.35321339359507e-06
287 6.19664297119016e-06
288 5.64327183383284e-06
289 4.82244104205165e-06
290 4.25380858359858e-06
291 3.97052690459532e-06
292 2.79271830549987e-06
293 1.78368372871773e-06
294 2.02882824851258e-06
295 1.42948249504116e-06
296 -5.00802173064585e-07
297 -1.86004751867586e-06
298 -1.85078658887505e-06
299 -1.78500499714573e-06
300 -2.50462881012936e-06
301 -3.19686137117969e-06
302 -3.36639550369e-06
303 -3.90298509955755e-06
304 -4.61186027678195e-06
305 -4.30425052400096e-06
306 -4.37132121078321e-06
307 -5.10701920575229e-06
308 -4.81331744595082e-06
309 -5.03940464113839e-06
310 -4.87906163471052e-06
311 -4.49911294708727e-06
312 -4.71132443635724e-06
313 -4.36105892731575e-06
314 -3.725102487806e-06
315 -3.90155582863372e-06
316 -3.7378013075795e-06
317 -3.456655122136e-06
318 -3.08458879771933e-06
319 -2.43222416429489e-06
320 -2.51718961408187e-06
321 -2.79137657344108e-06
322 -2.35088441513653e-06
323 -1.74797844465502e-06
324 -1.57058013883216e-06
325 -1.63438483014033e-06
326 -1.49672064253537e-06
327 -7.17344789791241e-07
328 -1.04534444744786e-06
329 -1.49741197219555e-06
330 -6.51517439109739e-07
331 -5.16072589107353e-07
332 -6.51724974432e-07
333 -4.33899828067297e-07
334 -3.97334247281833e-07
335 -3.77469348222803e-07
336 -1.08187947489569e-07
337 1.98814788632262e-07
338 6.33273089079012e-07
339 8.65203901412315e-07
340 5.56607176349644e-07
341 6.15424994521163e-07
342 1.15303987513471e-06
343 1.98014117813727e-06
344 2.0488064365054e-06
345 1.57074111939437e-06
346 1.89285651686077e-06
347 2.68922599389043e-06
348 3.36742618856078e-06
349 4.22604080085875e-06
350 4.21560116592445e-06
351 3.92780702895834e-06
352 4.10034999731579e-06
353 4.04436559620081e-06
354 4.20348806073889e-06
355 4.36560048910906e-06
356 3.77164951714803e-06
357 3.20121148433827e-06
358 3.49942592947627e-06
359 3.58007491740864e-06
360 2.88401679426897e-06
361 2.89136710307503e-06
362 3.53245445694483e-06
363 3.35070239998458e-06
364 3.28114219882991e-06
365 3.66635504178703e-06
366 3.67950019608543e-06
367 2.99926387015148e-06
368 1.97336839846685e-06
369 1.66039512805582e-06
370 1.6799033346615e-06
371 2.27047439693706e-06
372 2.31734679800866e-06
373 1.40842712426092e-06
374 1.02117610367713e-06
375 5.8454378404349e-07
376 9.45821170716954e-07
377 2.01469447347336e-06
378 2.24827363126678e-06
379 2.09486665880831e-06
380 1.83610529802536e-06
381 2.43354520534922e-06
382 3.55981683242135e-06
383 3.75109425476694e-06
384 3.64381367035094e-06
385 3.47172021974984e-06
386 4.13368297813577e-06
387 5.23079415870598e-06
388 5.33876482222695e-06
389 4.93793686473509e-06
390 5.17236549057998e-06
391 5.91576190345222e-06
392 6.85075428918935e-06
393 7.62375339036225e-06
394 7.97282245912356e-06
395 8.39203130453825e-06
396 8.77589718584204e-06
397 9.59149838308804e-06
398 1.03359352578991e-05
399 1.03040301837609e-05
400 1.03310021586367e-05
401 1.11053986984189e-05
402 1.25269261843641e-05
403 1.37806109705707e-05
404 1.37956640173797e-05
405 1.27939247249742e-05
406 1.23552699733409e-05
407 1.28911515275831e-05
408 1.31698698169203e-05
409 1.34686615638202e-05
410 1.33416642711381e-05
411 1.29586132970871e-05
412 1.32258574012667e-05
413 1.36067719722632e-05
414 1.42226954267244e-05
415 1.40307147376006e-05
416 1.39446710818447e-05
417 1.38593741212389e-05
418 1.3234441212262e-05
419 1.36057778945542e-05
420 1.45648282341426e-05
421 1.48460148921004e-05
422 1.41290338433464e-05
423 1.29261024994776e-05
424 1.33254543470684e-05
425 1.42290273288381e-05
426 1.44340383485542e-05
427 1.41266855280264e-05
428 1.2952477845829e-05
429 1.28656765809865e-05
430 1.33486573759001e-05
431 1.3304690583027e-05
432 1.3028326065978e-05
433 1.2207491636218e-05
434 1.17540876090061e-05
435 1.22746287161135e-05
436 1.29242980619892e-05
437 1.27576358863735e-05
438 1.22825031212415e-05
439 1.27343464555452e-05
440 1.33982966872281e-05
441 1.33262419694802e-05
442 1.35206328195636e-05
443 1.42260842039832e-05
444 1.40083857331774e-05
445 1.34242272906704e-05
446 1.37257757160114e-05
447 1.35803475131979e-05
448 1.27600897030788e-05
449 1.16693909149035e-05
450 1.09188113128766e-05
451 1.09709781099809e-05
452 1.09295506263152e-05
453 1.09148249975988e-05
454 1.07785626823897e-05
455 1.08963649836369e-05
456 1.09498441815958e-05
457 1.06272300399723e-05
458 1.12212956082658e-05
459 1.2024441275571e-05
460 1.17275521915872e-05
461 1.13081969175255e-05
462 1.13041223812615e-05
463 1.17625113489339e-05
464 1.23262207125663e-05
465 1.23916152006132e-05
466 1.16400287879515e-05
467 1.0979675607814e-05
468 1.05811986941262e-05
469 1.077837896446e-05
470 1.07889818536933e-05
471 1.01981213447289e-05
472 1.03899619716685e-05
473 1.07922942333971e-05
474 1.0851610568352e-05
475 1.08555059341597e-05
476 1.0224360266875e-05
477 9.9147146102041e-06
478 9.66481275099795e-06
479 9.18480054679094e-06
480 8.28341126180021e-06
481 8.22080710349837e-06
482 7.78486537456047e-06
483 7.21364676792291e-06
484 6.72415490043932e-06
485 6.33539639238734e-06
486 6.59179386275355e-06
487 6.27031113253906e-06
488 5.67397182749119e-06
489 4.98265126225306e-06
490 4.45490513811819e-06
491 4.2423789636814e-06
492 3.9870360524219e-06
493 3.43410556524759e-06
494 3.10452423946117e-06
495 2.7197563667869e-06
496 1.89807406059117e-06
497 2.32478964790062e-06
498 2.31350600188307e-06
499 7.9543372066837e-07
500 8.96366572078477e-08
501 -3.07711331970495e-07
502 -1.06782545117312e-06
503 -4.27985924034147e-07
504 2.1645634262768e-07
505 -4.63675121409324e-07
506 -1.32647392092622e-06
507 -1.55093141529505e-06
508 -1.48069170791132e-06
509 -1.3198024362282e-06
510 -1.17959814360802e-06
511 -1.01499688298645e-06
512 -8.27649671464314e-07
513 -4.86861040371878e-07
514 -4.31329482353249e-07
515 -5.47373701920151e-07
516 -8.05816910087742e-07
517 -9.97477627606713e-07
518 1.52459421087769e-07
519 1.48164065194578e-06
520 1.75013667558233e-06
521 1.35065511130961e-06
522 1.22940434721386e-06
523 1.53041401063092e-06
524 1.96355995285558e-06
525 2.44912666857999e-06
526 2.08501114684623e-06
527 2.17912133848586e-06
528 2.05629680749553e-06
529 1.01860291579214e-06
530 4.33301210023274e-07
531 -3.70911727998191e-08
532 2.25391172392619e-08
533 2.22143938799491e-07
534 -2.49015272402175e-07
535 -1.42668469038654e-07
536 8.91938611857768e-07
537 1.52280813381367e-06
538 1.24557834624284e-06
539 8.46277998789446e-07
540 7.57138877816033e-07
541 1.1000668109773e-06
542 1.08721337710449e-06
543 6.60715897993214e-07
544 4.7120141744017e-07
545 3.71517387520726e-07
546 8.46616501348763e-07
547 1.59568594426673e-06
548 1.43556383136456e-06
549 6.65067602767522e-07
550 6.89018975208455e-07
551 1.38682582928595e-06
552 1.90309253866872e-06
553 1.6493149814778e-06
554 1.22098413157801e-06
555 9.10747360194364e-07
556 1.07045809727424e-06
557 1.41528960284631e-06
558 9.17704426228738e-07
559 -9.51087031353381e-08
560 -5.63866251468426e-07
561 -3.49478284533689e-07
562 -3.82916908847619e-07
563 -2.23823946043922e-07
564 1.19020590716445e-07
565 3.65185968576043e-07
566 2.24511310875641e-07
567 5.59174964109843e-07
568 3.82230325612909e-07
569 -9.48869924854989e-08
570 8.35158289191895e-08
571 -2.5019113536473e-07
572 -9.57808083512646e-07
573 -6.64466199395974e-07
574 -3.40835526912997e-07
575 -7.35001094653853e-07
576 -1.00072895747871e-06
577 -1.34222398173733e-06
578 -1.7387861817042e-06
579 -1.75514662714704e-06
580 -1.6197576542254e-06
581 -1.12725183498696e-06
582 -1.69791246662498e-06
583 -2.58009117715119e-06
584 -2.49455501943885e-06
585 -3.14052317662572e-06
586 -3.89717615689733e-06
587 -4.35255333286477e-06
588 -5.45810098628863e-06
589 -6.11034238318098e-06
590 -6.59917623124784e-06
591 -7.23315724826534e-06
592 -7.18162118573673e-06
593 -7.46978912502527e-06
594 -7.99219378677662e-06
595 -8.00236648501595e-06
596 -7.66804714658065e-06
597 -8.25609458843246e-06
598 -9.60494526225375e-06
599 -1.03437851066701e-05
600 -1.09083111965447e-05
601 -1.15999937406741e-05
602 -1.26377772176056e-05
603 -1.31911192511325e-05
604 -1.29587169794831e-05
605 -1.23049330795766e-05
606 -1.13491360025364e-05
607 -1.13283149403287e-05
608 -1.199146208819e-05
609 -1.14436470539658e-05
610 -1.10779528768035e-05
611 -1.02801823231857e-05
612 -9.77218223852105e-06
613 -9.61955083766952e-06
614 -9.13708754524123e-06
615 -8.83048505784245e-06
616 -8.33000103739323e-06
617 -7.80757545726374e-06
618 -7.23129824109492e-06
619 -7.21491687727394e-06
620 -7.17866350896657e-06
621 -6.41551741864532e-06
622 -5.62857030672603e-06
623 -4.65417178929783e-06
624 -4.01039733333164e-06
625 -4.24282416133792e-06
626 -4.35247102359426e-06
627 -3.71216742678371e-06
628 -2.68180906459747e-06
629 -1.94443396139832e-06
630 -1.45987098676414e-06
631 -1.55738212015422e-06
632 -1.05023320884357e-06
633 -1.07714420494176e-07
634 3.72277469296023e-07
635 7.8556291782661e-07
636 2.39545244085093e-07
637 -5.9871229041164e-07
638 -1.36649043724901e-06
639 -1.32273009967321e-06
640 -1.181972379527e-06
641 -2.35870356846135e-06
642 -3.46137744600128e-06
643 -4.10692882724106e-06
644 -4.44394663645653e-06
645 -4.97078781336313e-06
646 -5.66903918297612e-06
647 -6.56317706670961e-06
648 -7.40074119676137e-06
649 -7.94768948253477e-06
650 -7.60998818805092e-06
651 -7.24200117474538e-06
652 -6.79866616337677e-06
653 -6.38960318610771e-06
654 -6.09149310548673e-06
655 -5.58672536499216e-06
656 -4.79351001558825e-06
657 -4.49535173174809e-06
658 -4.30065620093956e-06
659 -4.01890974899288e-06
660 -3.40568044521206e-06
661 -2.60194110524026e-06
662 -2.38625057136232e-06
663 -1.94284939425415e-06
664 -8.91768593191955e-07
665 -5.68910479614715e-07
666 -4.46624497385528e-08
667 2.44916975589149e-07
668 -1.5032303224416e-07
669 -5.37989492954694e-08
670 -3.2264955507344e-07
671 -1.36200947054022e-06
672 -1.43610748182255e-06
673 -5.38647896064504e-07
674 -8.91259787749732e-07
675 -1.5003123507995e-06
676 -1.13731903184089e-06
677 -6.25203711024369e-07
678 -3.28494564882931e-07
679 -2.36554924981647e-07
680 -3.90419899076733e-07
681 -7.51403035792464e-07
682 5.12682909459272e-08
683 1.8706557511905e-06
684 2.49212530434306e-06
685 2.62109301729652e-06
686 2.41928705690952e-06
687 2.35102947954147e-06
688 2.88172714135726e-06
689 2.86163572127407e-06
690 2.4894759462768e-06
691 2.49865297519136e-06
692 3.15659576699545e-06
693 4.04869933845475e-06
694 4.59501279692631e-06
695 5.05042225995567e-06
696 5.20329740538727e-06
697 6.09233393333852e-06
698 6.66898904455593e-06
699 6.71162115395418e-06
700 7.22086770110764e-06
701 6.7701607804338e-06
702 6.79376398693421e-06
703 7.47945296097896e-06
704 7.89625755714951e-06
705 8.05862873676233e-06
706 7.48545608075801e-06
707 7.8274588304339e-06
708 8.06560001365142e-06
709 7.92726132203825e-06
710 8.1165817391593e-06
711 8.20357490738388e-06
712 8.76162994245533e-06
713 8.29106102173682e-06
714 7.34401737645385e-06
715 7.41206122256699e-06
716 7.27048336557345e-06
717 7.12386099621654e-06
718 6.72423584546777e-06
719 6.04809338256018e-06
720 5.65832715437864e-06
721 5.39539541932754e-06
722 4.89985677631921e-06
723 4.65547873318428e-06
724 5.08393077325309e-06
725 5.00686519444571e-06
726 4.43555836682208e-06
727 4.41181919086375e-06
728 4.73050749860704e-06
729 4.74418038720614e-06
730 4.27295935878647e-06
731 4.14238365920028e-06
732 4.61056197309517e-06
733 4.53883967566071e-06
734 4.59632883575978e-06
735 4.37119433627231e-06
736 3.5844927879225e-06
737 3.52687129634432e-06
738 3.59618661605055e-06
739 3.0406833957386e-06
740 2.31440276365902e-06
741 2.26959991778131e-06
742 2.17934007196163e-06
743 2.46114973379008e-06
744 2.95407471639919e-06
745 2.70323175755038e-06
746 2.0310965282988e-06
747 1.51175061091635e-06
748 1.86847819350078e-06
749 1.95851657736057e-06
750 1.70813154909411e-06
751 1.55211887431506e-06
752 1.11122778889694e-06
753 1.38097857416142e-06
754 1.27761802559689e-06
755 1.376999648528e-06
756 1.51261463088304e-06
757 1.20266133762925e-06
758 4.86341775740584e-07
759 2.37396335478479e-07
760 7.51048787606123e-07
761 1.05532672023401e-06
762 4.02741477500967e-07
763 -1.55969757997809e-07
764 -4.43397055960304e-07
765 -4.28059337309605e-07
766 -3.11498723704062e-07
767 -1.35225820940832e-06
768 -2.20096353586996e-06
769 -3.03388401334814e-06
770 -3.67020788871741e-06
771 -4.01477109335246e-06
772 -4.35283754995908e-06
773 -4.95734275318682e-06
774 -6.41445694782306e-06
775 -6.90274737280561e-06
776 -6.19521415501367e-06
777 -6.86131579641369e-06
778 -7.77959394326899e-06
779 -7.74003001424717e-06
780 -8.4318662629812e-06
781 -9.0055946202483e-06
782 -8.8567721832078e-06
783 -8.86577254277654e-06
784 -8.8037313616951e-06
785 -8.3896484284196e-06
786 -8.40764460008359e-06
787 -7.62104173190892e-06
788 -6.90545948600629e-06
789 -6.69640758133028e-06
790 -5.85194129598676e-06
791 -5.76150159758981e-06
792 -5.53863901586737e-06
793 -5.9757685448858e-06
794 -6.24248423264362e-06
795 -5.43273381481413e-06
796 -5.32340936842957e-06
797 -5.97356165599194e-06
798 -5.85229054195224e-06
799 -5.55602764507057e-06
800 -5.16252794113825e-06
801 -4.75338856631424e-06
802 -4.85671762362472e-06
803 -4.95117410537205e-06
804 -4.82592167827534e-06
805 -5.13292525283759e-06
806 -5.16410136697232e-06
807 -4.76148034067592e-06
808 -4.47397724201437e-06
809 -3.61688535122084e-06
810 -2.56395128417353e-06
811 -2.67440555035137e-06
812 -3.16054115501174e-06
813 -2.90133266389603e-06
814 -2.65443532043719e-06
815 -1.83801148523344e-06
816 -1.4189447483659e-06
817 -1.99426312974538e-06
818 -2.1486575860763e-06
819 -2.30017712965491e-06
820 -2.02938576876477e-06
821 -1.67314362897741e-06
822 -2.05974038181012e-06
823 -2.88663295577862e-06
824 -3.92084803024773e-06
825 -4.42294094682438e-06
826 -4.15519753005356e-06
827 -4.56743418908445e-06
828 -6.4517744249315e-06
829 -7.66875655244803e-06
830 -7.94129573478131e-06
831 -8.27385520096868e-06
832 -7.80227856012061e-06
833 -8.07563264970668e-06
834 -8.19368869997561e-06
835 -7.90356807556236e-06
836 -8.2784790720325e-06
837 -8.19173146737739e-06
838 -7.89823388913646e-06
839 -8.01517580839572e-06
840 -8.06491243565688e-06
841 -8.11947938927915e-06
842 -7.94092466094298e-06
843 -7.90631384006701e-06
844 -7.92875925981207e-06
845 -8.3588165580295e-06
846 -8.16660667624092e-06
847 -8.00916768639581e-06
848 -8.3120285125915e-06
849 -8.82814492797479e-06
850 -8.87676651473157e-06
851 -9.02855117601575e-06
852 -9.24093728826847e-06
853 -9.15735472517554e-06
854 -8.68101687956369e-06
855 -9.01876774150878e-06
856 -1.01404093584279e-05
857 -1.07512105387286e-05
858 -1.01914392871549e-05
859 -9.23511379369302e-06
860 -8.7217540567508e-06
861 -8.88178692548536e-06
862 -9.44655221246649e-06
863 -8.66782011144096e-06
864 -7.79894162405981e-06
865 -7.81242124503478e-06
866 -7.55954215492238e-06
867 -7.98860583017813e-06
868 -8.44702753965976e-06
869 -7.46192381484434e-06
870 -6.96217693985091e-06
871 -7.23512039257912e-06
872 -7.48062439015484e-06
873 -7.55893779569305e-06
874 -7.70501628721831e-06
875 -6.86495513946284e-06
876 -6.23377763986355e-06
877 -6.26612609266886e-06
878 -6.62969978293404e-06
879 -6.07643642069888e-06
880 -5.24149481861969e-06
881 -5.07887762069004e-06
882 -4.54789415016421e-06
883 -4.45629257228575e-06
884 -5.25055520483875e-06
885 -5.2016184781678e-06
886 -4.64129698229954e-06
887 -4.35153378930409e-06
888 -4.05099308409262e-06
889 -4.04280444854521e-06
890 -4.03607145926799e-06
891 -3.67984216609329e-06
892 -2.81804750557058e-06
893 -2.49730510404333e-06
894 -2.88807882498077e-06
895 -2.61629929809715e-06
896 -2.07465495805081e-06
897 -2.18424929698813e-06
898 -2.29192369261e-06
899 -2.5470749278611e-06
900 -2.65636003859981e-06
901 -2.50847574534419e-06
902 -2.66683787231159e-06
903 -2.85728015114728e-06
904 -2.4717937776586e-06
905 -3.01999534713104e-06
906 -3.28051396536466e-06
907 -2.74659873866767e-06
908 -2.92139384328038e-06
909 -2.99824841931695e-06
910 -2.09513359550328e-06
911 -7.62322486025369e-07
912 -6.27334145519853e-07
913 -5.50481729533203e-07
914 -6.60613636682683e-07
915 -6.06429182425927e-07
916 -4.41716650811941e-07
917 -2.96694651069629e-07
918 9.58470636192033e-08
919 3.50360437550989e-07
920 2.46075160248438e-07
921 -2.99111775348138e-07
922 -9.24346920783137e-07
923 -8.25270660698152e-07
924 -9.54550159804057e-07
925 -1.13763121589727e-06
926 -9.66387119660794e-07
927 -1.44767727761064e-06
928 -2.07385164685547e-06
929 -2.24875429921667e-06
930 -2.74012859335926e-06
931 -2.533721499276e-06
932 -2.02548517336254e-06
933 -1.85535247965163e-06
934 -1.955315383384e-06
935 -2.56798261943914e-06
936 -2.22770586333354e-06
937 -1.45175522447971e-06
938 -1.24180724014877e-06
939 -1.19950243515632e-06
940 -1.01138732588879e-06
941 -2.37516189827147e-07
942 3.68966311725671e-07
943 3.12201450469729e-07
944 3.15003944706405e-07
945 2.92497972509409e-08
946 -1.46009867307839e-07
947 9.19936894661078e-07
948 8.67497305989673e-07
949 3.40759087613662e-09
950 -6.07581966960424e-07
951 -6.95658854965586e-07
952 -2.65641006080841e-07
953 -1.43473769753655e-07
954 -2.4626868366795e-07
955 -7.44842978406268e-08
956 7.34757975351386e-07
957 1.67716711985122e-06
958 1.86852275874116e-06
959 2.32052207138622e-06
960 2.92406753032992e-06
961 3.09886900140555e-06
962 3.46486444868788e-06
963 4.64115782961017e-06
964 6.00085195401334e-06
965 5.77952050662134e-06
966 4.69549786430434e-06
967 4.58555632576463e-06
968 4.33361992691061e-06
969 4.35912534157978e-06
970 4.49495928478427e-06
971 4.27102895628195e-06
972 3.67744814866455e-06
973 2.80882727565768e-06
974 2.35266043091542e-06
975 2.54701512858446e-06
976 2.08840720006265e-06
977 1.4823441460976e-06
978 1.71495253198373e-06
979 1.96510995920107e-06
980 1.72905015460856e-06
981 1.15564830593939e-06
982 9.71164809016045e-07
983 1.96992186829448e-06
984 2.54653127740312e-06
985 2.37976882999646e-06
986 2.86258205051126e-06
987 2.69752695203351e-06
988 1.99454143512412e-06
989 1.67842165410548e-06
990 1.48696608448518e-06
991 2.039210357907e-06
992 2.37765584643057e-06
993 1.68876795214601e-06
994 1.31407330172806e-06
995 1.83407416898262e-06
996 2.06360118681914e-06
997 1.6461326595163e-06
998 1.25280212159851e-06
999 1.41779912610218e-06
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={5},
ymin=-2.12558410112251e-05, ymax=1.52919522861339e-05,
ytick style={color=black},
ytick={-3e-05,-2e-05,-1e-05,0,1e-05,2e-05},
yticklabels={\ensuremath{-}3,\ensuremath{-}2,\ensuremath{-}1,0,1,2},
xtick=\empty,
ytick=\empty,
axis lines=none,
width=\figwidth,
height=\figheight
]
\addplot [semithick, steelblue31119180]
table {%
0 -5.75337071495596e-06
1 -6.24081940259202e-06
2 -6.45502314000623e-06
3 -6.73756267133285e-06
4 -7.52188680053223e-06
5 -7.98580822447548e-06
6 -7.77627883508103e-06
7 -7.61073124522227e-06
8 -7.88156285125297e-06
9 -7.49913215258857e-06
10 -7.32272019376978e-06
11 -7.07371737007634e-06
12 -6.56513657304458e-06
13 -6.30921977062826e-06
14 -5.90975741943112e-06
15 -5.52594337932533e-06
16 -5.64955735171679e-06
17 -4.82273571833503e-06
18 -3.64527727469977e-06
19 -3.05380513054843e-06
20 -2.36360892813536e-06
21 -1.77517358679324e-06
22 -1.4801946690568e-06
23 -1.63979291301075e-06
24 -1.84873647413042e-06
25 -9.84243115453864e-07
26 -3.34410614755143e-08
27 -4.51492638831041e-07
28 -4.8178827682932e-07
29 2.71349051672587e-07
30 6.22357788415684e-07
31 2.22292541707247e-07
32 3.31168337197596e-07
33 1.37254835408385e-06
34 1.32966385990585e-06
35 8.99805002063658e-07
36 1.60306956331624e-06
37 2.56526868724904e-06
38 2.53691746365803e-06
39 2.38820780396054e-06
40 2.70148211711785e-06
41 3.06858873955207e-06
42 3.84129907615716e-06
43 4.31868966188631e-06
44 3.76091816178814e-06
45 3.78767776965105e-06
46 4.40344092567102e-06
47 4.59052625956247e-06
48 4.14378746427246e-06
49 3.22593109558511e-06
50 2.94889855467773e-06
51 2.62276216744795e-06
52 1.82015253358259e-06
53 2.01129773813591e-06
54 2.3802472242096e-06
55 2.3218824480864e-06
56 2.31166291086993e-06
57 2.10979510484322e-06
58 1.67849475474213e-06
59 1.65154710884963e-06
60 1.66024744885362e-06
61 1.26501481645391e-06
62 9.06454431515158e-07
63 8.92205832769832e-07
64 6.9801086510779e-07
65 5.47190438737744e-07
66 1.12027828436112e-06
67 8.93774597443553e-07
68 4.61857467826121e-07
69 1.20939773751161e-06
70 1.57977387971187e-06
71 9.51510571667313e-07
72 -1.62239985002088e-07
73 -1.06079869510722e-06
74 -2.22832250074134e-06
75 -2.36859341384843e-06
76 -2.52154904956114e-06
77 -4.20542164647486e-06
78 -5.5634532145632e-06
79 -5.95333449382451e-06
80 -5.65553273190744e-06
81 -5.83798419029335e-06
82 -5.7993020163849e-06
83 -5.16276668349747e-06
84 -5.81886115469388e-06
85 -7.10135418557911e-06
86 -6.95121161697898e-06
87 -6.6951602093468e-06
88 -7.36862648409442e-06
89 -7.31461977920844e-06
90 -6.41915630694712e-06
91 -6.58917451801244e-06
92 -7.33271508579492e-06
93 -7.51685638533672e-06
94 -7.13466351953684e-06
95 -7.02485795045504e-06
96 -7.32970011085854e-06
97 -7.10965150574339e-06
98 -6.90287470206385e-06
99 -6.62505362925003e-06
100 -6.88281397742685e-06
101 -6.94492109687417e-06
102 -7.2254420047102e-06
103 -6.90609022058197e-06
104 -6.36453205515863e-06
105 -6.40435837340192e-06
106 -6.00325711275218e-06
107 -6.14694545220118e-06
108 -6.24069252808113e-06
109 -5.98427868681028e-06
110 -6.77055049891351e-06
111 -7.16885097062914e-06
112 -6.97222139933729e-06
113 -7.037456271064e-06
114 -6.08895561526879e-06
115 -5.67709275856032e-06
116 -5.94679522691877e-06
117 -5.75383774048532e-06
118 -6.22101515546092e-06
119 -6.45194359094603e-06
120 -6.34112893749261e-06
121 -7.2709708547336e-06
122 -7.7449176387745e-06
123 -7.40303767088335e-06
124 -7.60644434194546e-06
125 -7.13412146069459e-06
126 -6.81000119584496e-06
127 -7.25792369848932e-06
128 -7.2834086495277e-06
129 -6.42309851173195e-06
130 -5.18278284289408e-06
131 -4.07459674534039e-06
132 -4.05430046157562e-06
133 -3.58567717739788e-06
134 -2.22588892029307e-06
135 -1.54971712618135e-06
136 -1.40415920668602e-06
137 -1.09345501186908e-06
138 -2.63580716364231e-07
139 -7.88470742918435e-07
140 -5.92643345953547e-07
141 -1.37561272595121e-07
142 -5.88336490636721e-07
143 -1.23672214158432e-06
144 -2.68096277977747e-06
145 -3.51427456735109e-06
146 -3.67984785043518e-06
147 -3.74642490896804e-06
148 -3.63871731678955e-06
149 -4.39900532001047e-06
150 -4.67283098259941e-06
151 -4.60580122307874e-06
152 -5.11254438606557e-06
153 -4.44932493337546e-06
154 -4.61020727016148e-06
155 -4.71777684651897e-06
156 -3.87928776035551e-06
157 -3.68101655112696e-06
158 -3.74652972823242e-06
159 -4.02813566324767e-06
160 -4.58982958662091e-06
161 -4.19486059399787e-06
162 -3.3240100947296e-06
163 -3.13337409352243e-06
164 -3.84836084776907e-06
165 -4.17677847508457e-06
166 -3.83155384042766e-06
167 -3.48873754774104e-06
168 -2.97789324577025e-06
169 -2.44376155933423e-06
170 -2.23981669478235e-06
171 -2.76095329354575e-06
172 -2.28339058594429e-06
173 -1.82436724571744e-06
174 -2.59422654380614e-06
175 -3.06303741126612e-06
176 -3.4404970392643e-06
177 -3.17673470817681e-06
178 -2.88331057163305e-06
179 -2.98551844934991e-06
180 -2.85290775536851e-06
181 -2.75843422059552e-06
182 -3.20026924782724e-06
183 -3.38457698489947e-06
184 -3.01719342132856e-06
185 -3.14714657179138e-06
186 -3.55569682142232e-06
187 -3.41926784130919e-06
188 -3.81994641429628e-06
189 -4.58648173662368e-06
190 -4.34997127740644e-06
191 -4.38495317212073e-06
192 -5.37159257874009e-06
193 -5.40217934030807e-06
194 -5.17459466209402e-06
195 -5.25102132087341e-06
196 -4.32657952842419e-06
197 -2.99789144264651e-06
198 -2.98843360724277e-06
199 -3.47024138136476e-06
200 -3.63678373105358e-06
201 -4.07727475248976e-06
202 -4.7017852011777e-06
203 -5.55311089556199e-06
204 -5.87519525652169e-06
205 -5.96678728470579e-06
206 -6.05172181167291e-06
207 -5.52078608961892e-06
208 -6.40456892142538e-06
209 -8.09778885013657e-06
210 -8.8251217675861e-06
211 -9.21670016396092e-06
212 -9.00696159078507e-06
213 -9.56612529989798e-06
214 -1.01458235803875e-05
215 -9.7236788860755e-06
216 -9.85025872068945e-06
217 -1.0171915164392e-05
218 -1.04651026049396e-05
219 -1.08901558633079e-05
220 -1.095673906093e-05
221 -1.08174081105972e-05
222 -1.08021349660703e-05
223 -1.02120038718567e-05
224 -9.83839890977833e-06
225 -9.74704744294286e-06
226 -9.11508868739475e-06
227 -8.82136555446777e-06
228 -8.98421876627253e-06
229 -8.45418890094152e-06
230 -7.53356152927154e-06
231 -7.02907254890306e-06
232 -6.58020917398972e-06
233 -5.92902688367758e-06
234 -5.19554851052817e-06
235 -4.27032864536159e-06
236 -3.29526437781169e-06
237 -2.0802772269235e-06
238 -1.44233968057961e-06
239 -1.12369559701619e-06
240 -1.04433092928957e-06
241 -1.32546585973614e-06
242 -1.03421052699559e-06
243 -7.0639021032548e-07
244 -5.10385177676653e-07
245 -2.46897911893029e-07
246 4.05763046273933e-07
247 1.48734534377581e-06
248 2.11964220397931e-06
249 2.38467805502296e-06
250 2.6420909762237e-06
251 3.34257879330835e-06
252 3.51568496625987e-06
253 3.38826907864131e-06
254 4.23779329139506e-06
255 4.90799311592127e-06
256 5.20917365065543e-06
257 5.47059516975423e-06
258 5.75795138502144e-06
259 6.2927724684414e-06
260 6.32693036095588e-06
261 6.40214557279251e-06
262 6.75717728881864e-06
263 6.63881564832991e-06
264 7.28442682884634e-06
265 7.54888969822787e-06
266 7.53889571569744e-06
267 7.48042157283635e-06
268 7.8749617387075e-06
269 8.43275847728364e-06
270 8.69747145770816e-06
271 8.90253977559041e-06
272 9.10037124413066e-06
273 9.4249107860378e-06
274 9.48680008150404e-06
275 9.52861864789156e-06
276 1.05417857412249e-05
277 1.10299397420022e-05
278 1.13482810775167e-05
279 1.22051806101808e-05
280 1.29737509269034e-05
281 1.3399138879322e-05
282 1.34120336952037e-05
283 1.34451793201151e-05
284 1.36306889544358e-05
285 1.3311677321326e-05
286 1.24065354611957e-05
287 1.23441968753468e-05
288 1.27396160678472e-05
289 1.28493511510896e-05
290 1.23638355944422e-05
291 1.22110459415126e-05
292 1.14206241050852e-05
293 1.05535818875069e-05
294 1.06268216768513e-05
295 1.03258153103525e-05
296 9.49245622905437e-06
297 8.33448484627297e-06
298 8.61816170072416e-06
299 9.73285204963759e-06
300 9.32203602133086e-06
301 8.77444745128741e-06
302 9.07968387764413e-06
303 8.85548524820479e-06
304 8.56381120684091e-06
305 8.40169377624989e-06
306 7.75304033595603e-06
307 6.55725170872756e-06
308 5.89254113947391e-06
309 5.53357085664175e-06
310 3.93601067116833e-06
311 2.23990582526312e-06
312 1.8651280697668e-06
313 1.38563530072133e-06
314 6.80335347169603e-07
315 -2.36080666127236e-07
316 -6.14474799931486e-07
317 -1.92104948837368e-06
318 -2.82252767647151e-06
319 -2.93996617983794e-06
320 -3.76646698896366e-06
321 -4.30874479206977e-06
322 -4.48336322733667e-06
323 -4.50855577582843e-06
324 -4.70082068204647e-06
325 -5.23385369888274e-06
326 -5.85997304369812e-06
327 -5.83540486331913e-06
328 -6.26183509666589e-06
329 -7.03026125847828e-06
330 -7.52676669435459e-06
331 -7.6261103458819e-06
332 -7.11320581103791e-06
333 -7.04602553014411e-06
334 -7.62693798606051e-06
335 -8.49632579047466e-06
336 -8.4602343122242e-06
337 -7.94610423326958e-06
338 -7.31047612134716e-06
339 -7.02321267453954e-06
340 -7.23306675354252e-06
341 -7.12069777364377e-06
342 -7.26954385754652e-06
343 -6.69217024551472e-06
344 -5.87375461691408e-06
345 -5.59167528990656e-06
346 -5.57119119548588e-06
347 -5.39936718269018e-06
348 -5.19890181749361e-06
349 -4.83939356854535e-06
350 -4.3661593736033e-06
351 -4.58547674497822e-06
352 -4.69020142190857e-06
353 -3.87211639463203e-06
354 -3.04378386317694e-06
355 -2.48816627390624e-06
356 -2.08058304451697e-06
357 -2.22249809667119e-06
358 -1.82870905973687e-06
359 -1.18206457955239e-06
360 -1.46796116951009e-06
361 -1.28424221657042e-06
362 -9.03490672499174e-07
363 -1.2414468528732e-06
364 -1.35211143970082e-06
365 -1.31623562538152e-06
366 -1.51474648646399e-06
367 -1.33882906538929e-06
368 -1.77239212462155e-06
369 -2.38301277022401e-06
370 -2.75051752396394e-06
371 -2.86046997644007e-06
372 -3.04588229482761e-06
373 -3.43783676726162e-06
374 -4.52087579105864e-06
375 -5.66789913136745e-06
376 -5.91365460422821e-06
377 -5.70107977182488e-06
378 -5.81673384658643e-06
379 -6.85061240801588e-06
380 -7.43905548006296e-06
381 -7.77336390456185e-06
382 -7.88439228927018e-06
383 -7.66548055253224e-06
384 -8.2020478657796e-06
385 -8.58999374031555e-06
386 -7.6079254540673e-06
387 -6.41030146653065e-06
388 -7.08535071680672e-06
389 -7.1875306275615e-06
390 -6.94771824782947e-06
391 -7.60745206207503e-06
392 -7.2004340836429e-06
393 -6.71383213557419e-06
394 -6.88021964379004e-06
395 -6.5761983023549e-06
396 -6.64853268972365e-06
397 -6.72543774271617e-06
398 -6.5164872466994e-06
399 -6.54500036034733e-06
400 -6.65727293380769e-06
401 -6.74217289997614e-06
402 -6.15834915151936e-06
403 -5.33887487108586e-06
404 -5.43098030902911e-06
405 -5.95198525843443e-06
406 -5.06957849211176e-06
407 -4.41144175056252e-06
408 -4.82859968542471e-06
409 -4.0046597860055e-06
410 -3.59794603355112e-06
411 -3.90141940442845e-06
412 -3.97713120037224e-06
413 -4.32175920650479e-06
414 -4.06398157792864e-06
415 -4.10678421758348e-06
416 -3.97502572013764e-06
417 -4.61905301563093e-06
418 -4.83108988191816e-06
419 -3.66781659977278e-06
420 -2.21723166760057e-06
421 -1.87940690921096e-06
422 -2.84122893390304e-06
423 -2.73119121629861e-06
424 -2.32547995437926e-06
425 -1.97475469576602e-06
426 -9.87431462817767e-07
427 -6.35270509974362e-07
428 -1.75834952642617e-06
429 -2.31977082876256e-06
430 -2.13304520002566e-06
431 -2.71103431259689e-06
432 -3.19304353979533e-06
433 -3.52579399987007e-06
434 -4.0599570638733e-06
435 -4.61669606011128e-06
436 -4.84007387058227e-06
437 -4.44343595518149e-06
438 -4.02809200750198e-06
439 -3.197802016075e-06
440 -2.27663076657336e-06
441 -2.14630244954606e-06
442 -1.87691205155716e-06
443 -1.46231411690678e-06
444 -2.07502716875752e-06
445 -3.12571796712291e-06
446 -3.67283223567938e-06
447 -4.16447346651694e-06
448 -4.86171302327421e-06
449 -5.3043158914079e-06
450 -5.71794998904807e-06
451 -6.36774166196119e-06
452 -6.6771558522305e-06
453 -6.4526707319601e-06
454 -6.14412829236244e-06
455 -5.72210183236166e-06
456 -5.25298264619778e-06
457 -5.53517929802183e-06
458 -5.63668208997115e-06
459 -5.43367059435695e-06
460 -5.21040510648163e-06
461 -5.49606329514063e-06
462 -5.45712600796833e-06
463 -4.62640718978946e-06
464 -4.20498645326006e-06
465 -4.03447120334022e-06
466 -4.61819945485331e-06
467 -5.4484448810399e-06
468 -5.39795109943952e-06
469 -5.11427288074628e-06
470 -4.523035386228e-06
471 -4.21217782786698e-06
472 -4.44651232101023e-06
473 -3.88255102734547e-06
474 -2.44189163822739e-06
475 -1.36693336116878e-06
476 -8.5130255911281e-07
477 -1.02469221019419e-06
478 -1.12362113213749e-06
479 -1.29608554289007e-06
480 -1.63153526955284e-06
481 -1.45385718042235e-06
482 -2.1427474621305e-06
483 -2.76046716862766e-06
484 -2.85120927401294e-06
485 -3.45651574207295e-06
486 -3.84871191272396e-06
487 -4.1006878745975e-06
488 -4.53706707048696e-06
489 -5.06811193190515e-06
490 -4.98618464916945e-06
491 -4.71275370728108e-06
492 -5.31385148860863e-06
493 -6.19359070697101e-06
494 -6.14102782492409e-06
495 -6.24885251454543e-06
496 -6.9962375164323e-06
497 -6.22158313490218e-06
498 -5.81033009439125e-06
499 -6.32496767138946e-06
500 -7.01956832926953e-06
501 -7.78354024077998e-06
502 -7.60792590881465e-06
503 -7.2054867814586e-06
504 -6.79945878800936e-06
505 -6.07593847234966e-06
506 -5.43408623343566e-06
507 -4.96351594847511e-06
508 -3.63252911483869e-06
509 -2.52083077612042e-06
510 -2.37207223108271e-06
511 -1.37722622639558e-06
512 3.65585947292857e-07
513 1.54007989294769e-06
514 2.06692766369088e-06
515 2.81354709841253e-06
516 3.2593316063867e-06
517 3.20994467983837e-06
518 3.24114421346167e-06
519 3.00283727483475e-06
520 2.07963671527978e-06
521 1.2837623444284e-06
522 1.4970703432482e-06
523 1.28835893065116e-06
524 1.01342186553666e-06
525 9.62730382525478e-07
526 9.41774430884834e-07
527 1.46905779274675e-06
528 1.2531794482129e-06
529 1.63961556154391e-06
530 2.33057039622508e-06
531 1.71397516623983e-06
532 2.2513465864904e-06
533 2.96730513582588e-06
534 3.46452611665882e-06
535 4.3608270061668e-06
536 5.33787124368246e-06
537 5.73913985135732e-06
538 5.77490027353633e-06
539 5.82904385737493e-06
540 6.02485442868783e-06
541 5.83591736358358e-06
542 5.04746321894345e-06
543 4.81931238027755e-06
544 4.68615280624363e-06
545 3.42618318427412e-06
546 2.31567082664696e-06
547 1.10380938167509e-06
548 -5.13192333073675e-07
549 -1.78057121047459e-06
550 -2.09174299925508e-06
551 -1.62113326496183e-06
552 -1.33267565161077e-06
553 -1.70720625192189e-06
554 -2.77568528872507e-06
555 -4.15991871705046e-06
556 -4.89185640617507e-06
557 -4.90176989842439e-06
558 -4.51091409559012e-06
559 -4.76001605420606e-06
560 -5.66031303605996e-06
561 -4.99099996886798e-06
562 -4.16205330111552e-06
563 -4.27404529546038e-06
564 -4.77288358524675e-06
565 -5.39703660251689e-06
566 -6.13989368503098e-06
567 -6.48689365334576e-06
568 -6.0120901252958e-06
569 -6.26594692221261e-06
570 -6.36050526736653e-06
571 -6.2235180848802e-06
572 -7.04432522979914e-06
573 -7.60159673518501e-06
574 -7.58874466555426e-06
575 -7.49269929656293e-06
576 -7.22301547284587e-06
577 -7.44166072763619e-06
578 -7.33636898075929e-06
579 -7.27078804629855e-06
580 -7.18008323019603e-06
581 -6.02314412390115e-06
582 -6.06341927777976e-06
583 -6.45452973913052e-06
584 -5.28237433172762e-06
585 -5.06382366438629e-06
586 -5.78263507122756e-06
587 -6.08517257205676e-06
588 -5.96359950577607e-06
589 -5.73368424738874e-06
590 -5.8938985603163e-06
591 -5.50459935766412e-06
592 -5.58337796974229e-06
593 -6.12009216638398e-06
594 -6.4621121964592e-06
595 -6.98716894476092e-06
596 -7.25884228813811e-06
597 -8.4921421148465e-06
598 -1.07446321635507e-05
599 -1.23057661767234e-05
600 -1.37020288093481e-05
601 -1.55604629981099e-05
602 -1.70207222254248e-05
603 -1.82260573637905e-05
604 -1.89752609003335e-05
605 -1.92653842532309e-05
606 -1.92433617485221e-05
607 -1.9471657651593e-05
608 -1.9594577679527e-05
609 -1.95033935597166e-05
610 -1.95736101886723e-05
611 -1.94299191207392e-05
612 -1.899765629787e-05
613 -1.9224014977226e-05
614 -1.92148745554732e-05
615 -1.8474802345736e-05
616 -1.77259062184021e-05
617 -1.67126345331781e-05
618 -1.60067902470473e-05
619 -1.58558668772457e-05
620 -1.54757744894596e-05
621 -1.49163297464838e-05
622 -1.47950177051825e-05
623 -1.41768432513345e-05
624 -1.3402100194071e-05
625 -1.35155696625588e-05
626 -1.3725221833738e-05
627 -1.3350597328099e-05
628 -1.2569012142194e-05
629 -1.15832699520979e-05
630 -1.09683960545226e-05
631 -1.06456300272839e-05
632 -1.01924206319381e-05
633 -9.71360259427456e-06
634 -8.76618742040591e-06
635 -7.95669711806113e-06
636 -7.77454715716885e-06
637 -7.73479678173317e-06
638 -7.57885345592513e-06
639 -6.79202912579058e-06
640 -6.85955046719755e-06
641 -8.12645430414705e-06
642 -8.54547852213727e-06
643 -8.92836305865785e-06
644 -9.19235662877327e-06
645 -9.1373285613372e-06
646 -8.25626284495229e-06
647 -7.92200989963021e-06
648 -8.73648605193011e-06
649 -8.52177072374616e-06
650 -8.03396960691316e-06
651 -8.10839901532745e-06
652 -8.03530565463006e-06
653 -7.87274166214047e-06
654 -7.46373734727968e-06
655 -6.34701109447633e-06
656 -4.84377505927114e-06
657 -3.84182976631564e-06
658 -2.7672842861648e-06
659 -1.45841590892815e-06
660 -3.82962127787323e-07
661 5.58586521037796e-07
662 1.01206387626007e-06
663 1.83974509582185e-06
664 2.76863647741266e-06
665 3.15694705932401e-06
666 3.92541278415592e-06
667 4.24476002081065e-06
668 4.71136354462942e-06
669 5.07137565364246e-06
670 4.67281688543153e-06
671 4.38714596384671e-06
672 4.76585137221264e-06
673 4.89460126118502e-06
674 4.84416750623495e-06
675 4.95095946462243e-06
676 5.59222053198027e-06
677 5.54082180315163e-06
678 5.31106252310565e-06
679 5.77755963604432e-06
680 5.49391324966564e-06
681 4.61405397800263e-06
682 4.73086902275099e-06
683 5.99134591539041e-06
684 6.7321225287742e-06
685 7.09092910256004e-06
686 7.86406690167496e-06
687 8.39396307128482e-06
688 9.08775655261707e-06
689 9.14890097192256e-06
690 9.20005004445557e-06
691 9.1176798378001e-06
692 9.17212037165882e-06
693 9.94182028080104e-06
694 1.03637466963846e-05
695 1.00499792097253e-05
696 9.69335542322369e-06
697 9.28699864743976e-06
698 8.19146043795627e-06
699 8.01978876552312e-06
700 8.6830268628546e-06
701 8.78688570082886e-06
702 7.62129047870985e-06
703 7.19121908332454e-06
704 7.97672510088887e-06
705 7.85571592132328e-06
706 8.1835269156727e-06
707 9.14528845896712e-06
708 9.11265760805691e-06
709 9.92868535831803e-06
710 1.03356114777853e-05
711 9.69573375186883e-06
712 1.00121360446792e-05
713 9.92649984254967e-06
714 9.75501097855158e-06
715 1.01310142781585e-05
716 1.01107580121607e-05
717 9.94845322566107e-06
718 1.00038068922004e-05
719 9.99262283585267e-06
720 8.96324218047084e-06
721 8.2175884017488e-06
722 8.53055917104939e-06
723 7.95336018200032e-06
724 7.10075664756005e-06
725 6.82638028592919e-06
726 6.84068572809338e-06
727 7.0021856117819e-06
728 7.04254307493102e-06
729 6.47987917545834e-06
730 6.40492589809583e-06
731 6.20590481048566e-06
732 5.75681451664423e-06
733 6.03808166488307e-06
734 5.9586345741991e-06
735 5.61132992515923e-06
736 5.33992533746641e-06
737 5.45767579751555e-06
738 5.62017157790251e-06
739 4.82812356494833e-06
740 4.93616562380339e-06
741 5.3255553211784e-06
742 4.89165950057213e-06
743 5.35732669959543e-06
744 6.52240350973443e-06
745 6.98762687534327e-06
746 7.1088875301939e-06
747 6.47896240479895e-06
748 6.54250470688567e-06
749 7.29118755771196e-06
750 6.97600171406521e-06
751 6.80214043313754e-06
752 6.94685286362073e-06
753 7.40957375455764e-06
754 7.7080849223421e-06
755 7.97324628365459e-06
756 7.76870183472056e-06
757 7.24480059943744e-06
758 6.62877619106439e-06
759 5.76712227484677e-06
760 5.41585450264392e-06
761 5.66096514376113e-06
762 5.14404109708266e-06
763 4.69109909317922e-06
764 4.65670609628432e-06
765 4.7637786337873e-06
766 5.3470494094654e-06
767 4.61258878203807e-06
768 3.70676866623398e-06
769 3.30119360114622e-06
770 2.61928835243452e-06
771 2.16686544263212e-06
772 1.98512407223461e-06
773 2.03028480427747e-06
774 1.99245778276236e-06
775 2.19988442040631e-06
776 2.464187446094e-06
777 2.20228889702412e-06
778 2.57546139437181e-06
779 2.46388526647934e-06
780 1.42032877192833e-06
781 1.18222408218571e-06
782 9.79357196229103e-07
783 6.77550815453287e-07
784 7.29404916910426e-07
785 3.60452048653315e-07
786 3.05296396163612e-07
787 -3.24213971225618e-07
788 -1.43265424412675e-06
789 -1.58767159064155e-06
790 -2.02640330826398e-06
791 -1.92076686289511e-06
792 -1.45898650316667e-06
793 -2.40903023041028e-06
794 -3.28893452206103e-06
795 -4.26786937168799e-06
796 -5.30508259544149e-06
797 -6.17221348875319e-06
798 -6.88393947712029e-06
799 -7.17141665518284e-06
800 -7.58415717427852e-06
801 -8.07249671197496e-06
802 -8.39901167637436e-06
803 -8.51810546009801e-06
804 -8.98441794561222e-06
805 -9.71750887401868e-06
806 -1.04304763226537e-05
807 -1.08998074210831e-05
808 -1.1006695785909e-05
809 -1.11434592326987e-05
810 -1.12618990897317e-05
811 -1.16971114039188e-05
812 -1.17598010547226e-05
813 -1.13935029730783e-05
814 -1.0871427548409e-05
815 -1.10047358248266e-05
816 -1.11705403469387e-05
817 -1.14552476588869e-05
818 -1.24254856928019e-05
819 -1.30031976368628e-05
820 -1.35401833176729e-05
821 -1.45696876643342e-05
822 -1.49968554978841e-05
823 -1.55043526319787e-05
824 -1.60079634952126e-05
825 -1.64878092618892e-05
826 -1.68146052601514e-05
827 -1.72304698935477e-05
828 -1.85843236977234e-05
829 -1.91514300240669e-05
830 -1.85455755854491e-05
831 -1.81568339030491e-05
832 -1.74591750692343e-05
833 -1.68069418577943e-05
834 -1.60734489327297e-05
835 -1.49972174767754e-05
836 -1.42344060805044e-05
837 -1.31672650240944e-05
838 -1.18106536319829e-05
839 -1.09681323010591e-05
840 -9.66183779382845e-06
841 -8.16665487946011e-06
842 -6.86162002239143e-06
843 -5.69109897696762e-06
844 -4.52445419796277e-06
845 -3.89372416975675e-06
846 -3.08409357785422e-06
847 -1.48434821767296e-06
848 -8.2741587448254e-07
849 -7.75159378463286e-07
850 -4.48036189482082e-07
851 -6.86421856244124e-07
852 -7.93361095929868e-07
853 -2.58774917938354e-07
854 7.58456167204713e-07
855 3.9037860233293e-07
856 -4.79409209219739e-07
857 -1.134908302447e-06
858 -9.62920580604987e-07
859 6.44458708620732e-08
860 3.98860606765084e-07
861 -1.67845342957662e-07
862 -1.07331152321422e-06
863 -5.16490558766236e-07
864 1.16603303013108e-07
865 -8.46531236220471e-08
866 -6.01355623075506e-07
867 -7.46004729990091e-07
868 -6.50476806640654e-07
869 -9.14466113499657e-07
870 -1.11243673472927e-06
871 -1.03180138921743e-06
872 -2.20548304241674e-06
873 -2.86625800072215e-06
874 -2.13248881664185e-06
875 -1.94792596630577e-06
876 -2.13218390854308e-06
877 -1.95580673789664e-06
878 -1.66622692177043e-06
879 -1.19179071589315e-06
880 -6.29319401923567e-07
881 -2.22191502530222e-07
882 2.3356186318324e-07
883 1.12085263026529e-06
884 9.7642134733178e-07
885 1.22532014756871e-06
886 2.28246744882199e-06
887 3.57806402462302e-06
888 4.14499845646787e-06
889 4.05994660468423e-06
890 3.55114639205567e-06
891 3.53526547769434e-06
892 3.71215105587908e-06
893 2.7689277430909e-06
894 2.37812992054387e-06
895 2.96972189062217e-06
896 2.96657594844874e-06
897 3.17745320899121e-06
898 3.50805817106448e-06
899 2.97365590995469e-06
900 2.42906298808521e-06
901 2.31005810746865e-06
902 2.83512895293825e-06
903 2.38406050812046e-06
904 1.7568650036992e-06
905 2.06239315048151e-06
906 2.05281457965611e-06
907 2.05720698431833e-06
908 1.92917400454462e-06
909 1.16694104690396e-06
910 3.20390938668424e-07
911 1.90247050113612e-07
912 5.85884492920741e-07
913 1.03545812635275e-06
914 2.57829640304408e-07
915 -1.49916513692006e-06
916 -2.31987178267445e-06
917 -2.2932347292226e-06
918 -1.50832806866674e-06
919 -8.91665763447236e-07
920 -7.36080664864858e-07
921 -1.42158796734293e-07
922 1.14427770370185e-07
923 6.98729536452447e-07
924 1.93262371794845e-06
925 3.32771151079214e-06
926 3.85397197533166e-06
927 3.73170405509882e-06
928 4.20118203692255e-06
929 4.27338636654895e-06
930 3.98120982936234e-06
931 4.44906527263811e-06
932 5.02716238770518e-06
933 5.29191447640187e-06
934 4.80867629448767e-06
935 4.01395527660497e-06
936 3.84160830435576e-06
937 4.11008204537211e-06
938 4.10693337471457e-06
939 5.00143414683407e-06
940 5.69694293517387e-06
941 6.23101232122281e-06
942 6.97608265909366e-06
943 7.01451699569589e-06
944 7.2258003456227e-06
945 7.28219447410083e-06
946 6.86811608829885e-06
947 6.84257656757836e-06
948 7.43631653676857e-06
949 7.17153852747288e-06
950 6.45920954411849e-06
951 6.39099152976996e-06
952 6.17964587945607e-06
953 5.92013475397835e-06
954 6.14153213973623e-06
955 5.74183604840073e-06
956 5.36389143235283e-06
957 5.24880397279048e-06
958 4.39810082752956e-06
959 3.99876034862245e-06
960 3.31919659402047e-06
961 2.6450427412783e-06
962 2.49873619395657e-06
963 2.10042958315171e-06
964 2.08222604669572e-06
965 1.69561553775566e-06
966 1.26317615922744e-06
967 8.38829237181926e-07
968 -4.10371541192944e-07
969 -1.10495489025197e-06
970 -1.46308684634278e-06
971 -1.96545238395629e-06
972 -2.67550535681949e-06
973 -3.21769630318158e-06
974 -3.36804237122124e-06
975 -3.82348071070737e-06
976 -4.778244147019e-06
977 -4.79469917991082e-06
978 -4.1520379454596e-06
979 -4.23341089117457e-06
980 -4.10355369240278e-06
981 -3.30280408888939e-06
982 -3.07525715470547e-06
983 -3.07277832689579e-06
984 -2.30081036534102e-06
985 -2.1697433112422e-06
986 -2.03039076041023e-06
987 -1.70936925769638e-06
988 -1.43850036238291e-06
989 -1.27220755530288e-06
990 -1.10626012883586e-06
991 -6.37752691545757e-07
992 8.69724061658417e-08
993 7.63292177907715e-07
994 1.61012144417327e-06
995 3.23588324135926e-06
996 4.42279224444064e-06
997 4.93919060318149e-06
998 6.10870119999163e-06
999 7.109019861673e-06
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={6},
ymin=-2.53246077136282e-05, ymax=1.26900028135424e-05,
ytick style={color=black},
ytick={-3e-05,-2e-05,-1e-05,0,1e-05,2e-05},
yticklabels={\ensuremath{-}3,\ensuremath{-}2,\ensuremath{-}1,0,1,2},
xtick=\empty,
ytick=\empty,
axis lines=none,
width=\figwidth,
height=\figheight
]
\addplot [semithick, steelblue31119180]
table {%
0 1.41716202506359e-06
1 2.37914491663105e-06
2 3.00269812214538e-06
3 3.5381056022743e-06
4 3.80880646844162e-06
5 3.80732103621995e-06
6 3.97376152250217e-06
7 4.32799288319075e-06
8 4.91987384521053e-06
9 5.42084035259904e-06
10 5.33021193405148e-06
11 5.03790715811192e-06
12 5.37946561962599e-06
13 5.44902195542818e-06
14 5.25101177117904e-06
15 4.91456057716277e-06
16 4.16551665693987e-06
17 4.07802508561872e-06
18 3.75089825865871e-06
19 3.38881818606751e-06
20 3.59555338036444e-06
21 3.35615072799555e-06
22 2.95130757876905e-06
23 2.33728610510298e-06
24 1.78584241439239e-06
25 1.45181058996968e-06
26 1.13235523713229e-06
27 3.25091946251632e-07
28 -1.5683545484535e-07
29 4.23927161818938e-07
30 9.80389359028777e-07
31 8.16558440419612e-07
32 9.49936691085895e-07
33 1.67562450315017e-06
34 9.10260155251308e-07
35 5.08393327436352e-07
36 1.53197322561027e-06
37 1.76352898506593e-06
38 1.71823865002807e-06
39 1.26145016565715e-06
40 1.07447738173505e-06
41 1.48752246786898e-06
42 2.15458976526861e-06
43 2.24127393266826e-06
44 1.98647944671393e-06
45 2.43631302510039e-06
46 2.30990121963259e-06
47 2.18644345295615e-06
48 2.32989827964047e-06
49 1.95096004063089e-06
50 1.67005896400951e-06
51 1.83210806881107e-06
52 2.46013519245025e-06
53 2.57504416367738e-06
54 2.80268568531028e-06
55 3.11317853629589e-06
56 2.44237276092463e-06
57 1.62144704063394e-06
58 1.63667664310196e-06
59 2.15955014937208e-06
60 2.20452784560621e-06
61 1.68595897775958e-06
62 9.84381813395885e-07
63 1.10772805328452e-06
64 1.1829621371362e-06
65 8.98167911600467e-07
66 1.01150556020002e-06
67 8.50518404149625e-07
68 6.12681219536171e-07
69 1.33912647015677e-06
70 1.66467657436442e-06
71 1.80927838755451e-06
72 1.20626577881922e-06
73 1.26633779018448e-07
74 9.06101860209674e-09
75 2.97579958896677e-07
76 2.26636871047958e-07
77 -2.54244412190019e-07
78 -7.09735331838601e-07
79 -1.0209222409685e-06
80 -1.58429395469284e-06
81 -2.03061358661216e-06
82 -2.30679097512621e-06
83 -2.84084330814949e-06
84 -2.66718211605621e-06
85 -2.45464639192505e-06
86 -2.07909829441633e-06
87 -1.92121024156222e-06
88 -2.44131001636561e-06
89 -2.29981446864258e-06
90 -1.88090496067161e-06
91 -1.67440646237083e-06
92 -1.19926903607848e-06
93 -1.37199720029457e-06
94 -9.13516601031006e-07
95 -3.19980188123736e-07
96 2.89839249489887e-07
97 1.05882895695686e-06
98 7.82953065936454e-07
99 1.01998159607319e-06
100 1.09955806237849e-06
101 1.27305497699126e-06
102 1.85243652595091e-06
103 1.52945438003371e-06
104 1.67175198839686e-06
105 1.82551514171791e-06
106 2.63114156950905e-06
107 3.82319922209717e-06
108 4.13486304751132e-06
109 3.79025391339383e-06
110 3.90973536923411e-06
111 4.34174035035539e-06
112 4.41423708252842e-06
113 4.19050638811314e-06
114 4.63984906673431e-06
115 4.99058569403132e-06
116 4.34164849139052e-06
117 4.4328480726108e-06
118 4.85305872643949e-06
119 5.52485153093585e-06
120 5.79374273002031e-06
121 5.12296264787437e-06
122 5.10901463712798e-06
123 5.48059688298963e-06
124 5.2028740356036e-06
125 5.42072666576132e-06
126 5.70270321986754e-06
127 5.11221060151001e-06
128 5.32669082531356e-06
129 5.34293758391868e-06
130 5.07515278513893e-06
131 5.34337414137553e-06
132 5.16555928697926e-06
133 4.66671372123528e-06
134 4.25518010160886e-06
135 3.99155351260561e-06
136 3.48645789927104e-06
137 2.95153245133406e-06
138 2.90643970402016e-06
139 3.01291333926201e-06
140 2.99581711260544e-06
141 3.26520353155502e-06
142 3.68060932487424e-06
143 3.62153537025733e-06
144 3.1097581540962e-06
145 2.68980943474162e-06
146 2.44599641519017e-06
147 2.38857546719373e-06
148 2.33798937188112e-06
149 1.89080321888468e-06
150 2.03972035706101e-06
151 2.19105299947842e-06
152 2.38151051235036e-06
153 1.99404462364328e-06
154 1.42444639550376e-06
155 2.13035536944517e-06
156 2.82469795820361e-06
157 3.33280831910088e-06
158 3.53246014128672e-06
159 3.35935510520358e-06
160 2.94414826385037e-06
161 3.34496189680067e-06
162 3.90769582736539e-06
163 4.0134559640137e-06
164 3.88128046324709e-06
165 3.93521440855693e-06
166 3.46696378983324e-06
167 3.26499480252096e-06
168 3.5267798921268e-06
169 3.06529818772106e-06
170 2.12168038160598e-06
171 1.15904708763992e-06
172 9.00106726930971e-07
173 6.37772814116033e-07
174 -4.01333366539802e-08
175 -4.71207073360347e-07
176 -9.86442046269076e-07
177 -1.69244253811485e-06
178 -2.07871926249936e-06
179 -1.66352003816428e-06
180 -1.85628073268163e-06
181 -2.54867563853622e-06
182 -2.70481200459471e-06
183 -2.71994031209033e-06
184 -2.77536310022697e-06
185 -2.69487509285682e-06
186 -3.27686302625807e-06
187 -3.60679382538365e-06
188 -3.23492531606462e-06
189 -2.90952903014841e-06
190 -2.49028494181402e-06
191 -2.89506419903773e-06
192 -3.60306898983254e-06
193 -4.24825884692837e-06
194 -4.86216322315158e-06
195 -4.50267361884471e-06
196 -4.2643323467928e-06
197 -4.78596984976321e-06
198 -5.68741279494134e-06
199 -6.1311020544963e-06
200 -5.85206453251885e-06
201 -5.51731591258431e-06
202 -5.47997660760302e-06
203 -6.28737416263903e-06
204 -6.58622320770519e-06
205 -6.07958645559847e-06
206 -5.21927449881332e-06
207 -4.34218236478046e-06
208 -4.35365973316948e-06
209 -4.66385927211377e-06
210 -4.51955475000432e-06
211 -3.56297255166282e-06
212 -2.3700029032625e-06
213 -2.60203455582086e-06
214 -2.82973655885144e-06
215 -2.61022864833649e-06
216 -2.64614027400967e-06
217 -2.03195349968155e-06
218 -1.70527994214353e-06
219 -2.28808607971587e-06
220 -2.58181125900592e-06
221 -2.18064678847441e-06
222 -1.44116404499073e-06
223 -1.45654075822677e-06
224 -2.17488286580192e-06
225 -2.58388809015742e-06
226 -3.03284673464077e-06
227 -3.10963196170633e-06
228 -3.26452141052869e-06
229 -3.61696015716007e-06
230 -3.49813649336284e-06
231 -4.03588001063326e-06
232 -4.11164273828035e-06
233 -3.58222359864158e-06
234 -3.87875024898676e-06
235 -4.14286932937102e-06
236 -4.19376647187164e-06
237 -4.2323736124672e-06
238 -4.63787228000001e-06
239 -4.16138891523588e-06
240 -3.91940784538747e-06
241 -3.73265174857806e-06
242 -3.1155552733253e-06
243 -3.69316467185854e-06
244 -3.63870617547946e-06
245 -3.34902392751246e-06
246 -3.15045076604292e-06
247 -2.52006748269196e-06
248 -2.31770218306337e-06
249 -2.79361188404437e-06
250 -2.5459814878559e-06
251 -1.89082879842317e-06
252 -1.98297720999108e-06
253 -2.83417216451198e-06
254 -2.86896556644933e-06
255 -1.84095893018821e-06
256 -1.30142939269717e-06
257 -1.55278337388154e-06
258 -1.63963943577983e-06
259 -1.44087744047283e-06
260 -7.75160287957988e-07
261 -2.61957666225499e-07
262 2.05577009637636e-07
263 4.75706599445402e-07
264 8.08897539172904e-07
265 1.40968927553331e-06
266 1.78437664999365e-06
267 1.90608193406661e-06
268 1.78156631136517e-06
269 1.47545370055013e-06
270 1.3661974662682e-06
271 1.48424112467183e-06
272 1.23068309676455e-06
273 6.87376825680985e-07
274 7.61558339945623e-07
275 6.91722334522638e-07
276 4.13107869690066e-07
277 7.3055235816355e-07
278 4.15337467529753e-07
279 1.3684581290363e-07
280 -2.96728264181922e-09
281 -8.89996556452388e-07
282 -1.36357971314283e-06
283 -2.15171507988998e-06
284 -2.22259018300974e-06
285 -1.93527353076206e-06
286 -3.17714170705585e-06
287 -3.58203442374361e-06
288 -3.51133121512248e-06
289 -4.54006203653989e-06
290 -5.17088528795284e-06
291 -4.89101421408122e-06
292 -5.18274646310601e-06
293 -5.47064109923667e-06
294 -5.29340422872338e-06
295 -5.23440940014552e-06
296 -5.67092411074555e-06
297 -6.73197700962191e-06
298 -6.87814963384881e-06
299 -6.52908738629776e-06
300 -7.59254362492356e-06
301 -8.94609820534242e-06
302 -9.21811260923278e-06
303 -9.60167108132737e-06
304 -9.79895685304655e-06
305 -9.62687136052409e-06
306 -1.01986915979069e-05
307 -1.12235420601792e-05
308 -1.16629980766447e-05
309 -1.17978142952779e-05
310 -1.16190985863796e-05
311 -1.14684071377269e-05
312 -1.21393713925499e-05
313 -1.27454304674757e-05
314 -1.29782893054653e-05
315 -1.32361719806795e-05
316 -1.30578127937042e-05
317 -1.32626237245859e-05
318 -1.43109218697646e-05
319 -1.48067247209838e-05
320 -1.55211855599191e-05
321 -1.65304445545189e-05
322 -1.64955326908967e-05
323 -1.63193781190785e-05
324 -1.64995835802983e-05
325 -1.70196217368357e-05
326 -1.7289925381192e-05
327 -1.71028932527406e-05
328 -1.73307944351109e-05
329 -1.80806764547015e-05
330 -1.82919993676478e-05
331 -1.90072551049525e-05
332 -1.94888198166154e-05
333 -1.89136862900341e-05
334 -1.95423144759843e-05
335 -2.0608962586266e-05
336 -2.15134277823381e-05
337 -2.20300826185849e-05
338 -2.16642292798497e-05
339 -2.17762280954048e-05
340 -2.22217859118246e-05
341 -2.31797057494987e-05
342 -2.35966708714841e-05
343 -2.27315922529669e-05
344 -2.20308102143463e-05
345 -2.22489270527149e-05
346 -2.23767910938477e-05
347 -2.22599701373838e-05
348 -2.181256422773e-05
349 -2.11608094105031e-05
350 -2.02191313292133e-05
351 -2.01917628146475e-05
352 -2.07776356546674e-05
353 -2.0078554371139e-05
354 -1.88381618499989e-05
355 -1.7970050976146e-05
356 -1.75768545886967e-05
357 -1.72276977536967e-05
358 -1.62626238306984e-05
359 -1.50191963257384e-05
360 -1.45449303090572e-05
361 -1.41638656714349e-05
362 -1.39530875458149e-05
363 -1.42216704261955e-05
364 -1.35157160912058e-05
365 -1.24392590805655e-05
366 -1.11744757305132e-05
367 -1.05092158264597e-05
368 -1.0512505468796e-05
369 -1.0080610991281e-05
370 -9.75570583250374e-06
371 -8.52220546221361e-06
372 -7.62911849960801e-06
373 -7.48000684325234e-06
374 -7.14372799848206e-06
375 -7.20031812306843e-06
376 -6.90929391566897e-06
377 -6.4098649090738e-06
378 -6.598541403946e-06
379 -7.57778343540849e-06
380 -7.69519647292327e-06
381 -6.90926208335441e-06
382 -6.37322773400228e-06
383 -6.33077524980763e-06
384 -6.39670724922325e-06
385 -6.69250312057557e-06
386 -6.02685713602114e-06
387 -4.81600545754191e-06
388 -5.36649213245255e-06
389 -4.94270034323563e-06
390 -3.8724620026187e-06
391 -4.02176920033526e-06
392 -3.53492464455485e-06
393 -3.03698539028119e-06
394 -3.5137875329383e-06
395 -3.39419602823909e-06
396 -3.54361964127747e-06
397 -3.50911363966588e-06
398 -2.62636194747756e-06
399 -2.40800954998122e-06
400 -2.05382275453303e-06
401 -1.2481999647207e-06
402 -9.77778881861013e-07
403 -8.7855835317896e-07
404 -7.91465311067441e-07
405 -4.68647868956396e-07
406 1.3192361336678e-07
407 2.50484902153403e-07
408 3.11319645618369e-08
409 3.81894409429151e-07
410 4.87769000301341e-07
411 1.8845929616873e-07
412 4.536034055036e-07
413 5.75440139982675e-07
414 3.93282419963725e-08
415 -4.98182089359034e-07
416 -8.21452374566434e-07
417 -1.43579040923214e-06
418 -1.91260915016755e-06
419 -1.28384988329344e-06
420 -2.94528746280776e-07
421 -2.59427451965166e-07
422 -8.8885980176201e-07
423 -1.82118242264551e-06
424 -1.89455283816642e-06
425 -7.19434183338308e-07
426 -8.73703740467136e-08
427 -3.00776008543835e-07
428 -1.01212071967893e-06
429 -8.20032880710642e-07
430 -4.29197200446652e-07
431 -5.00365615607734e-08
432 3.16975672376429e-07
433 -5.11527176172422e-08
434 -3.54864880591776e-07
435 -1.22901752774851e-07
436 4.18502672516752e-08
437 6.95322398769349e-07
438 5.69671101402491e-07
439 5.65008861030947e-07
440 1.2178388715256e-06
441 1.26384850318573e-06
442 1.56292787778511e-06
443 1.5309082073145e-06
444 1.06876836980518e-06
445 1.02587489436701e-06
446 1.17440458780038e-06
447 1.29166301121586e-06
448 2.06591585083515e-06
449 2.30387468036497e-06
450 1.82319433861267e-06
451 1.92304287338629e-06
452 2.79741220765573e-06
453 3.77197829948273e-06
454 4.16330794905662e-06
455 4.28048315370688e-06
456 4.53322263638256e-06
457 4.67270865556202e-06
458 4.87387660541572e-06
459 5.9396820688562e-06
460 6.64274193695746e-06
461 6.21289018454263e-06
462 5.81180165681872e-06
463 5.92274045629892e-06
464 5.73514671486919e-06
465 5.6627932281117e-06
466 5.19652348884847e-06
467 4.37754624726949e-06
468 4.48361379312701e-06
469 4.18209629060584e-06
470 3.19307196150476e-06
471 2.97164910989522e-06
472 2.4351259071409e-06
473 1.79670996658388e-06
474 1.98754378288868e-06
475 1.5359506733148e-06
476 1.17899077167749e-07
477 -9.32437444589596e-07
478 -1.94776157513843e-06
479 -2.66627125711238e-06
480 -2.35396487369144e-06
481 -2.18809782381868e-06
482 -3.27131965605076e-06
483 -3.97569965571165e-06
484 -4.41696511188638e-06
485 -5.04983017890481e-06
486 -5.13697023052373e-06
487 -4.99814677823451e-06
488 -4.71144767288934e-06
489 -5.34641640115296e-06
490 -5.58292094865465e-06
491 -5.30170609636116e-06
492 -5.08968378198915e-06
493 -5.26698886460508e-06
494 -4.99647831020411e-06
495 -4.92617255076766e-06
496 -4.88771183881909e-06
497 -3.76863181372755e-06
498 -3.60162039214629e-06
499 -4.08145979235996e-06
500 -4.09630411013495e-06
501 -4.22145785705652e-06
502 -4.04951106247609e-06
503 -3.52133520209463e-06
504 -3.18153115586028e-06
505 -2.96065923066635e-06
506 -2.81004008684249e-06
507 -3.17211015499197e-06
508 -3.13304826704552e-06
509 -2.67602058556804e-06
510 -2.83617873719777e-06
511 -3.35562731379468e-06
512 -3.28927671944257e-06
513 -3.32342528963636e-06
514 -4.08993173550698e-06
515 -4.51237156084972e-06
516 -4.77873891213676e-06
517 -5.37436790182255e-06
518 -5.59699446966988e-06
519 -5.74999194213888e-06
520 -6.12643134445534e-06
521 -7.03541354596382e-06
522 -6.78177093504928e-06
523 -6.21648587184609e-06
524 -6.33593026577728e-06
525 -6.25934171694098e-06
526 -5.93594586462132e-06
527 -5.83288874622667e-06
528 -5.80487403567531e-06
529 -5.32331932845409e-06
530 -4.57091709904489e-06
531 -4.76138256999548e-06
532 -4.75312845082954e-06
533 -4.60835917692748e-06
534 -4.12967892771121e-06
535 -3.34515266331437e-06
536 -3.05635853692365e-06
537 -1.97140070667956e-06
538 -1.64464040608436e-06
539 -1.38015684569837e-06
540 -2.85702782321096e-07
541 2.15487872878839e-07
542 8.31225406727754e-07
543 1.12343275304738e-06
544 1.3477214224622e-06
545 1.46353863783588e-06
546 1.50876303450787e-06
547 1.49890297507227e-06
548 1.15521800125862e-06
549 1.25181031762622e-06
550 1.73342834841606e-06
551 2.66070787802164e-06
552 3.0875612537784e-06
553 2.45053297476261e-06
554 2.35184506891528e-06
555 1.80911786173965e-06
556 1.61482591920503e-06
557 1.6174988104467e-06
558 1.38219422751718e-06
559 1.39360327011673e-06
560 2.74324378324309e-07
561 -2.14931120012807e-07
562 4.67588023411736e-07
563 1.08480116978171e-06
564 1.51758126776258e-06
565 1.64662492352363e-06
566 1.12907002858265e-06
567 8.38408141135005e-07
568 1.03024376585381e-06
569 1.01251123396651e-06
570 5.55168639948533e-07
571 -1.41586468771493e-07
572 -9.76157252807752e-07
573 -1.62812375492649e-06
574 -1.70519706443883e-06
575 -1.91643562175159e-06
576 -2.45715909841238e-06
577 -3.2652574191161e-06
578 -3.76016009795421e-06
579 -3.77871219825465e-06
580 -4.23030587626272e-06
581 -4.0111967791745e-06
582 -4.35083029515226e-06
583 -4.8752276597952e-06
584 -4.63077867607353e-06
585 -4.29708097726689e-06
586 -3.67663028555398e-06
587 -3.8611492527707e-06
588 -4.51804862677818e-06
589 -4.39357881987235e-06
590 -4.09783342547598e-06
591 -4.3798340811918e-06
592 -4.38692768511828e-06
593 -4.69748783871182e-06
594 -4.93341804030933e-06
595 -4.1982361835835e-06
596 -2.91672631647089e-06
597 -2.78318680102529e-06
598 -3.82358894057688e-06
599 -3.92058154830011e-06
600 -3.01587806461612e-06
601 -2.11811379813298e-06
602 -2.03405784304778e-06
603 -2.34806452681369e-06
604 -2.24444056584616e-06
605 -1.03038587440096e-06
606 -3.4762848599712e-07
607 -5.86156716053665e-07
608 -4.51615505880909e-07
609 -7.1007372071108e-07
610 -9.44349039855297e-07
611 -7.84918995577755e-07
612 -5.7906845540856e-07
613 -2.45021539058143e-07
614 -4.77935543585772e-07
615 -9.47051262301102e-07
616 -8.82103336152795e-07
617 -1.22979983530058e-07
618 2.01820867573588e-07
619 -1.52291121935377e-08
620 1.21755316939698e-08
621 6.69785720219807e-07
622 8.25907534363068e-07
623 7.00324676472519e-07
624 1.33882520003681e-06
625 1.45792830608116e-06
626 9.74093723016267e-07
627 1.20577942652744e-06
628 1.59349565365119e-06
629 1.68905467035074e-06
630 1.39340522764542e-06
631 8.66881862293667e-07
632 1.16593616894534e-06
633 1.50509401919408e-06
634 1.77267293111072e-06
635 2.53450798481936e-06
636 2.52353197538469e-06
637 1.92504148799344e-06
638 1.32688580833928e-06
639 1.96136875274533e-06
640 2.24062523557222e-06
641 1.68910503361985e-06
642 1.03151148778124e-06
643 -1.43021106069341e-08
644 2.49198535584583e-07
645 3.07279918843051e-07
646 -3.19164854545306e-07
647 -6.76821969136654e-07
648 -1.09353891275532e-06
649 -2.79397312397123e-07
650 8.66141931510356e-07
651 9.80746108325548e-07
652 8.20206821572356e-07
653 1.05790411453199e-06
654 1.27390399029537e-06
655 1.51330573316955e-06
656 2.15555041904736e-06
657 2.11294286600605e-06
658 1.82729661446501e-06
659 2.34136791732453e-06
660 2.3468523977499e-06
661 2.25060830416624e-06
662 2.15785166801652e-06
663 1.8906396235252e-06
664 1.96346968550642e-06
665 2.21785717258172e-06
666 2.94752726404113e-06
667 3.36409379997349e-06
668 4.07089737564093e-06
669 4.39066116086906e-06
670 4.01626448365278e-06
671 4.13084308092948e-06
672 4.91758555654087e-06
673 5.97788039158331e-06
674 6.28941370450775e-06
675 6.0336637943692e-06
676 6.1928935792821e-06
677 6.81129267832148e-06
678 7.14552788849687e-06
679 7.44642193239997e-06
680 7.69546204537619e-06
681 7.21317337593064e-06
682 7.42057045499678e-06
683 7.95393498265184e-06
684 8.66177833813708e-06
685 8.51046934258193e-06
686 7.93768595030997e-06
687 7.67762594477972e-06
688 7.9470373748336e-06
689 8.95207176654367e-06
690 8.70527492224937e-06
691 8.08074037195183e-06
692 7.58528040023521e-06
693 7.30113470126525e-06
694 8.07961259852163e-06
695 8.21980756882112e-06
696 8.02406793809496e-06
697 8.43312318465905e-06
698 8.50362721394049e-06
699 9.07667617866537e-06
700 9.25974291021703e-06
701 9.44128350965912e-06
702 9.46911222854396e-06
703 9.44166549743386e-06
704 1.02475050880457e-05
705 1.01027599157533e-05
706 9.98302130028605e-06
707 1.0135206139239e-05
708 9.55568611971103e-06
709 1.02952135421219e-05
710 1.09620659713983e-05
711 9.94745278148912e-06
712 9.68499352893559e-06
713 9.34648778638802e-06
714 8.03472084953682e-06
715 7.06155060470337e-06
716 6.92748426445178e-06
717 7.03540399626945e-06
718 6.57919281366048e-06
719 5.96143536313321e-06
720 5.29567205376225e-06
721 4.39908080807072e-06
722 3.98101701648557e-06
723 4.2626165850379e-06
724 3.60733611159958e-06
725 2.64910704572685e-06
726 2.54620226769475e-06
727 3.00302576761169e-06
728 3.33131015395338e-06
729 2.69215411208279e-06
730 2.34296794587863e-06
731 2.14449914892612e-06
732 1.87106400062476e-06
733 1.48066351357556e-06
734 1.19920434826781e-06
735 1.08747315152868e-06
736 3.93979007640155e-07
737 4.02349741079888e-07
738 1.18901880341582e-06
739 1.42102624067775e-06
740 1.19008018373279e-06
741 9.15644591259479e-07
742 8.11500115105446e-07
743 9.16191140731826e-07
744 1.1134392252643e-06
745 8.00735165285005e-07
746 3.82731940362646e-07
747 6.32045839665807e-07
748 7.63653304147738e-07
749 8.62239801335818e-07
750 1.0282702760378e-06
751 4.09502092679759e-07
752 -5.12965527832421e-07
753 -6.79958702676231e-07
754 -1.00867794117221e-06
755 -8.9770270506051e-07
756 -1.08799224562972e-06
757 -1.85339467861922e-06
758 -2.50292532655294e-06
759 -3.30914031110296e-06
760 -3.49202150573547e-06
761 -3.43840929417638e-06
762 -3.97221401726711e-06
763 -4.99433781442349e-06
764 -5.08792982145678e-06
765 -5.01781914863386e-06
766 -5.31301066075685e-06
767 -6.05778768658638e-06
768 -6.98500889484421e-06
769 -7.29385465092491e-06
770 -8.03423972683959e-06
771 -8.35943501442671e-06
772 -8.37865809444338e-06
773 -8.57824943523156e-06
774 -8.66277150635142e-06
775 -8.62078013597056e-06
776 -8.27980875328649e-06
777 -8.2834585555247e-06
778 -8.22843594505684e-06
779 -8.40384018374607e-06
780 -8.74028864927823e-06
781 -8.21086268842919e-06
782 -8.08772165328264e-06
783 -9.09084337763488e-06
784 -8.80474271980347e-06
785 -8.14338181953644e-06
786 -8.31977922644001e-06
787 -7.94249172031414e-06
788 -7.43720602258691e-06
789 -7.70762198953889e-06
790 -7.67224446462933e-06
791 -7.80077425588388e-06
792 -8.71163865667768e-06
793 -9.27336895983899e-06
794 -9.10898052097764e-06
795 -9.26263601286337e-06
796 -1.01296163848019e-05
797 -1.10216042230604e-05
798 -1.1184409231646e-05
799 -1.15113625724916e-05
800 -1.16944229375804e-05
801 -1.20339691420668e-05
802 -1.25344968182617e-05
803 -1.27653020172147e-05
804 -1.32355507957982e-05
805 -1.35092341224663e-05
806 -1.32568020489998e-05
807 -1.37572951643961e-05
808 -1.38124087243341e-05
809 -1.3016374396102e-05
810 -1.25183614727575e-05
811 -1.28115589177469e-05
812 -1.36684102471918e-05
813 -1.39827934617642e-05
814 -1.36747448777896e-05
815 -1.38310615511728e-05
816 -1.42442886499339e-05
817 -1.45593421621015e-05
818 -1.46152506204089e-05
819 -1.48763147080899e-05
820 -1.49127281474648e-05
821 -1.44498499139445e-05
822 -1.43436145663145e-05
823 -1.45935255204677e-05
824 -1.44783953146543e-05
825 -1.42705512189423e-05
826 -1.37282968353247e-05
827 -1.31783444885514e-05
828 -1.35671216412447e-05
829 -1.41026994242566e-05
830 -1.42651588248555e-05
831 -1.46430120366858e-05
832 -1.52330721903127e-05
833 -1.57992162712617e-05
834 -1.66275240189862e-05
835 -1.71612009580713e-05
836 -1.76272187673021e-05
837 -1.81133964360924e-05
838 -1.8700868167798e-05
839 -1.94524764083326e-05
840 -1.99872447410598e-05
841 -2.05704654945293e-05
842 -2.09502795769367e-05
843 -2.08661676879274e-05
844 -2.12908180401428e-05
845 -2.20235233427957e-05
846 -2.25334497372387e-05
847 -2.30588211707072e-05
848 -2.27584605454467e-05
849 -2.24269988393644e-05
850 -2.24425803025952e-05
851 -2.2303067453322e-05
852 -2.19713656406384e-05
853 -2.08321725949645e-05
854 -1.93292016774649e-05
855 -1.965745286725e-05
856 -2.04067218874115e-05
857 -2.02293231268413e-05
858 -1.90763275895733e-05
859 -1.84189957508352e-05
860 -1.84310592885595e-05
861 -1.86483921424951e-05
862 -1.92890256585088e-05
863 -1.88397589226952e-05
864 -1.80056813405827e-05
865 -1.81033883563941e-05
866 -1.82597486855229e-05
867 -1.82316616701428e-05
868 -1.74568904185435e-05
869 -1.65978945005918e-05
870 -1.63360946316971e-05
871 -1.61911284521921e-05
872 -1.66030549735297e-05
873 -1.68280530488119e-05
874 -1.64571720233653e-05
875 -1.57632548507536e-05
876 -1.5377296222141e-05
877 -1.49711850099266e-05
878 -1.42975286507863e-05
879 -1.3570850569522e-05
880 -1.22357887448743e-05
881 -1.08456188172568e-05
882 -1.00311153801158e-05
883 -9.36286687647225e-06
884 -8.91995750862407e-06
885 -9.03847922018031e-06
886 -9.00116810953477e-06
887 -7.78250432631467e-06
888 -7.20001753506949e-06
889 -7.07288609191892e-06
890 -5.76234788240981e-06
891 -4.47289858129807e-06
892 -3.20734329761763e-06
893 -2.98075838145451e-06
894 -3.14020599034848e-06
895 -2.38078905567818e-06
896 -1.50132314047369e-06
897 -7.71486156736501e-07
898 -4.27914216061254e-07
899 -3.31971762079775e-07
900 1.84340507303205e-08
901 2.5224892397091e-07
902 8.81001426478178e-07
903 1.79185258275538e-06
904 2.34175922741997e-06
905 2.73139175988035e-06
906 3.6838707728748e-06
907 5.18143542649341e-06
908 6.22255083726486e-06
909 6.72174382998492e-06
910 6.88428099238081e-06
911 7.3127025643771e-06
912 7.28535633243155e-06
913 7.40197992854519e-06
914 7.12340079189744e-06
915 6.71774932925473e-06
916 6.37302036921028e-06
917 5.45298053111765e-06
918 5.03686760566779e-06
919 4.62751859231503e-06
920 3.9939081943885e-06
921 3.35753929903149e-06
922 3.04375657833589e-06
923 2.86406975646969e-06
924 2.81987763628422e-06
925 3.28758051182376e-06
926 3.47657828569936e-06
927 3.20154481414647e-06
928 2.78306970358244e-06
929 2.06239087674476e-06
930 2.05581818590872e-06
931 2.84385214399663e-06
932 2.93025800601754e-06
933 2.6341383545514e-06
934 2.83659755950794e-06
935 3.23024892168178e-06
936 3.53922905560466e-06
937 3.64355855708709e-06
938 3.48086155099736e-06
939 3.26124859384436e-06
940 3.97586291001062e-06
941 4.59126158602885e-06
942 5.08897619511117e-06
943 4.80554535897681e-06
944 4.36467053077649e-06
945 4.36999744124478e-06
946 3.76769094145857e-06
947 3.76670800505963e-06
948 3.75727381651814e-06
949 3.53144037035236e-06
950 3.39151188200049e-06
951 3.57680573870311e-06
952 3.66927497452707e-06
953 3.455593059698e-06
954 2.67060363512428e-06
955 1.50522112107865e-06
956 9.59609110395832e-07
957 4.58790964330547e-07
958 -1.29755605371429e-07
959 -8.73393275924172e-07
960 -2.02191472453706e-06
961 -2.8007448236167e-06
962 -2.8437718810892e-06
963 -3.15224315272644e-06
964 -3.32793979396229e-06
965 -4.01490888179978e-06
966 -5.26519534105319e-06
967 -5.55518818146084e-06
968 -5.95528126723366e-06
969 -6.16352053839364e-06
970 -6.81408528180327e-06
971 -7.24868641555076e-06
972 -6.88684076521895e-06
973 -7.3182395681215e-06
974 -7.26754024071852e-06
975 -6.45655018161051e-06
976 -6.53848428555648e-06
977 -6.19658567302395e-06
978 -5.54545204067836e-06
979 -5.41189911018591e-06
980 -5.05515072291018e-06
981 -4.68388907393091e-06
982 -4.7056323637662e-06
983 -4.94532105221879e-06
984 -4.64482900497387e-06
985 -3.53215159520914e-06
986 -2.70591590378899e-06
987 -2.53680741479911e-06
988 -2.814932486217e-06
989 -2.26090310206928e-06
990 -8.44060764393362e-07
991 5.97469949070728e-08
992 2.49526152629187e-07
993 -6.11667445582498e-08
994 3.52496925870582e-07
995 1.37041627112922e-06
996 1.53795087953768e-06
997 1.38844040975528e-06
998 1.94119957086514e-06
999 2.74395006272243e-06
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel style={rotate=-90.0},
ylabel={7},
ymin=-2.10189037261443e-05, ymax=1.47350311181071e-05,
ytick style={color=black},
ytick={-3e-05,-2e-05,-1e-05,0,1e-05,2e-05},
yticklabels={\ensuremath{-}3,\ensuremath{-}2,\ensuremath{-}1,0,1,2},
xtick=\empty,
ytick=\empty,
axis lines=none,
width=\figwidth,
height=\figheight
]
\addplot [semithick, steelblue31119180]
table {%
0 9.78390744421631e-07
1 9.87450619049923e-08
2 -4.86450346670608e-07
3 -5.66662606615864e-07
4 -1.19771061690699e-06
5 -2.44885723077459e-06
6 -3.16376940645569e-06
7 -3.42235989592155e-06
8 -3.67469419870758e-06
9 -4.00149974666419e-06
10 -4.86648832520586e-06
11 -5.77004766455502e-06
12 -5.51989160157973e-06
13 -5.74849582335446e-06
14 -6.46917851554463e-06
15 -6.74803368383436e-06
16 -7.57068301027175e-06
17 -7.74796808400424e-06
18 -7.62160061640316e-06
19 -7.75763692217879e-06
20 -8.35412356536835e-06
21 -8.93446122063324e-06
22 -8.72835425980156e-06
23 -8.94572985998821e-06
24 -9.40551581152249e-06
25 -9.11045663087862e-06
26 -9.16594854061259e-06
27 -9.96013022813713e-06
28 -1.01988625829108e-05
29 -1.04188784462167e-05
30 -1.07465930341277e-05
31 -1.08203903437243e-05
32 -1.08738067865488e-05
33 -1.07356509033707e-05
34 -1.1091403393948e-05
35 -1.08245458250167e-05
36 -1.01168252513162e-05
37 -1.03972497527138e-05
38 -1.02698750197305e-05
39 -1.01632613223046e-05
40 -9.79573815129697e-06
41 -8.91434683580883e-06
42 -8.01301212050021e-06
43 -7.76806609792402e-06
44 -7.48891943658236e-06
45 -7.00079999660375e-06
46 -7.33388014850789e-06
47 -7.23503990229801e-06
48 -6.95174094289541e-06
49 -7.17465081834234e-06
50 -6.99097518008784e-06
51 -6.94015216140542e-06
52 -6.97680161465541e-06
53 -6.76518629916245e-06
54 -6.30687281955034e-06
55 -6.42304848952335e-06
56 -6.88126056047622e-06
57 -6.59720581097645e-06
58 -6.485863650596e-06
59 -6.40842836219235e-06
60 -5.90617401030613e-06
61 -6.03026455792133e-06
62 -6.76193440085626e-06
63 -6.90518436385901e-06
64 -6.60197702018195e-06
65 -6.93258971296018e-06
66 -6.92800495016854e-06
67 -6.98039548296947e-06
68 -7.34788227418903e-06
69 -6.51017853670055e-06
70 -6.07038100497448e-06
71 -6.0729057622666e-06
72 -6.25156235400937e-06
73 -6.79049844620749e-06
74 -6.23764935880899e-06
75 -5.71531700188643e-06
76 -6.04183833274874e-06
77 -6.62922320771031e-06
78 -6.76383206155151e-06
79 -6.24172434982029e-06
80 -5.24833239978761e-06
81 -5.20225785294315e-06
82 -5.46626506547909e-06
83 -4.68091047878261e-06
84 -3.48391290572181e-06
85 -2.94639403364272e-06
86 -2.73144837592554e-06
87 -1.89843444786675e-06
88 -1.2194943792565e-06
89 -7.20722823643882e-07
90 4.0420337654723e-07
91 1.15473812911659e-06
92 1.62952119353577e-06
93 2.5049941996258e-06
94 3.52194115293969e-06
95 4.45968635176541e-06
96 5.46136334378389e-06
97 6.30983959126752e-06
98 6.67668837195379e-06
99 7.45029637982952e-06
100 7.9401661423617e-06
101 7.8236134868348e-06
102 7.99117970018415e-06
103 8.52480388857657e-06
104 9.03738327906467e-06
105 9.37317963689566e-06
106 9.77819217951037e-06
107 1.03943930298556e-05
108 1.04808432297432e-05
109 1.06510560726747e-05
110 1.13512141979299e-05
111 1.20296781460638e-05
112 1.25900924103917e-05
113 1.26392415040755e-05
114 1.31098522615503e-05
115 1.28688452605275e-05
116 1.20147242341773e-05
117 1.17281470011221e-05
118 1.14873919301317e-05
119 1.15564562293002e-05
120 1.18612524602213e-05
121 1.09913898995728e-05
122 1.05424787761876e-05
123 1.06139113995596e-05
124 1.02388394225272e-05
125 1.0804606063175e-05
126 1.05910776255769e-05
127 9.2585496531683e-06
128 9.16074532142375e-06
129 9.09584105102113e-06
130 9.21460105018923e-06
131 9.86815757642034e-06
132 1.0048391231976e-05
133 9.61457863013493e-06
134 9.53709241002798e-06
135 9.5857840278768e-06
136 9.07178218767513e-06
137 9.20835282158805e-06
138 9.57002157520037e-06
139 8.89764760358958e-06
140 8.8724227680359e-06
141 9.31809972826159e-06
142 9.1667725428124e-06
143 9.21640275919344e-06
144 8.91916442924412e-06
145 9.19996182346949e-06
146 9.81803168542683e-06
147 9.70638029684778e-06
148 9.07082994672237e-06
149 8.95888206287054e-06
150 9.14796055440092e-06
151 9.03336785995634e-06
152 8.94164895726135e-06
153 9.09967002371559e-06
154 9.18412933970103e-06
155 9.10669132281328e-06
156 8.86695670487825e-06
157 9.12585619516904e-06
158 9.89836371445563e-06
159 9.73749138211133e-06
160 9.11990082386183e-06
161 8.95431730896235e-06
162 9.44172552408418e-06
163 8.90648789209081e-06
164 8.13905626273481e-06
165 8.46760030981386e-06
166 7.84634084993741e-06
167 7.75847183831502e-06
168 8.12420876172837e-06
169 8.17143154563382e-06
170 8.31739544082666e-06
171 8.11546942713903e-06
172 7.95162941358285e-06
173 7.52634650780237e-06
174 6.71208044877858e-06
175 6.39775817035115e-06
176 5.78017579755397e-06
177 4.62511343357619e-06
178 4.08213327318663e-06
179 3.49568517776788e-06
180 2.64859954768326e-06
181 2.31846001952363e-06
182 2.13700059248367e-06
183 2.1407586245914e-06
184 1.49897675782995e-06
185 9.66531956692052e-07
186 1.14125953132316e-06
187 1.15220598218002e-06
188 1.09165375761222e-06
189 8.23438540464849e-07
190 8.18036596683669e-07
191 9.86761165222561e-07
192 1.26512293263659e-06
193 1.60274043992104e-06
194 1.50943935750547e-06
195 1.96213818526303e-06
196 2.89180775325804e-06
197 3.65485834663559e-06
198 3.53518385054485e-06
199 3.13276223096182e-06
200 3.82386406272417e-06
201 4.44289253209718e-06
202 4.6214495341701e-06
203 4.57277019449975e-06
204 4.93245534016751e-06
205 5.13663917445228e-06
206 5.40357541467529e-06
207 5.81757740292232e-06
208 5.70732026972109e-06
209 5.49029618923669e-06
210 5.68198038308765e-06
211 6.27177769274567e-06
212 6.70131066726753e-06
213 6.0946545090701e-06
214 5.26194025951554e-06
215 5.05423031427199e-06
216 4.62031857750844e-06
217 4.04054480895866e-06
218 3.67495567843434e-06
219 3.33361185766989e-06
220 2.88018895844289e-06
221 2.1504686174012e-06
222 1.42917735956871e-06
223 1.42790747759136e-06
224 1.35869515816012e-06
225 9.62580088526011e-07
226 1.1248122291363e-06
227 1.32205934733065e-06
228 1.3551782558352e-06
229 1.37576944325701e-06
230 1.18778496016603e-06
231 7.85189570251532e-07
232 1.16742137379333e-06
233 1.24689699987357e-06
234 7.61123146730824e-07
235 6.84321094013285e-07
236 -1.3334370407847e-07
237 -2.62491226976636e-07
238 -3.96446495187774e-07
239 -3.99744379819822e-08
240 6.05011905463471e-07
241 6.68565178330027e-07
242 3.91297163560012e-07
243 -5.28317798398348e-07
244 6.22640072833747e-08
245 9.48884292029106e-07
246 7.77015657149605e-07
247 7.32661590063799e-07
248 8.66725713422056e-07
249 1.0908863714576e-06
250 1.63457673352241e-06
251 2.08075493901561e-06
252 1.70908776908618e-06
253 4.38006935610247e-07
254 4.13467773796583e-07
255 9.87037083177711e-07
256 8.51382765176822e-07
257 3.81605474331081e-07
258 -1.92263655662828e-07
259 -1.96519565065501e-07
260 -1.13385716815628e-07
261 -1.01218788017832e-07
262 1.88450243854277e-07
263 1.84714110673667e-07
264 6.3203867739503e-07
265 8.02879640104948e-07
266 4.34050662079244e-07
267 1.62486770705073e-07
268 -2.01504079200276e-07
269 -3.19568755458022e-07
270 -5.19229615747463e-07
271 -9.29906832425331e-07
272 -1.07176140318188e-06
273 -1.08554138478212e-06
274 -1.13604369289533e-06
275 -1.73670457570552e-06
276 -1.75730190221657e-06
277 -1.67960843100445e-06
278 -1.87797434136883e-06
279 -2.06139907277247e-06
280 -2.10088433050259e-06
281 -2.02287787942623e-06
282 -2.34622712014243e-06
283 -2.6667896690924e-06
284 -2.66994311459712e-06
285 -2.24509517465776e-06
286 -2.98441705126606e-06
287 -4.01906345359748e-06
288 -3.7097777294548e-06
289 -4.05824994231807e-06
290 -5.2156970014039e-06
291 -5.29068574905978e-06
292 -5.30401712239836e-06
293 -5.40597739018267e-06
294 -4.89905914946576e-06
295 -4.78844276585733e-06
296 -5.15471401740797e-06
297 -5.16744421474868e-06
298 -4.75116803499986e-06
299 -4.45474779553479e-06
300 -4.2994233808713e-06
301 -4.10233451475506e-06
302 -4.62628213426797e-06
303 -4.8217211769952e-06
304 -4.48006903752685e-06
305 -4.05769060307648e-06
306 -4.63391052107909e-06
307 -5.24353526998311e-06
308 -5.28569444213645e-06
309 -5.65632717552944e-06
310 -5.49706965102814e-06
311 -5.89488763580448e-06
312 -6.45604359306162e-06
313 -6.81068331687129e-06
314 -7.82398547016783e-06
315 -8.59318606671877e-06
316 -8.41327619127696e-06
317 -8.76596732268808e-06
318 -9.42945553106256e-06
319 -9.77028412307845e-06
320 -9.73389796854462e-06
321 -9.57119300437625e-06
322 -9.34787294681882e-06
323 -9.03788532014005e-06
324 -9.30398618947947e-06
325 -9.53122253122274e-06
326 -9.41505368245998e-06
327 -9.2654736363329e-06
328 -9.15958389668958e-06
329 -9.07037156139268e-06
330 -9.10653307073517e-06
331 -9.51854053710122e-06
332 -9.60143825068371e-06
333 -8.78395258041564e-06
334 -8.88012164068641e-06
335 -9.73786973190727e-06
336 -1.05502813312341e-05
337 -1.06929246612708e-05
338 -9.86688974080607e-06
339 -9.46370164456312e-06
340 -9.96478593151551e-06
341 -1.06558381958166e-05
342 -1.09804650492151e-05
343 -1.06915658761864e-05
344 -1.03434758784715e-05
345 -1.00989718703204e-05
346 -1.04002301668515e-05
347 -1.07040768853039e-05
348 -1.01059686130611e-05
349 -9.0977282525273e-06
350 -8.49626121635083e-06
351 -9.05912838788936e-06
352 -9.17626130103599e-06
353 -8.76328522281256e-06
354 -8.59430292621255e-06
355 -7.66372068028431e-06
356 -7.7567192420247e-06
357 -8.47512546897633e-06
358 -7.62970921641681e-06
359 -6.4894543356786e-06
360 -6.20390301264706e-06
361 -6.55569829177693e-06
362 -6.11136783845723e-06
363 -5.69109261050471e-06
364 -5.69338135392172e-06
365 -5.46279898117064e-06
366 -5.46846831639414e-06
367 -5.35952585778432e-06
368 -5.01747081216308e-06
369 -4.99927273267531e-06
370 -5.10937570652459e-06
371 -4.87076113131479e-06
372 -5.74789555685129e-06
373 -6.62529328110395e-06
374 -7.03741943652858e-06
375 -7.53317181079183e-06
376 -8.14911436464172e-06
377 -8.29650161904283e-06
378 -8.48642594064586e-06
379 -9.2883528850507e-06
380 -9.07213507161941e-06
381 -8.9691693574423e-06
382 -8.90079809323652e-06
383 -8.75668592925649e-06
384 -9.28044846659759e-06
385 -9.29443194763735e-06
386 -9.08491165318992e-06
387 -8.89325656316942e-06
388 -8.3421409726725e-06
389 -7.91394177213078e-06
390 -7.70886617829092e-06
391 -7.48974844100303e-06
392 -6.50400806989637e-06
393 -5.73349825572222e-06
394 -5.29718454345129e-06
395 -4.63193237010273e-06
396 -3.85934936275589e-06
397 -3.00812030218367e-06
398 -2.33314881370461e-06
399 -1.8865109723265e-06
400 -1.61346906679682e-06
401 -1.42329747632175e-06
402 -4.38011852565978e-07
403 8.70338965341944e-07
404 1.1072888810304e-06
405 1.00699173799512e-06
406 1.73316152540792e-06
407 2.23346592065354e-06
408 2.06599929697404e-06
409 2.43896624851914e-06
410 3.01982777273224e-06
411 3.23242579725047e-06
412 3.83124415748171e-06
413 4.24770314566558e-06
414 3.98109341404052e-06
415 3.60512990482675e-06
416 3.73215993931808e-06
417 3.33201842295239e-06
418 3.01763407151157e-06
419 3.22078722092556e-06
420 3.27758266394085e-06
421 3.31324667968147e-06
422 3.14639510179404e-06
423 2.277035946463e-06
424 1.94782523976755e-06
425 1.9401934423513e-06
426 1.92047673408524e-06
427 1.96003497876518e-06
428 1.4818164117969e-06
429 1.41675332088198e-06
430 1.3491755908035e-06
431 2.72837326065201e-07
432 -3.09714749846535e-07
433 -8.07434275884589e-07
434 -1.22275298508612e-06
435 -1.61026946443599e-06
436 -2.02658816306212e-06
437 -1.98552447727707e-06
438 -2.5484341676929e-06
439 -2.48560172622092e-06
440 -2.11926158044662e-06
441 -2.03057948056085e-06
442 -1.65223775638879e-06
443 -1.62939193160128e-06
444 -1.71520389358193e-06
445 -1.11454914986098e-06
446 -4.24732547799067e-07
447 9.00712251450386e-08
448 9.97258098323073e-07
449 1.83021370503411e-06
450 2.12117902265163e-06
451 2.28893941311981e-06
452 2.58810314335278e-06
453 3.07955951939221e-06
454 3.40424867317779e-06
455 3.08427456729987e-06
456 2.84199404632091e-06
457 2.4024245703913e-06
458 1.86613965524884e-06
459 2.16728608393169e-06
460 2.34042499869247e-06
461 1.88964156677685e-06
462 1.33145613290253e-06
463 4.66753931505082e-07
464 -4.81064468260683e-08
465 -4.92595617629377e-08
466 -1.00435045169434e-07
467 -6.81241090205731e-07
468 -9.87397015705938e-07
469 -1.46681441037799e-06
470 -2.25009875975957e-06
471 -2.80282506537333e-06
472 -3.3213657388842e-06
473 -3.12426118398434e-06
474 -3.10755308419175e-06
475 -3.58601005245873e-06
476 -4.31862963523599e-06
477 -4.26576389145339e-06
478 -3.74422324966872e-06
479 -3.37307710651658e-06
480 -3.06447600451065e-06
481 -2.29926786232681e-06
482 -2.31071999223786e-06
483 -2.27384180107038e-06
484 -1.90959758583631e-06
485 -1.84278155757056e-06
486 -1.5906566659396e-06
487 -8.0763680898599e-07
488 -5.43710960698718e-08
489 -5.99138502366259e-07
490 -5.2956761464884e-07
491 -3.65872409702206e-07
492 -6.78572860124405e-07
493 -7.76908166244539e-07
494 -3.70948214367672e-07
495 7.78300730530646e-08
496 -5.19131162945996e-07
497 -4.91433240767947e-07
498 -4.17847019207329e-07
499 -1.41760403948865e-06
500 -2.23923166231543e-06
501 -2.37443759942835e-06
502 -2.54392762144562e-06
503 -2.87697048406699e-06
504 -3.13915938932041e-06
505 -3.96908535549301e-06
506 -4.95181075166329e-06
507 -4.81027473142603e-06
508 -4.51845517090987e-06
509 -4.10516213378287e-06
510 -3.64256356988335e-06
511 -3.62484888682957e-06
512 -3.85882231057622e-06
513 -3.31765249939053e-06
514 -3.17860735776776e-06
515 -4.06293429477955e-06
516 -4.6993982323329e-06
517 -4.1215143937734e-06
518 -3.62865284841973e-06
519 -3.74421688320581e-06
520 -3.46631304637413e-06
521 -2.91001720142958e-06
522 -2.86503745883238e-06
523 -2.77593198916293e-06
524 -2.35447691920854e-06
525 -1.69778309100366e-06
526 -2.25566577682912e-06
527 -2.5475083020865e-06
528 -2.29185161515488e-06
529 -2.02931846615684e-06
530 -1.5554197716483e-06
531 -1.62070648457302e-06
532 -8.27686676529993e-07
533 -3.75993977286271e-07
534 -9.36755156999425e-07
535 -6.07904951266391e-07
536 4.34972861285132e-07
537 9.97749452835706e-07
538 9.3527791023007e-07
539 9.29025134155381e-07
540 1.3298092653713e-06
541 2.29566285270266e-06
542 2.30768205256027e-06
543 1.99163901015709e-06
544 2.20182664634194e-06
545 1.3086373655824e-06
546 1.09607071863138e-06
547 1.68644453424349e-06
548 1.75704360572126e-06
549 1.69779298175854e-06
550 1.5446320276169e-06
551 1.88802744105487e-06
552 2.24014183913823e-06
553 2.69475390268781e-06
554 3.22101209349057e-06
555 3.09150959765248e-06
556 3.6338419704407e-06
557 3.76717412109429e-06
558 3.21738252750947e-06
559 3.47256241184368e-06
560 3.52463484887267e-06
561 3.47449395121657e-06
562 3.44630370818777e-06
563 3.95399683839059e-06
564 4.4208222789166e-06
565 4.26832639277563e-06
566 4.55723647974082e-06
567 4.52516451332485e-06
568 4.20874630435719e-06
569 3.63775620826345e-06
570 3.20227013617114e-06
571 3.16888440465846e-06
572 2.34396134146664e-06
573 1.76060120793409e-06
574 1.98170323528757e-06
575 1.56683211116615e-06
576 1.16507658276532e-06
577 8.51314609917608e-07
578 4.73424648816945e-07
579 8.61990031353344e-07
580 1.46545801271714e-06
581 2.18067634705221e-06
582 2.40229519476998e-06
583 2.39865948969964e-06
584 3.62330274583655e-06
585 4.63528385807876e-06
586 4.69582710138639e-06
587 4.43111321146716e-06
588 4.20883816332207e-06
589 4.38204278907506e-06
590 4.49627350462833e-06
591 4.61231775261695e-06
592 4.64369531982811e-06
593 4.3459253902256e-06
594 4.56360021416913e-06
595 5.14298972120741e-06
596 6.06666708335979e-06
597 6.73932845529635e-06
598 5.90433501201915e-06
599 5.34152468389948e-06
600 5.6566636885691e-06
601 5.88102147958125e-06
602 6.25708298684913e-06
603 6.51013351671281e-06
604 6.2528361013392e-06
605 6.90206206854782e-06
606 7.32305898054619e-06
607 7.64541891840054e-06
608 7.43490591048612e-06
609 6.09716380495229e-06
610 6.37655148238991e-06
611 7.15142959961668e-06
612 6.67333415549365e-06
613 6.09233711656998e-06
614 5.71760483580874e-06
615 5.49758124179789e-06
616 4.76455397802056e-06
617 4.34529647463933e-06
618 4.28938847107929e-06
619 3.9182723412523e-06
620 3.08823746308917e-06
621 2.61654281530355e-06
622 1.92807578969223e-06
623 1.24292148484528e-06
624 9.66950324254867e-07
625 -7.50164304008649e-08
626 -5.56323243472434e-07
627 -8.57540555898595e-07
628 -1.53773191868822e-06
629 -1.85273745501036e-06
630 -2.70755617748364e-06
631 -3.46927299688105e-06
632 -3.6162107335258e-06
633 -4.25736880060867e-06
634 -4.18336412622011e-06
635 -3.86270630770014e-06
636 -4.72957162855892e-06
637 -5.91718935538665e-06
638 -6.22854531684425e-06
639 -6.66003643345903e-06
640 -6.53863844490843e-06
641 -6.4728055804153e-06
642 -7.43486089049838e-06
643 -8.14678242022637e-06
644 -8.14406212157337e-06
645 -8.23657865112182e-06
646 -8.72594046086306e-06
647 -9.05246724869357e-06
648 -8.4509501903085e-06
649 -7.99037115939427e-06
650 -8.15578368928982e-06
651 -7.98865312390262e-06
652 -7.24355504644336e-06
653 -6.82034942656173e-06
654 -6.77229718348826e-06
655 -6.29763326287502e-06
656 -5.90127910982119e-06
657 -5.9565327319433e-06
658 -5.68091672903392e-06
659 -5.17768103236449e-06
660 -5.07261120219482e-06
661 -4.59159491583705e-06
662 -3.93493019146263e-06
663 -3.39093253387546e-06
664 -3.06886136058893e-06
665 -3.00461829283449e-06
666 -2.56837665801868e-06
667 -2.34201706916792e-06
668 -1.96208998204384e-06
669 -1.49572645113949e-06
670 -1.67450195931451e-06
671 -1.9987508039776e-06
672 -1.70127236742701e-06
673 -1.18543380267511e-06
674 -1.19986327717925e-06
675 -5.90070555972488e-07
676 3.97639439597697e-07
677 8.92810248842579e-07
678 1.70873659044446e-06
679 2.30922773880593e-06
680 2.44110424318933e-06
681 2.55503914559085e-06
682 2.95823542728613e-06
683 3.49348442796327e-06
684 4.38083179687965e-06
685 4.81096185467322e-06
686 3.86508236260852e-06
687 3.67619804819697e-06
688 4.34298090112861e-06
689 3.94192284147721e-06
690 3.86883402825333e-06
691 3.52910183210042e-06
692 3.27234283759026e-06
693 3.34929677592299e-06
694 3.67316465599288e-06
695 3.63820026905159e-06
696 3.15861439048604e-06
697 3.94113976653898e-06
698 4.07298603022355e-06
699 4.24940344601055e-06
700 4.62253638033872e-06
701 5.09918618263328e-06
702 5.1686820370378e-06
703 5.76340153202182e-06
704 6.67906579110422e-06
705 6.56293605061364e-06
706 6.75921546644531e-06
707 6.9214156610542e-06
708 7.35926869310788e-06
709 8.33580725156935e-06
710 8.38406776892953e-06
711 8.0070585681824e-06
712 8.0238833106705e-06
713 7.94521474745125e-06
714 7.65557069826173e-06
715 8.35319224279374e-06
716 8.85275949258357e-06
717 8.28098927740939e-06
718 8.14809754956514e-06
719 8.21069806988817e-06
720 7.92689661466284e-06
721 7.29151770428871e-06
722 6.41216274743783e-06
723 6.10545748713776e-06
724 6.0025763559679e-06
725 5.77777927901479e-06
726 5.1284150686115e-06
727 5.07612594446982e-06
728 5.43189344170969e-06
729 4.29318788519595e-06
730 3.36344169227232e-06
731 2.92070035357028e-06
732 2.66410597760114e-06
733 2.43482895712077e-06
734 1.88229694231268e-06
735 1.49477068589476e-06
736 9.11729728159116e-07
737 1.38704493224395e-07
738 -4.26734743541601e-07
739 -9.76871206148644e-07
740 -1.88196099770721e-06
741 -2.91314609057736e-06
742 -4.08544474339578e-06
743 -4.92265917273471e-06
744 -5.34428136234055e-06
745 -5.3169887905824e-06
746 -5.83096380069037e-06
747 -6.78973037793185e-06
748 -6.76847048453055e-06
749 -6.63160062686075e-06
750 -6.58709723211359e-06
751 -6.72773421683814e-06
752 -7.14748557584244e-06
753 -6.82429208609392e-06
754 -6.61582089378498e-06
755 -6.15019098404446e-06
756 -5.70989095649566e-06
757 -5.80935875404975e-06
758 -5.62802370041027e-06
759 -5.11335929331835e-06
760 -5.28727650817018e-06
761 -5.64275205761078e-06
762 -5.43778651262983e-06
763 -5.81257882004138e-06
764 -6.44132978777634e-06
765 -6.25517941443832e-06
766 -5.66393873668858e-06
767 -5.7898355407815e-06
768 -6.00963494434836e-06
769 -6.01576584813301e-06
770 -6.30235172138782e-06
771 -6.30405111223808e-06
772 -6.09030485065887e-06
773 -5.76077445657575e-06
774 -5.04894569530734e-06
775 -4.64652430309798e-06
776 -4.66655728814658e-06
777 -4.69043516204692e-06
778 -4.9792879508459e-06
779 -5.20164758199826e-06
780 -4.7548019210808e-06
781 -4.51977393822744e-06
782 -5.33090542376158e-06
783 -5.98011183683411e-06
784 -5.68032874070923e-06
785 -5.64199490327155e-06
786 -6.06799721936113e-06
787 -6.06460207563941e-06
788 -5.82001575821778e-06
789 -5.70184556636377e-06
790 -5.00383703183616e-06
791 -4.46254944108659e-06
792 -4.34204503108049e-06
793 -4.25170355811133e-06
794 -4.34866524301469e-06
795 -4.07187690143473e-06
796 -4.00302769776317e-06
797 -4.60217688669218e-06
798 -4.57338910564431e-06
799 -4.75684601042303e-06
800 -4.68087137051043e-06
801 -4.57727446701028e-06
802 -4.67566087536397e-06
803 -4.52674476036918e-06
804 -4.49670642410638e-06
805 -4.63140668216511e-06
806 -4.57415808341466e-06
807 -4.10591701438534e-06
808 -3.27985549120058e-06
809 -3.27335624206171e-06
810 -3.29368185703061e-06
811 -2.98226359518594e-06
812 -3.40235533258237e-06
813 -2.93503990178579e-06
814 -2.66931056103203e-06
815 -2.72579495685932e-06
816 -2.69975726041594e-06
817 -2.86249610326195e-06
818 -2.53895768764778e-06
819 -2.76773062068969e-06
820 -3.28513078784454e-06
821 -3.30115221913729e-06
822 -3.30291345562728e-06
823 -4.16190596297383e-06
824 -4.92557637699065e-06
825 -5.22289110449492e-06
826 -5.65201844437979e-06
827 -6.66783216729527e-06
828 -8.13904171081958e-06
829 -9.08046695258236e-06
830 -9.96736980596324e-06
831 -1.08366293716244e-05
832 -1.14988724817522e-05
833 -1.22581332107075e-05
834 -1.28520605358062e-05
835 -1.34323572638095e-05
836 -1.38723362397286e-05
837 -1.38828499984811e-05
838 -1.44860341606545e-05
839 -1.48310564327403e-05
840 -1.48018561958452e-05
841 -1.58644761540927e-05
842 -1.63538934430107e-05
843 -1.60185772983823e-05
844 -1.5850675481488e-05
845 -1.68447895703139e-05
846 -1.79770140675828e-05
847 -1.8284819816472e-05
848 -1.84284981514793e-05
849 -1.86142824531998e-05
850 -1.85586104635149e-05
851 -1.90644059330225e-05
852 -1.93131963897031e-05
853 -1.89016263902886e-05
854 -1.85629214684013e-05
855 -1.85897552000824e-05
856 -1.9363711544429e-05
857 -1.93937248695875e-05
858 -1.85927929123864e-05
859 -1.75706045411061e-05
860 -1.67181551660178e-05
861 -1.70150178746553e-05
862 -1.71182473422959e-05
863 -1.570898166392e-05
864 -1.50247269630199e-05
865 -1.46875972859561e-05
866 -1.36053104142775e-05
867 -1.33746243591304e-05
868 -1.27318762679351e-05
869 -1.18493071568082e-05
870 -1.16990859169164e-05
871 -1.1310540685372e-05
872 -1.12862853711704e-05
873 -1.13925007099169e-05
874 -1.07698324427474e-05
875 -1.03908196251723e-05
876 -1.11491544885212e-05
877 -1.16234723464004e-05
878 -1.15960747280042e-05
879 -1.12659608930699e-05
880 -1.10726405182504e-05
881 -1.07817168100155e-05
882 -1.05230965345982e-05
883 -9.86344912234927e-06
884 -8.96565597940935e-06
885 -7.90246303949971e-06
886 -7.52391997593804e-06
887 -6.67316726321587e-06
888 -5.52191431779647e-06
889 -5.20043749929755e-06
890 -4.73555337521248e-06
891 -3.529116838763e-06
892 -2.41163957070967e-06
893 -1.95818233805767e-06
894 -1.77483707375359e-06
895 -1.27241651171062e-06
896 -5.83377584462141e-07
897 5.12743099534418e-07
898 1.88213402907422e-06
899 1.7411861108485e-06
900 1.76991488842759e-06
901 2.70904547505779e-06
902 2.89455351776269e-06
903 2.55555642070249e-06
904 2.53499524660583e-06
905 1.70098746821168e-06
906 1.37193740101793e-06
907 1.59031014845823e-06
908 1.33903836285754e-06
909 1.14136400952702e-06
910 5.33683362391457e-07
911 -2.18564565557244e-07
912 -3.63558541494058e-07
913 -5.40059374998236e-07
914 -1.2064552947777e-06
915 -1.85285011866654e-06
916 -2.00701128960645e-06
917 -2.15598743125156e-06
918 -2.20433025788225e-06
919 -2.3191537366074e-06
920 -3.02686567010824e-06
921 -2.87636498796928e-06
922 -2.33104287872266e-06
923 -2.24175755647593e-06
924 -2.33978721553285e-06
925 -2.17572937799559e-06
926 -2.10674420486612e-06
927 -2.27284408538253e-06
928 -1.98445195565e-06
929 -1.4715443512614e-06
930 -1.04850664683909e-06
931 -7.44514011330466e-07
932 -1.30024318423239e-07
933 4.92602566737332e-07
934 2.80133235719404e-07
935 1.23403580687409e-07
936 4.96595816912304e-07
937 6.95009418905101e-07
938 6.58279546428275e-08
939 -6.37306300177443e-07
940 -8.06467426173185e-07
941 -2.37819605786171e-07
942 -2.47919189177992e-07
943 -8.50088895276713e-07
944 -1.11893632492865e-06
945 -1.37823303703044e-06
946 -1.38790142045764e-06
947 -1.41742475534556e-06
948 -2.06336949304387e-06
949 -2.73597493105626e-06
950 -2.78640004580666e-06
951 -3.41176155416179e-06
952 -4.1664793570817e-06
953 -4.97145947520039e-06
954 -5.84692497795913e-06
955 -6.5343647293048e-06
956 -6.77634443491115e-06
957 -6.87430474499706e-06
958 -7.88350280345185e-06
959 -9.18036039365688e-06
960 -1.01540472314809e-05
961 -1.13184541987721e-05
962 -1.20716504170559e-05
963 -1.26666545838816e-05
964 -1.40109359563212e-05
965 -1.50823734657024e-05
966 -1.51041167555377e-05
967 -1.45706089824671e-05
968 -1.52141365106218e-05
969 -1.58071252371883e-05
970 -1.58612856466789e-05
971 -1.62524956976995e-05
972 -1.66262889251811e-05
973 -1.71239844348747e-05
974 -1.68171718541998e-05
975 -1.54516073962441e-05
976 -1.50684909385745e-05
977 -1.48389081005007e-05
978 -1.36389289764338e-05
979 -1.2574229913298e-05
980 -1.19626356536173e-05
981 -1.12480720417807e-05
982 -1.01421537692659e-05
983 -8.84678411239292e-06
984 -8.09189168649027e-06
985 -7.02331408319878e-06
986 -6.0659522205242e-06
987 -5.80781352255144e-06
988 -5.12812357555958e-06
989 -4.3072973312519e-06
990 -2.95096720037691e-06
991 -1.92760080608423e-06
992 -1.55487362007989e-06
993 -8.75871080552315e-07
994 6.19837834392456e-08
995 1.0261189800076e-06
996 2.05615015147487e-06
997 2.99219732369238e-06
998 3.91101912100567e-06
999 4.5007950575382e-06
};
\end{groupplot}

\end{tikzpicture}


==> tikzpics/e2v2t_schematic/downsample.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{greenx}{RGB}{44,160,44}
\providecommand{\figheight}{3cm}
\providecommand{\figwidth}{6cm}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Original and Downsampled Data},
x grid style={darkgray176},
% xlabel={Sample Number},
xmajorgrids,
xmin=-50.3915, xmax=1058.2215,
% xtick style={color=black},
y grid style={darkgray176},
% ylabel={Signal Value (Channel 3)},
ymajorgrids,
ymin=-1.55615409767051e-05, ymax=3.75737747617677e-05,
% ytick style={color=black},
xtick=\empty,
ytick=\empty,
width=\figwidth,
height=\figheight
]
\addplot [semithick, greenx]
table {%
0 -8.09075572760776e-06
1 -7.15445821697358e-06
2 -6.51745585855679e-06
3 -4.70182658318663e-06
4 -2.59082253251108e-06
5 -9.5547864020773e-07
6 -2.2791368792241e-09
7 3.69645704267896e-07
8 9.73320197772409e-07
9 2.72644479082373e-06
10 4.35542324339622e-06
11 4.70148142994731e-06
12 3.9626161196793e-06
13 4.2404531086504e-06
14 5.65174741495866e-06
15 6.17929117652238e-06
16 5.76655156692141e-06
17 5.20666208103648e-06
18 4.72732972411904e-06
19 4.40772419096902e-06
20 4.71793828182854e-06
21 4.86655426357174e-06
22 5.15735337103251e-06
23 5.31065870745806e-06
24 5.93218874200829e-06
25 6.85709210301866e-06
26 7.10978974893806e-06
27 6.95993003319018e-06
28 6.79400181979872e-06
29 6.77936213833163e-06
30 6.68932307235082e-06
31 7.10337690179585e-06
32 8.52927405503578e-06
33 9.58092005021172e-06
34 9.5341792984982e-06
35 9.08979382074904e-06
36 8.97854988579638e-06
37 9.20282946026418e-06
38 9.63404727372108e-06
39 9.42286078498e-06
40 9.50649882724974e-06
41 1.04076571005862e-05
42 1.12503012132947e-05
43 1.23324816740933e-05
44 1.16687924673897e-05
45 1.08186059151194e-05
46 1.08007006929256e-05
47 1.13616579255904e-05
48 1.13973728730343e-05
49 1.10485352706746e-05
50 1.04405899037374e-05
51 9.3076423581806e-06
52 9.24979940464254e-06
53 1.02053509181133e-05
54 1.01208370324457e-05
55 9.86657323664986e-06
56 1.05376075225649e-05
57 1.03722386484151e-05
58 9.49199056776706e-06
59 9.65827803156571e-06
60 9.49238801695174e-06
61 8.64439971337561e-06
62 8.36739127407782e-06
63 8.87055193743436e-06
64 8.77119782671798e-06
65 8.40352458908455e-06
66 8.21187040855875e-06
67 8.49269781610928e-06
68 9.23946026887279e-06
69 1.03382662928198e-05
70 1.10574928839924e-05
71 1.12538855319144e-05
72 1.13039041025331e-05
73 1.18639845823054e-05
74 1.21902157843579e-05
75 1.21773746286635e-05
76 1.29564932649373e-05
77 1.36760027089622e-05
78 1.34770198201295e-05
79 1.3315260730451e-05
80 1.31399146994227e-05
81 1.22571054816945e-05
82 1.22543542602216e-05
83 1.28659412439447e-05
84 1.28162773762597e-05
85 1.29924683278659e-05
86 1.33635012389277e-05
87 1.36014268719009e-05
88 1.29300051412429e-05
89 1.21306511573493e-05
90 1.19692067528376e-05
91 1.16503770186682e-05
92 1.23257450468373e-05
93 1.31234828586457e-05
94 1.31436727315304e-05
95 1.29584805108607e-05
96 1.39289531944087e-05
97 1.54619174281834e-05
98 1.59652499860385e-05
99 1.61658372235252e-05
100 1.65200435731094e-05
101 1.68836286320584e-05
102 1.74068154592533e-05
103 1.85891840374097e-05
104 1.91350027307635e-05
105 1.88465182873188e-05
106 1.97161916730693e-05
107 2.10898779187119e-05
108 2.05240685318131e-05
109 1.99734004127095e-05
110 1.94476178876357e-05
111 1.92852567124646e-05
112 1.93474206753308e-05
113 1.94050153368153e-05
114 1.96601413335884e-05
115 1.85542539838934e-05
116 1.77602705662139e-05
117 1.76292596734129e-05
118 1.76860794454115e-05
119 1.75075838342309e-05
120 1.72283416759456e-05
121 1.72976615431253e-05
122 1.74917968251975e-05
123 1.72482377820415e-05
124 1.76713147084229e-05
125 1.86775359907188e-05
126 1.83311713044532e-05
127 1.80273855221458e-05
128 1.81090836122166e-05
129 1.87341775017558e-05
130 1.93670985026984e-05
131 2.00597878574627e-05
132 1.94639924302464e-05
133 1.9697272364283e-05
134 2.1369858586695e-05
135 2.23303904931527e-05
136 2.25288913497934e-05
137 2.19389203266473e-05
138 2.14440551644657e-05
139 2.19348003156483e-05
140 2.2383612304111e-05
141 2.27166619879426e-05
142 2.26951706281397e-05
143 2.26196789299138e-05
144 2.2463837012765e-05
145 2.28727803914808e-05
146 2.4377286536037e-05
147 2.53093166975304e-05
148 2.54064707405632e-05
149 2.63047277258011e-05
150 2.77585895673838e-05
151 2.88131668639835e-05
152 2.99317616736516e-05
153 2.97376282105688e-05
154 2.97690803563455e-05
155 3.11110306938644e-05
156 3.19480495818425e-05
157 3.37583114742301e-05
158 3.51585331372917e-05
159 3.47854074789211e-05
160 3.48807661794126e-05
161 3.48925022990443e-05
162 3.50164555129595e-05
163 3.43451865774114e-05
164 3.32387717207894e-05
165 3.22286650771275e-05
166 3.07436203001998e-05
167 2.93261800834443e-05
168 2.86582235276001e-05
169 2.83593617496081e-05
170 2.73888745141448e-05
171 2.61185559793375e-05
172 2.52383633778663e-05
173 2.52443114732159e-05
174 2.52561148954555e-05
175 2.5206791178789e-05
176 2.48107444349444e-05
177 2.37034055317054e-05
178 2.39420078287367e-05
179 2.52526970143663e-05
180 2.5292285499745e-05
181 2.38880675169639e-05
182 2.27306572924135e-05
183 2.18031618715031e-05
184 2.16836779145524e-05
185 2.20285764953587e-05
186 2.17303295357851e-05
187 2.13542298297398e-05
188 2.05349188036053e-05
189 2.01808779820567e-05
190 2.0385912648635e-05
191 1.98196667042794e-05
192 1.98738125618547e-05
193 2.0455396224861e-05
194 2.15689415199449e-05
195 2.296030834259e-05
196 2.31217873079004e-05
197 2.26441352424445e-05
198 2.26337469939608e-05
199 2.28582703130087e-05
200 2.43288086494431e-05
201 2.56752155110007e-05
202 2.54404512816109e-05
203 2.48984124482377e-05
204 2.46505132963648e-05
205 2.50246121140663e-05
206 2.6018464268418e-05
207 2.62440826190868e-05
208 2.65082035184605e-05
209 2.63157289737137e-05
210 2.59571370406775e-05
211 2.62632365775062e-05
212 2.61422064795624e-05
213 2.58706095337402e-05
214 2.50999564741505e-05
215 2.38985448959284e-05
216 2.31371395784663e-05
217 2.25211115321144e-05
218 2.19974990613991e-05
219 2.22016587940743e-05
220 2.15821764868451e-05
221 2.0893585315207e-05
222 2.07122520805569e-05
223 2.02739538508467e-05
224 1.99135156435659e-05
225 1.93582436622819e-05
226 1.8639813788468e-05
227 1.85260796570219e-05
228 1.8426175302011e-05
229 1.80851220648037e-05
230 1.75421810126863e-05
231 1.66026220540516e-05
232 1.64304910867941e-05
233 1.6247846360784e-05
234 1.57038666657172e-05
235 1.60502477228874e-05
236 1.61991501954617e-05
237 1.61283442139393e-05
238 1.57598478836007e-05
239 1.55570905917557e-05
240 1.59261380758835e-05
241 1.59898918354884e-05
242 1.55148045450915e-05
243 1.500037524238e-05
244 1.4789252418268e-05
245 1.42194558065967e-05
246 1.3288310583448e-05
247 1.26665936477366e-05
248 1.20757258628146e-05
249 1.20034783321898e-05
250 1.21430084618623e-05
251 1.14290742203593e-05
252 1.0851946171897e-05
253 1.10358641904895e-05
254 1.06923434941564e-05
255 1.08388503576862e-05
256 1.16016617539572e-05
257 1.15038146759616e-05
258 1.19687947517377e-05
259 1.28665069496492e-05
260 1.26758759506629e-05
261 1.25867909446242e-05
262 1.27147204693756e-05
263 1.28626870719017e-05
264 1.24992193377693e-05
265 1.1527183232829e-05
266 1.17574099931517e-05
267 1.25366168504115e-05
268 1.2368441275612e-05
269 1.19991609608405e-05
270 1.20348477139487e-05
271 1.21490638775867e-05
272 1.22280571304145e-05
273 1.26378508866765e-05
274 1.25415135698859e-05
275 1.19060759971035e-05
276 1.17637555376859e-05
277 1.13897458504653e-05
278 1.05703020381043e-05
279 9.76377214101376e-06
280 9.22788240131922e-06
281 9.01015482668299e-06
282 8.60140062286519e-06
283 8.39489075588062e-06
284 7.86898090154864e-06
285 6.38815799902659e-06
286 5.94812718190951e-06
287 5.33802949576057e-06
288 4.73738145956304e-06
289 4.49254321210901e-06
290 3.87378577215713e-06
291 3.24243887916964e-06
292 3.29175441038387e-06
293 3.44045702149742e-06
294 4.02038858737797e-06
295 4.05345008402946e-06
296 3.68966902897228e-06
297 3.71198211723822e-06
298 4.03572266804986e-06
299 4.62140542367706e-06
300 4.97330438520294e-06
301 5.01290924148634e-06
302 4.93719562655315e-06
303 5.22022492077667e-06
304 5.53069958186825e-06
305 6.53987171972403e-06
306 6.63379569232347e-06
307 6.59863326291088e-06
308 7.41460871722666e-06
309 8.49868956720456e-06
310 1.01179957709974e-05
311 9.8803457149188e-06
312 9.26881875784602e-06
313 1.00799925348838e-05
314 1.0548308637226e-05
315 1.07456889963942e-05
316 1.1276533768978e-05
317 1.10532828330179e-05
318 1.03366546682082e-05
319 1.06902061816072e-05
320 1.15921684482601e-05
321 1.22569435916375e-05
322 1.25175401990418e-05
323 1.20544809760759e-05
324 1.22088431453449e-05
325 1.29070685943589e-05
326 1.3170943930163e-05
327 1.3903313629271e-05
328 1.38328541652299e-05
329 1.35218751893262e-05
330 1.34374940898851e-05
331 1.3028506145929e-05
332 1.30221596919e-05
333 1.34714682644699e-05
334 1.35579311972833e-05
335 1.175399938802e-05
336 1.05497483673389e-05
337 1.16474948299583e-05
338 1.16052005978418e-05
339 1.07929445221089e-05
340 1.05771578091662e-05
341 1.00557172117988e-05
342 1.00003335319343e-05
343 1.07662008304032e-05
344 1.15510856630863e-05
345 1.19005517262849e-05
346 1.17736926767975e-05
347 1.24279431474861e-05
348 1.37885626827483e-05
349 1.51230142364511e-05
350 1.55554298544303e-05
351 1.51593803821015e-05
352 1.54493318405002e-05
353 1.64845259860158e-05
354 1.69080321938964e-05
355 1.67341677297372e-05
356 1.58062193804653e-05
357 1.49967363540782e-05
358 1.5095161870704e-05
359 1.48459675983759e-05
360 1.47863393067382e-05
361 1.49946790770628e-05
362 1.33620169435744e-05
363 1.26433133118553e-05
364 1.29027812363347e-05
365 1.3051909263595e-05
366 1.28105202747975e-05
367 1.22024466691073e-05
368 1.18162161015789e-05
369 1.11369790829485e-05
370 1.07312398540671e-05
371 1.08111726149218e-05
372 9.93604226096068e-06
373 9.01443763723364e-06
374 8.6693789853598e-06
375 8.02333033789182e-06
376 7.7741578934365e-06
377 7.31339014237165e-06
378 6.53210781820235e-06
379 5.86144369663089e-06
380 4.81700908494531e-06
381 3.80779806619103e-06
382 4.31385569754639e-06
383 4.55048575531691e-06
384 3.95421830035048e-06
385 3.14810017698619e-06
386 2.24186032937723e-06
387 3.18403681376367e-06
388 4.11284918300225e-06
389 3.74790715795825e-06
390 3.84771101380466e-06
391 4.21039521825151e-06
392 5.59467389393831e-06
393 6.89277612764272e-06
394 7.64087963034399e-06
395 8.2223587014596e-06
396 9.19261856324738e-06
397 9.99451367533766e-06
398 1.08698977783206e-05
399 1.23359322969918e-05
400 1.27992398120114e-05
401 1.25222832139116e-05
402 1.31205124489497e-05
403 1.40287074827938e-05
404 1.46679785757442e-05
405 1.51172207552008e-05
406 1.62622600328177e-05
407 1.69138347700937e-05
408 1.6893507563509e-05
409 1.69126233231509e-05
410 1.76889589056373e-05
411 1.90899299923331e-05
412 2.04505067813443e-05
413 2.00795784621732e-05
414 2.03067702386761e-05
415 2.10226771741873e-05
416 2.05290743906517e-05
417 2.02923984033987e-05
418 2.0063129340997e-05
419 2.0233270333847e-05
420 2.03032668650849e-05
421 2.00622307602316e-05
422 1.93215091712773e-05
423 1.82872754521668e-05
424 1.74411834450439e-05
425 1.686035466264e-05
426 1.68677743204171e-05
427 1.62509404617595e-05
428 1.55324141815072e-05
429 1.47427745105233e-05
430 1.41606415127171e-05
431 1.40241054396029e-05
432 1.44317873491673e-05
433 1.37380575324642e-05
434 1.14038657557103e-05
435 9.91645174508449e-06
436 9.36838841880672e-06
437 8.0063891800819e-06
438 7.13571398591739e-06
439 6.32715318715782e-06
440 4.23510846303543e-06
441 2.21011850953801e-06
442 9.45431054333312e-07
443 2.5813841375566e-07
444 -5.84179645102267e-07
445 -1.67475798207306e-06
446 -2.49240224547975e-06
447 -2.66708639173885e-06
448 -3.39295684170793e-06
449 -4.19124035033747e-06
450 -5.22220625498448e-06
451 -6.43011708234553e-06
452 -6.05730201641563e-06
453 -5.65993423151667e-06
454 -5.35558046976803e-06
455 -5.21520905749639e-06
456 -4.88644036522601e-06
457 -3.75673835151247e-06
458 -3.33935258822748e-06
459 -2.98199120152276e-06
460 -2.27669852392864e-06
461 -1.64626544574276e-06
462 -8.44246301312523e-07
463 -1.11081271825242e-06
464 -2.17755473386205e-06
465 -2.0622080683097e-06
466 -3.34543869939807e-06
467 -4.62515254184837e-06
468 -5.52549590793205e-06
469 -6.32786850474076e-06
470 -6.80049697621143e-06
471 -7.20332445780514e-06
472 -7.44445878808619e-06
473 -8.3140312199248e-06
474 -8.38567302707816e-06
475 -7.13178769728984e-06
476 -5.98858514422318e-06
477 -5.34175296706962e-06
478 -5.64464107810636e-06
479 -6.02632917434676e-06
480 -4.47376669399091e-06
481 -2.75582101494365e-06
482 -1.84216582965746e-06
483 -1.744588416841e-06
484 -2.64171239905409e-06
485 -2.61455193140137e-06
486 -1.91527419701742e-06
487 -1.69568534147402e-06
488 -2.03465583581419e-06
489 -1.95679103853763e-06
490 -1.19825324418343e-06
491 -4.87883198729833e-07
492 -4.56330070619515e-07
493 -2.47312470946781e-07
494 1.72103582940508e-07
495 -8.80163156580238e-07
496 -1.66936195000744e-06
497 -1.34105073357205e-06
498 -1.32035097522021e-06
499 -1.88914066256984e-06
500 -2.35933339354233e-06
501 -3.07634786622657e-06
502 -3.86871806767886e-06
503 -4.80310836792341e-06
504 -5.89313913224032e-06
505 -6.22718516751775e-06
506 -6.04886599830934e-06
507 -6.14119380770717e-06
508 -7.01512590239872e-06
509 -7.42415386412176e-06
510 -6.93796209816355e-06
511 -6.72140868118731e-06
512 -5.73898387301597e-06
513 -4.44079796579899e-06
514 -5.02305056215846e-06
515 -5.31408431925229e-06
516 -4.71557223136188e-06
517 -4.94955611429759e-06
518 -5.00534815728315e-06
519 -4.22168386648991e-06
520 -3.33471393787477e-06
521 -3.63317212759284e-06
522 -4.47963884653291e-06
523 -4.37773087469395e-06
524 -4.50565403298242e-06
525 -3.86892634196556e-06
526 -3.76503930965555e-06
527 -4.62258321931586e-06
528 -4.9531995500729e-06
529 -4.07753668696387e-06
530 -3.23373774335778e-06
531 -3.09348956761824e-06
532 -2.77265598924714e-06
533 -2.22454400500283e-06
534 -1.7786007902032e-06
535 -1.33401272250921e-06
536 -1.3172385706639e-06
537 -2.39941141444433e-06
538 -3.0699522994837e-06
539 -3.82781672669807e-06
540 -3.52723986907222e-06
541 -2.90567777483375e-06
542 -3.76019056602672e-06
543 -3.49244965036632e-06
544 -2.63539254774514e-06
545 -2.09743734558288e-06
546 -6.23106757302594e-07
547 8.63232969550154e-07
548 1.70411908584356e-06
549 2.26103975364822e-06
550 2.59132298197073e-06
551 3.12677866531885e-06
552 3.9438405110559e-06
553 4.18636955146212e-06
554 4.18926447309786e-06
555 4.62273237644695e-06
556 5.45919874639367e-06
557 6.09957805863814e-06
558 6.68018765281886e-06
559 6.83642019794206e-06
560 7.49044738768134e-06
561 8.74579745868687e-06
562 8.87693022377789e-06
563 9.31652630242752e-06
564 1.09620114017162e-05
565 1.00586057669716e-05
566 8.85640656633768e-06
567 9.09201116883196e-06
568 8.28512111183954e-06
569 6.96612096362514e-06
570 5.78527760808356e-06
571 4.177946721029e-06
572 2.96293796964164e-06
573 2.77477988674946e-06
574 2.37917265621945e-06
575 1.00303236649779e-06
576 -2.74428458624243e-07
577 -6.53352856261336e-07
578 -1.05028652797046e-06
579 -1.42248745760298e-06
580 -1.76782259586616e-06
581 -2.34994740822003e-06
582 -3.02159423881676e-06
583 -3.7154859455768e-06
584 -3.50029290530074e-06
585 -3.03518640976108e-06
586 -3.32885565512697e-06
587 -4.45694013251341e-06
588 -4.82002815260785e-06
589 -5.70091651752591e-06
590 -6.55156782158883e-06
591 -6.41794849798316e-06
592 -7.39378856451367e-06
593 -8.72628606884973e-06
594 -9.89452200883534e-06
595 -9.93534195004031e-06
596 -1.01009154604981e-05
597 -1.0604681847326e-05
598 -1.10328328446485e-05
599 -1.18193929665722e-05
600 -1.25513461171067e-05
601 -1.26865807033028e-05
602 -1.21121274787583e-05
603 -1.11892959466786e-05
604 -1.07948644654243e-05
605 -1.06612669696915e-05
606 -1.03801949080662e-05
607 -1.04041837403201e-05
608 -9.40048721531639e-06
609 -8.46993953018682e-06
610 -8.16704050521366e-06
611 -7.57635916670552e-06
612 -6.27788176643662e-06
613 -4.6691866373294e-06
614 -3.82643565899343e-06
615 -2.90438265437842e-06
616 -2.58798377217317e-06
617 -1.83616316462576e-06
618 -1.94788427165804e-07
619 5.09755182065419e-07
620 7.10712527052237e-07
621 6.78792787311977e-07
622 7.29507064534118e-07
623 1.20713798423822e-06
624 1.0963863132929e-06
625 1.26503664432676e-07
626 -1.06163952295901e-06
627 -1.60072022481472e-06
628 -2.03383501684584e-06
629 -2.36054711422184e-06
630 -2.88075443677371e-06
631 -3.21118864121672e-06
632 -3.44425461662468e-06
633 -4.24972631662968e-06
634 -4.73994168714853e-06
635 -5.8794830692932e-06
636 -7.42864267522236e-06
637 -7.66312041378114e-06
638 -6.95623839419568e-06
639 -5.94607809034642e-06
640 -6.03502758167451e-06
641 -6.00438625042443e-06
642 -5.73383795199334e-06
643 -6.74120701660286e-06
644 -6.643066626566e-06
645 -6.12816620559897e-06
646 -6.31416833130061e-06
647 -6.28115822109976e-06
648 -6.25351231064997e-06
649 -6.3160377976601e-06
650 -5.96886138737318e-06
651 -6.15533417658298e-06
652 -6.81730807627901e-06
653 -7.50620529288426e-06
654 -8.39748463477008e-06
655 -9.47515945881605e-06
656 -9.6102030511247e-06
657 -9.67018968367483e-06
658 -1.03416723504779e-05
659 -1.08264684968162e-05
660 -1.06499346657074e-05
661 -1.03590800790698e-05
662 -1.01949226518627e-05
663 -9.8709069789038e-06
664 -1.00377283160924e-05
665 -9.31044451135676e-06
666 -8.28524662210839e-06
667 -8.41858854983002e-06
668 -8.05679246695945e-06
669 -8.36265735415509e-06
670 -8.55193047755165e-06
671 -8.20474360807566e-06
672 -7.94875904830405e-06
673 -7.32598437025445e-06
674 -6.92039657224086e-06
675 -6.53188226351631e-06
676 -6.213184860826e-06
677 -5.62437844564556e-06
678 -5.04662193634431e-06
679 -4.26682618126506e-06
680 -3.72265549231088e-06
681 -2.64677100858535e-06
682 -1.97873646357039e-06
683 -1.61252421548852e-06
684 3.12423651394056e-08
685 1.4431193449127e-06
686 2.19550884139608e-06
687 3.44426621268212e-06
688 4.48711125500267e-06
689 5.28352757100947e-06
690 5.99625718677999e-06
691 5.38028052687878e-06
692 5.70340216654586e-06
693 7.83958239480853e-06
694 8.91588206286542e-06
695 9.68641688814387e-06
696 9.71701138041681e-06
697 1.02089143183548e-05
698 1.13869200504269e-05
699 1.21550538096926e-05
700 1.27411367429886e-05
701 1.37590850499691e-05
702 1.50159949043882e-05
703 1.54709723574342e-05
704 1.72388390637934e-05
705 1.83099218702409e-05
706 1.80211700353539e-05
707 1.74993820110103e-05
708 1.69273444043938e-05
709 1.70081948454026e-05
710 1.70567691384349e-05
711 1.73392636497738e-05
712 1.65760156960459e-05
713 1.53641321958276e-05
714 1.46743414006778e-05
715 1.46242709888611e-05
716 1.43967763506225e-05
717 1.35307591335732e-05
718 1.15509474198916e-05
719 1.00253291748231e-05
720 8.5864285210846e-06
721 7.55358769310988e-06
722 6.92498088028515e-06
723 6.37956145510543e-06
724 5.28142027178546e-06
725 3.84021222998854e-06
726 4.11731343774591e-06
727 3.64687571163813e-06
728 3.00630290439585e-06
729 2.09564404940465e-06
730 4.64319924731171e-07
731 -1.0965547971864e-06
732 -3.28116720993421e-06
733 -4.30383624916431e-06
734 -4.82697396364529e-06
735 -6.20227228864678e-06
736 -8.58621478982968e-06
737 -9.57588963501621e-06
738 -9.07142202777322e-06
739 -9.47193711908767e-06
740 -1.10441314973286e-05
741 -1.2146678272984e-05
742 -1.31462993522291e-05
743 -1.29552699945634e-05
744 -1.22853916764143e-05
745 -1.14424374260125e-05
746 -1.08918702608207e-05
747 -1.07405794551596e-05
748 -9.59647331910674e-06
749 -7.3981909736176e-06
750 -5.29256294612424e-06
751 -3.83151063942933e-06
752 -2.43822273660044e-06
753 6.86157193285908e-08
754 1.8852499579225e-06
755 3.06663423543796e-06
756 3.68048245036334e-06
757 3.31621686200378e-06
758 3.40556380251655e-06
759 3.18911406793632e-06
760 3.04891864288948e-06
761 2.57752662946586e-06
762 1.08713970803365e-06
763 8.73273108936701e-07
764 1.08263793663355e-06
765 -2.28214815933825e-07
766 -4.32742581324419e-07
767 1.57222984853433e-07
768 -8.44987312120793e-07
769 -2.49385107053968e-06
770 -4.04698994316277e-06
771 -5.25466339240666e-06
772 -5.21331321579055e-06
773 -5.45589728062623e-06
774 -6.28311136097182e-06
775 -6.13171641816734e-06
776 -5.29234603163786e-06
777 -5.24112510902341e-06
778 -5.07399408888887e-06
779 -3.98957809011335e-06
780 -3.79535276806564e-06
781 -3.61273919224914e-06
782 -2.57495435107558e-06
783 -2.71112662630912e-06
784 -3.20961044053547e-06
785 -3.6667488529929e-06
786 -4.32803244621027e-06
787 -3.7081222217239e-06
788 -2.60288152276189e-06
789 -3.0303845051094e-06
790 -4.3926042962994e-06
791 -4.23246365244268e-06
792 -3.96427140003652e-06
793 -4.31791795563186e-06
794 -2.90375214717642e-06
795 -2.86590488940419e-06
796 -3.0058376978559e-06
797 -2.55930558523687e-06
798 -1.59461433213437e-06
799 -6.36787603980338e-07
800 -2.22982308173414e-07
801 5.84180043006199e-07
802 5.93554432271048e-07
803 3.16794938726161e-07
804 1.32784839479427e-06
805 1.54521080730774e-06
806 1.55073757923674e-06
807 1.15583657134266e-06
808 4.00923283905286e-07
809 2.26584859319701e-07
810 -2.43468775806832e-07
811 -1.15160321456642e-06
812 -2.16477155845496e-06
813 -3.58662623511918e-06
814 -4.34264438808896e-06
815 -4.20231890529976e-06
816 -5.00752003063099e-06
817 -5.15880583407125e-06
818 -5.13145960212569e-06
819 -6.704474799335e-06
820 -7.75846820033621e-06
821 -6.79757249599788e-06
822 -6.17007663095137e-06
823 -5.49536616745172e-06
824 -5.23915696248878e-06
825 -4.68566577183083e-06
826 -3.59209320777154e-06
827 -2.59459625340241e-06
828 -2.45625324168941e-06
829 -2.53615985457145e-06
830 -1.40832435135962e-06
831 -4.86736496441154e-07
832 5.54407677100244e-07
833 8.26954249077971e-07
834 9.27406858863833e-07
835 9.34486195092177e-07
836 1.0907106684499e-07
837 -2.19905487597316e-07
838 -1.02381534361484e-08
839 3.76560279846672e-07
840 1.08420223909889e-07
841 -5.37453161086887e-07
842 -1.19039373203123e-06
843 -2.68582698481623e-06
844 -3.97039548261091e-06
845 -3.25911742038443e-06
846 -2.65440439761733e-06
847 -2.3520485683548e-06
848 -1.63479637649289e-06
849 -1.36070741518779e-06
850 -1.08831147827004e-06
851 -1.21890138871095e-07
852 8.186617606043e-07
853 1.39019141442986e-06
854 2.53775147029955e-06
855 3.63265780833899e-06
856 4.73742102258257e-06
857 6.02790623815963e-06
858 7.4635177043092e-06
859 8.70931944518816e-06
860 9.59653789323056e-06
861 1.04050341178663e-05
862 1.09648499346804e-05
863 1.11977888082038e-05
864 1.08823951450177e-05
865 1.04787141026463e-05
866 1.05006038211286e-05
867 1.00897086667828e-05
868 9.46757700148737e-06
869 1.01718032965437e-05
870 9.46249292610446e-06
871 7.82394636189565e-06
872 7.28859913579072e-06
873 5.92626247453154e-06
874 5.10507743456401e-06
875 4.93547486257739e-06
876 4.83288977193297e-06
877 4.27473332820227e-06
878 4.06476510761422e-06
879 4.01076295020175e-06
880 4.58732984043309e-06
881 4.84471365780337e-06
882 4.74435864816769e-06
883 5.08777475261013e-06
884 5.26890426044702e-06
885 5.92341166338883e-06
886 6.00156090513337e-06
887 5.89330147704459e-06
888 6.23342202743515e-06
889 6.19911497778958e-06
890 6.89297576172976e-06
891 8.38552114146296e-06
892 9.62475860433187e-06
893 1.10785204014974e-05
894 1.1988525329798e-05
895 1.28101219161181e-05
896 1.529797737021e-05
897 1.71606425283244e-05
898 1.82060557563091e-05
899 1.91902836377267e-05
900 1.92505758604966e-05
901 1.96460514416685e-05
902 2.00941449293168e-05
903 2.04009302251507e-05
904 2.10981415875722e-05
905 2.09989957511425e-05
906 1.99426067410968e-05
907 1.9340222934261e-05
908 1.94245203601895e-05
909 1.864368095994e-05
910 1.76863286469597e-05
911 1.70043767866446e-05
912 1.71424471773207e-05
913 1.77813581103692e-05
914 1.84551463462412e-05
915 1.87337846000446e-05
916 1.86917568498757e-05
917 1.9416598661337e-05
918 2.06089935090858e-05
919 2.25649200729094e-05
920 2.39057662838604e-05
921 2.34537310461747e-05
922 2.27256186917657e-05
923 2.36803607549518e-05
924 2.53568359767087e-05
925 2.62432185991202e-05
926 2.59325624938356e-05
927 2.61074455920607e-05
928 2.71391108981334e-05
929 2.6566307496978e-05
930 2.51118617597967e-05
931 2.44813800236443e-05
932 2.37139211094473e-05
933 2.23413717321819e-05
934 2.12878949241713e-05
935 2.06828899536049e-05
936 1.90771934285294e-05
937 1.79217458935454e-05
938 1.65969722729642e-05
939 1.50582236528862e-05
940 1.35940163090709e-05
941 1.17933695946704e-05
942 1.06966845123679e-05
943 8.9734803623287e-06
944 7.29842940927483e-06
945 5.6957314882311e-06
946 5.04311219629017e-06
947 6.16397483099718e-06
948 5.69496660318691e-06
949 3.97020357922884e-06
950 3.31407454723376e-06
951 4.08908044846612e-06
952 4.85679083794821e-06
953 4.8734591473476e-06
954 5.25148652741336e-06
955 5.12234373672982e-06
956 5.63502180739306e-06
957 6.64854178467067e-06
958 6.69500059302663e-06
959 6.29999112788937e-06
960 4.76374225399923e-06
961 3.74763021682156e-06
962 3.9554079194204e-06
963 3.21127458846604e-06
964 1.40474946874747e-06
965 -4.30151942509838e-07
966 -2.34760341299989e-06
967 -4.07978859584546e-06
968 -4.543579507299e-06
969 -5.631116891891e-06
970 -7.10079802956898e-06
971 -7.81032940722071e-06
972 -9.76372302829986e-06
973 -1.07744263004861e-05
974 -1.04625205494813e-05
975 -1.01880586953484e-05
976 -1.06450743260211e-05
977 -1.04417258626199e-05
978 -9.49071454670047e-06
979 -8.51795266498812e-06
980 -7.40168798074592e-06
981 -5.55227643417311e-06
982 -3.70299494534265e-06
983 -2.13362159229291e-06
984 -2.74285355317261e-07
985 1.89954710094753e-06
986 2.91262290375016e-06
987 2.52300947067852e-06
988 2.8699898848572e-06
989 4.33422064816114e-06
990 5.17239277542103e-06
991 5.55130509383162e-06
992 5.18901106261183e-06
993 3.83808128390228e-06
994 3.12561769533204e-06
995 2.4901314645831e-06
996 1.45891976899293e-06
997 1.00136878700141e-06
998 6.22946004114056e-07
999 -6.69568748890015e-07
};
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}]
table {%
1 5.36520985860989e-07
31.51 7.63330626796233e-06
62.02 1.01473979157163e-05
92.53 1.39110134114162e-05
123.04 1.80761362571502e-05
153.55 2.65408725681482e-05
184.06 2.69484498858219e-05
214.57 2.22716644202592e-05
245.08 1.79660473804688e-05
275.59 1.01437335615628e-05
306.1 7.30143528926419e-06
336.61 9.90701664704829e-06
367.12 1.51208269016934e-05
397.63 5.6781059356581e-06
428.14 1.79093676706543e-05
458.65 4.87780471303267e-06
489.16 -6.1316668507061e-06
519.67 -2.03837157641829e-06
550.18 -5.54774396732682e-06
580.69 6.75696355756372e-06
611.2 -6.34002799415612e-06
641.71 -4.37841890743584e-06
672.22 -6.81243545841426e-06
702.73 -5.00590658703004e-06
733.24 1.45426774906809e-05
763.75 -2.79951859738503e-06
794.26 -3.42698285749066e-06
824.77 -1.71324836628628e-06
855.28 -3.61039360541326e-06
885.79 3.69432223124022e-06
916.3 7.85643442213768e-06
946.81 2.12239028769545e-05
977.32 1.43752531585051e-05
1007.83 -3.98151860281359e-06
};
\end{axis}

\end{tikzpicture}


==> tikzpics/e2v2t_schematic/dummy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    hide x axis,  % Remove x-axis
    hide y axis,  % Remove y-axis
    tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmin=0, xmax=10,
    xtick style={color=black},
    y grid style={darkgray176},
    ymin=-22318.6993436844, ymax=23401.5253105961,
    ytick style={color=black},
    height=3cm, width=3cm,
]
\addplot [semithick, steelblue31119180]
table {%
0 -2814.17842710439
1 -2450.97645567239
2 -268.162447857403
3 -1272.07987667441
4 -10712.2280658721
5 -1979.76999972039
6 -20240.5073139444
7 2589.79799008561
8 10067.9851303754
9 -630.062546203168
};
\addplot [semithick, darkorange25512714]
table {%
0 -6316.84654340757
1 -1510.73722751405
2 14277.1183931676
3 -5902.75186393774
4 -11594.0578995417
5 896.612292105522
6 3451.06555092348
7 5588.69313213218
8 21323.3332808561
9 8902.82368014588
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.838327419207568
1 1.02540300300037
2 -2.10355040889655
3 -0.567065608596225
4 0.299349907547502
5 -0.883900245109496
6 0.575482128104628
7 -0.631377023188505
8 0.037750265249678
9 0.758621430376301
};
\addplot [semithick, crimson2143940]
table {%
0 0.29626902427336
1 0.492550813441441
2 0.0922772306126154
3 -0.200337746277323
4 -0.737208162732813
5 -0.539923608248017
6 0.0767895424742772
7 -1.58837739016313
8 1.30903517992726
9 -0.521708822000977
};
\end{axis}

\end{tikzpicture}


==> tikzpics/e2v2t_schematic/e2t.tex <==
\begin{tikzpicture}
    % Nodes
    % text node
    % \node[align=center] (A) {\input{tikzpics/e2v2t_schematic/w2v_input}};
    % \node[above=0.1cm of B, text width=8cm, align=center] {\small Input data (learned representations or downsampled data)};
    
    \node[rotate=180, trapezium, minimum height=0.5cm, minimum width=2cm, draw, fill=blue!20] (e2tencoder) {\rotatebox{180}{encoder}};
    \node[below=0.2in of e2tencoder, trapezium, minimum height=0.5cm, minimum width=2cm, draw, fill=green!20, yshift=-0.5cm] (e2tdecoder) {{decoder}};
    
    % \node[align=center, below=0.5cm of C] (D) {\includegraphics[width=3cm]{tikzpics/e2v2t_schematic/w2v_output.png}};
    % \node[below=0.5cm of e2tdecoder, text width=8cm, align=center] (D) {\small `why', `yell', `or', `worry', `over', `silly', `items'};
    \node[below=0.15in of e2tdecoder] (e2toutput) {\small `why', `yell', ...};
    
    % Arrows
    \draw[->] (e2tencoder) -- (e2tdecoder);
    \draw[->] (e2tdecoder) -- (e2toutput);
\end{tikzpicture}


==> tikzpics/e2v2t_schematic/hg.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}%
\definecolor{darkorange25512714}{RGB}{255,127,14}%
\definecolor{forestgreen4416044}{RGB}{44,160,44}%
\definecolor{lightgray204}{RGB}{204,204,204}%
\definecolor{steelblue31119180}{RGB}{31,119,180}%
\providecommand{\figwidth}{2in}
\providecommand{\figheight}{2in}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=-10, xmax=210,
y grid style={darkgray176},
ymin=-28.9576784780365, ymax=10,
ytick style={color=black},
scale=0.3,
ytick={}, % Remove y-axis ticks
yticklabels={}, % Remove y-axis tick labels,
xtick=\empty,
ytick=\empty,
axis lines=none,
width=\figwidth,
height=\figheight
]
\addplot [semithick, steelblue31119180]
table {%
0 -7.17369857738959
1 -7.20467187420581
2 -6.13826978224097
3 -3.41740292242321
4 0.915553641789302
5 5.58856845600531
6 6.2273938965518
7 1.84617874765536
8 -0.214484614957655
9 1.3935326705905
10 2.44623788603349
11 2.03497847905965
12 2.66666302195517
13 6.45531463305815
14 4.07225070375716
15 0.546001331258594
16 -1.06095615137747
17 -3.41209943144349
18 -3.28794794768328
19 -4.24869767812197
20 -6.17443129158346
21 -9.13210533326492
22 -12.2323308460182
23 -11.0994751594262
24 -12.5195347209228
25 -14.4096775329672
26 -13.0450616779854
27 -14.6254833452986
28 -15.7314116222551
29 -17.498114175396
30 -20.2886840270367
31 -20.9869431273546
32 -19.1431663552066
33 -16.101306755445
34 -16.4267912623473
35 -17.9941380338278
36 -17.0422044902807
37 -15.1429330799147
38 -18.9449929166585
39 -19.0570954146096
40 -16.1824282258749
41 -17.3816370079294
42 -15.6825026351726
43 -16.4279990713112
44 -16.4729863172397
45 -14.8186609294498
46 -13.348913853406
47 -10.3316369859385
48 -11.0205874079838
49 -11.343373444106
50 -9.44467592489673
51 -9.58036980591714
52 -6.94371055942611
53 -4.03147078031907
54 -2.7305052299198
55 1.93327582564962
56 6.05861396252294
57 5.35804520040983
58 0.0537956168500386
59 -1.63184051871212
60 1.83702866252133
61 1.61776517870749
62 0.323503172694473
63 3.25982523463608
64 4.4387729758455
65 1.65316782840819
66 -0.403458642495025
67 -4.370365786599
68 -6.04873093834613
69 -7.07388926457497
70 -9.26694610825507
71 -10.8904714579694
72 -14.3850693348213
73 -16.9173199537909
74 -16.3507884280989
75 -18.1712239282206
76 -18.8561280083377
77 -18.8792837434448
78 -19.8728484974708
79 -20.1680450118147
80 -23.1433823500993
81 -25.2869413088774
82 -25.7814244832844
83 -25.0175999099156
84 -21.6286680370104
85 -22.0248984987848
86 -23.6203286476666
87 -23.7584190472262
88 -22.6487518375507
89 -23.321224944084
90 -24.3682407017332
91 -22.4195573537145
92 -19.7623485291842
93 -18.069955331157
94 -17.7566107595339
95 -17.7087495103478
96 -16.5888195624575
97 -13.3473204186885
98 -10.1114892459009
99 -10.5278022601851
100 -10.3492711787112
101 -8.4917828644393
102 -8.75449313753052
103 -7.48489128454821
104 -6.00609564571641
105 -4.98620693178964
106 -0.997327219920408
107 3.20225967698207
108 0.830754856906424
109 -4.98910458190949
110 -4.71885732622468
111 -1.64402979407896
112 -0.680668961194897
113 -0.795011942500423
114 1.80177562469908
115 5.59686304768547
116 3.81286781703238
117 0.826681571197696
118 -0.330853964669586
119 -0.536599827682949
120 -1.22315111639182
121 -1.4386832845048
122 -1.82189580755221
123 -5.34344644620433
124 -7.02742454450345
125 -5.8033529057866
126 -7.89974910730962
127 -8.12051075627096
128 -8.10320852906443
129 -9.91928482108051
130 -10.0172492238926
131 -12.9536983877188
132 -15.3594046423677
133 -15.9716109919827
134 -14.2139460876933
135 -10.4771570477169
136 -13.1215847432031
137 -15.9346600412391
138 -15.2191942106583
139 -16.7502548720222
140 -20.0281920115231
141 -20.6757867999841
142 -19.780683942372
143 -18.8393441931112
144 -18.5500593943289
145 -19.4137101061642
146 -19.1449234989705
147 -17.0490602613427
148 -13.3948406073614
149 -11.0609089460922
150 -11.8647576528019
151 -11.1855715658749
152 -9.89271029538941
153 -8.45281556394184
154 -6.190740805323
155 -4.88370142193162
156 -1.89307695563912
157 2.45632418227615
158 6.19480260866112
159 4.46576268586796
160 -1.39143946853437
161 0.151950303006743
162 2.25986423174618
163 1.28526073694957
164 1.45047840760526
165 5.09331584908068
166 7.83797895564931
167 5.29518683833885
168 2.77638582701911
169 -0.146770972264676
170 -0.771661632370524
171 0.0634525108011985
172 -0.611106713677145
173 -3.16411615131074
174 -6.86672274241573
175 -9.15398959477898
176 -9.91540855466155
177 -12.0322829388897
178 -12.5088445201982
179 -13.0722701214836
180 -14.2776161737856
181 -14.5827443702728
182 -17.6466601260472
183 -18.8021003850736
184 -17.2312866197899
185 -15.0431369547732
186 -13.1258057081141
187 -13.9765643325518
188 -14.6901757034357
189 -12.3872605399811
190 -11.9196656669374
191 -16.0569161380408
192 -15.988767700037
193 -14.6774937093141
194 -12.7841194625944
195 -10.571943676041
196 -11.3811856863322
197 -11.4568010758376
198 -9.05298384168418
199 -5.29583167008241
};
% \addlegendentry{Raw data}
\addplot [semithick, darkorange25512714]
table {%
0 -0.604918613510914
1 -0.461676507422694
2 -0.24612876690563
3 0.0391534442357597
4 0.383388869723101
5 0.768224718825181
6 1.16928789970089
7 1.55842495116537
8 1.9063353789086
9 2.18528455399463
10 2.37160750601259
11 2.44776891659372
12 2.40381330854378
13 2.23811309296168
14 1.95739514080712
15 1.57609505508698
16 1.11514796155485
17 0.600369513749562
18 0.060604654335274
19 -0.474179408805962
20 -0.97470463388195
21 -1.41398946773005
22 -1.76869436142506
23 -2.02019566780293
24 -2.15541327656701
25 -2.16743260818739
26 -2.05595372340142
27 -1.82757138348704
28 -1.49584796374585
29 -1.08109930865202
30 -0.609787426979086
31 -0.113417154397518
32 0.373125876474878
33 0.813783606756618
34 1.17397087445313
35 1.42344979413546
36 1.53914788295098
37 1.50759654332275
38 1.3266773732269
39 1.0064232885215
40 0.568720616413513
41 0.0458821022782635
42 -0.521808623117497
43 -1.08936056744494
44 -1.61083190346433
45 -2.04320691117815
46 -2.35000665992924
47 -2.50427746644687
48 -2.49067244942971
49 -2.30644447642689
50 -1.9612914314856
51 -1.47612315460125
52 -0.880938597089397
53 -0.212096119818363
54 0.490685188091767
55 1.18725056591612
56 1.83956730696258
57 2.41371706604185
58 2.88124891775529
59 3.21994520376956
60 3.41414963065308
61 3.45485171607049
62 3.33970345624823
63 3.07307133370849
64 2.66612369432156
65 2.13685230296989
66 1.50985803335308
67 0.815714501623575
68 0.0897653068503969
69 -0.629699481394644
70 -1.30382474388953
71 -1.89594807536838
72 -2.37445670268506
73 -2.71541295080968
74 -2.90461714176223
75 -2.93882998418371
76 -2.82597427097738
77 -2.58426119251361
78 -2.24031908409795
79 -1.82652196785886
80 -1.37780633616177
81 -0.928318324974294
82 -0.50824737331885
83 -0.141179106966862
84 0.157755758908842
85 0.382743083743273
86 0.53706933386733
87 0.631859110977417
88 0.683919278913145
89 0.712952510324997
90 0.738484770281449
91 0.776891862764515
92 0.838902344388156
93 0.927897873205679
94 1.03923476799011
95 1.16068519783142
96 1.27395886085964
97 1.357132407545
98 1.38769917952449
99 1.34586900378842
100 1.21770665635317
101 0.997703519479059
102 0.690429782674548
103 0.311009113255406
104 -0.115714762908783
105 -0.557300824374602
106 -0.976946014961732
107 -1.33750431155403
108 -1.60583275732603
109 -1.75692272446396
110 -1.7772528452054
111 -1.66685693620529
112 -1.43974075300091
113 -1.12249392500366
114 -0.751198649184378
115 -0.366992894747178
116 -0.0108582004660797
117 0.281667045397262
118 0.485121236326805
119 0.587453311802336
120 0.591583455295323
121 0.514955726929683
122 0.387115438251674
123 0.245605262062609
124 0.130695403629795
125 0.079617656367451
126 0.121042826156925
127 0.270518761613386
128 0.527476340013908
129 0.874227423839707
130 1.27714352636974
131 1.68994271516291
132 2.0587532634559
133 2.32839409257426
134 2.44914111604818
135 2.38315888430406
136 2.10978586354741
137 1.62897619813807
138 0.962413055143317
139 0.1520941664557
140 -0.74348950337176
141 -1.6551516884391
142 -2.510101267937
143 -3.23947841709707
144 -3.78543888782015
145 -4.10695381464893
146 -4.18366080153795
147 -4.01734879032648
148 -3.63095107255558
149 -3.06522070199262
150 -2.37353416467515
151 -1.6154814948138
152 -0.850032194025606
153 -0.129105041646804
154 0.507685347559549
155 1.03647527642839
156 1.45037993100291
157 1.75836405194389
158 1.98191992508164
159 2.15001654636932
160 2.29303995573086
161 2.43661667031515
162 2.59626412055404
163 2.77372311975622
164 2.95560008155561
165 3.11460968191848
166 3.21331291482255
167 3.20985446967198
168 3.06488065564699
169 2.74861645371893
170 2.24702878023091
171 1.56610952548402
172 0.733560323504616
173 -0.202483488264905
174 -1.17763828231205
175 -2.11790010717667
176 -2.94789036492338
177 -3.59964590234766
178 -4.02077866200788
179 -4.18089178595179
180 -4.07535725467226
181 -3.72590608478887
182 -3.17790960462623
183 -2.49468186444161
184 -1.74954712077158
185 -1.0167340751119
186 -0.362332238223189
187 0.163454660422632
188 0.531703801586966
189 0.737101166394163
190 0.796934712153964
191 0.746975219046367
192 0.634922098142415
193 0.512439523672607
194 0.426994816923434
195 0.414708457478572
196 0.49523767257802
197 0.669377634129153
198 0.91963302652346
199 1.21355763140512
};
% \addlegendentry{High-gamma}
\end{axis}

\end{tikzpicture}

==> tikzpics/e2v2t_schematic/notch.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[trim axis left]
%
\definecolor{darkgray176}{RGB}{176,176,176}%
\providecommand{\figwidth}{1in}%
\providecommand{\figheight}{1in}%
%
\begin{axis}[
tick align=outside,
    tick pos=left,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=0, xmax=100,
    xtick={0, 60, 100}, % Specify x-axis ticks
    xticklabels={0, 60, 100}, % Specify labels for x-axis ticks
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=-6.72895158548845, ymax=0.32042626597564,
    ytick={}, % Remove y-axis ticks
    yticklabels={}, % Remove y-axis tick labels
    ytick style={color=black},
    scale=0.3,
    font=\tiny,
    width=\figwidth,
    height=\figheight,
    ytick style={draw=none}
]
\addplot [semithick, blue]
table {%
0 0
1.953125 -5.15457293452896e-06
3.90625 -2.07497201919083e-05
5.859375 -4.71860600329313e-05
7.8125 -8.51529093200883e-05
9.765625 -0.00013566256302393
11.71875 -0.000200102222093147
13.671875 -0.000280308101498353
15.625 -0.000378668515582722
17.578125 -0.000498265975219437
19.53125 -0.000643073104796304
21.484375 -0.000818224396877796
23.4375 -0.00103039698100385
25.390625 -0.00128835121759961
27.34375 -0.00160371048386194
29.296875 -0.00199210690475589
31.25 -0.00247490062760902
33.203125 -0.0030818224270533
35.15625 -0.00385514820663885
37.109375 -0.00485650353653241
39.0625 -0.00617836447224791
41.015625 -0.00796433572057293
42.96875 -0.0104467389905994
44.921875 -0.0140206050050161
46.875 -0.0194004641022096
48.828125 -0.0279848411718352
50.78125 -0.0428120334331347
52.734375 -0.0715124755050024
54.6875 -0.137884959079224
56.640625 -0.348826177605577
58.59375 -1.74320584032831
60.546875 -6.40852531951281
62.5 -0.668900404241958
64.453125 -0.228620709815835
66.40625 -0.115125380275054
68.359375 -0.0698193882610773
70.3125 -0.0471940521712051
72.265625 -0.0342421718502554
74.21875 -0.0261126428506503
76.171875 -0.0206599146617708
78.125 -0.0168147445731618
80.078125 -0.013994932231295
82.03125 -0.0118610124036122
83.984375 -0.0102039531379879
85.9375 -0.00888917629356549
87.890625 -0.00782676600927604
89.84375 -0.00695473375141624
91.796875 -0.00622918092334609
93.75 -0.00561828772994229
95.703125 -0.00509851517036359
97.65625 -0.0046521343101464
99.609375 -0.00426557717944204
101.5625 -0.00392831070077123
103.515625 -0.00363205194801788
105.46875 -0.00337021117232041
107.421875 -0.00313748989376225
109.375 -0.0029295864955241
111.328125 -0.00274297758937462
113.28125 -0.00257475359764125
115.234375 -0.00242249367158823
117.1875 -0.0022841695145772
119.140625 -0.00215807069758014
121.09375 -0.00204274613033738
123.046875 -0.00193695780108667
125 -0.0018396439202634
126.953125 -0.00174988933836538
128.90625 -0.00166690163498243
130.859375 -0.00158999166526778
132.8125 -0.00151855763518462
134.765625 -0.00145207198895964
136.71875 -0.00139007055315453
138.671875 -0.00133214350177782
140.625 -0.00127792780026691
142.578125 -0.00122710085668053
144.53125 -0.00117937516309328
146.484375 -0.00113449375434531
148.4375 -0.00109222634341969
150.390625 -0.00105236602030914
152.34375 -0.00101472642181291
154.296875 -0.000979139296632616
156.25 -0.000945452403479727
158.203125 -0.000913527690901529
160.15625 -0.000883239716325158
162.109375 -0.000854474268583141
164.0625 -0.000827127164598619
166.015625 -0.000801103195227423
167.96875 -0.000776315199438548
169.921875 -0.0007526832491018
171.875 -0.000730133929435381
173.828125 -0.000708599702459031
175.78125 -0.000688018342659711
177.734375 -0.000668332435371994
179.6875 -0.000649488930299059
181.640625 -0.000631438743082011
183.59375 -0.000614136399015828
185.546875 -0.000597539714145719
187.5 -0.000581609508907625
189.453125 -0.000566309350923467
191.40625 -0.000551605323231175
193.359375 -0.000537465815398581
195.3125 -0.000523861334731254
197.265625 -0.000510764335536704
199.21875 -0.000498149064356395
201.171875 -0.000485991419528428
203.125 -0.000474268823633829
205.078125 -0.000462960107332185
207.03125 -0.000452045403552447
208.984375 -0.000441506051001864
210.9375 -0.000431324505895326
212.890625 -0.000421484261318511
214.84375 -0.000411969773361529
216.796875 -0.000402766393342987
218.75 -0.000393860305636338
220.703125 -0.000385238470546763
222.65625 -0.000376888571728297
224.609375 -0.0003687989677785
226.5625 -0.000360958647627717
228.515625 -0.000353357189317797
230.46875 -0.000345984722003389
232.421875 -0.00033883189077936
234.375 -0.000331889824084536
236.328125 -0.000325150103646012
238.28125 -0.000318604736406589
240.234375 -0.000312246128713043
242.1875 -0.000306067062120977
244.140625 -0.000300060671076618
246.09375 -0.000294220422062772
248.046875 -0.000288540094206026
250 -0.000283013761210155
251.953125 -0.000277635774517358
253.90625 -0.000272400747604718
255.859375 -0.000267303541253856
257.8125 -0.000262339249898895
259.765625 -0.000257503188754704
261.71875 -0.000252790881829594
263.671875 -0.000248198050683562
265.625 -0.0002437206039128
267.578125 -0.000239354627246658
269.53125 -0.000235096374298525
271.484375 -0.000230942257876114
273.4375 -0.000226888841787493
275.390625 -0.0002229328332094
277.34375 -0.000219071075378674
279.296875 -0.000215300540904784
281.25 -0.00021161832529553
283.203125 -0.000208021640937003
285.15625 -0.000204507811436174
287.109375 -0.000201074266257659
289.0625 -0.000197718535640179
291.015625 -0.000194438245862141
292.96875 -0.000191231114697237
294.921875 -0.000188094947181547
296.875 -0.000185027631564867
298.828125 -0.000182027135506033
300.78125 -0.000179091502469824
302.734375 -0.000176218848322534
304.6875 -0.000173407358066435
306.640625 -0.000170655282800879
308.59375 -0.000167960936805882
310.546875 -0.000165322694798353
312.5 -0.000162738989295364
314.453125 -0.000160208308146214
316.40625 -0.000157729192170563
318.359375 -0.000155300232919063
320.3125 -0.00015292007054007
322.265625 -0.000150587391754381
324.21875 -0.000148300927939905
326.171875 -0.00014605945328482
328.125 -0.000143861783052595
330.078125 -0.000141706771917423
332.03125 -0.000139593312383556
333.984375 -0.000137520333268292
335.9375 -0.000135486798283331
337.890625 -0.000133491704643143
339.84375 -0.000131534081770735
341.796875 -0.000129612990039105
343.75 -0.000127727519584064
345.703125 -0.000125876789179742
347.65625 -0.000124059945123741
349.609375 -0.000122276160234163
351.5625 -0.000120524632817699
353.515625 -0.000118804585746703
355.46875 -0.000117115265550728
357.421875 -0.000115455941537962
359.375 -0.000113825904977421
361.328125 -0.000112224468268606
363.28125 -0.000110650964234599
365.234375 -0.000109104745360194
367.1875 -0.000107585183078249
369.140625 -0.000106091667130292
371.09375 -0.000104623604912663
373.046875 -0.000103180420859308
375 -0.000101761555843853
376.953125 -0.000100366466627013
378.90625 -9.89946253078511e-05
380.859375 -9.7645518797228e-05
382.8125 -9.63186483182458e-05
384.765625 -9.50135289308065e-05
386.71875 -9.37296890600284e-05
388.671875 -9.24666700622717e-05
390.625 -9.12240257863447e-05
392.578125 -9.00013221713552e-05
394.53125 -8.87981368522779e-05
396.484375 -8.761405877613e-05
398.4375 -8.64486878393641e-05
400.390625 -8.53016345349043e-05
402.34375 -8.41725196155773e-05
404.296875 -8.30609737633304e-05
406.25 -8.19666372950946e-05
408.203125 -8.08891598300752e-05
410.15625 -7.98282000216537e-05
412.109375 -7.87834252728965e-05
414.0625 -7.77545114578499e-05
416.015625 -7.67411426775522e-05
417.96875 -7.57430109938663e-05
419.921875 -7.47598161932076e-05
421.875 -7.37912655560579e-05
423.828125 -7.28370736284085e-05
425.78125 -7.18969620067049e-05
427.734375 -7.09706591276131e-05
429.6875 -7.00579000587509e-05
431.640625 -6.91584263212423e-05
433.59375 -6.82719856852713e-05
435.546875 -6.73983319887798e-05
437.5 -6.65372249735239e-05
439.453125 -6.56884300989509e-05
441.40625 -6.4851718398507e-05
443.359375 -6.40268662993011e-05
445.3125 -6.32136554870923e-05
447.265625 -6.24118727365613e-05
449.21875 -6.16213097926921e-05
451.171875 -6.08417632164739e-05
453.125 -6.00730342585681e-05
455.078125 -5.93149287204398e-05
457.03125 -5.85672568357405e-05
458.984375 -5.78298331545832e-05
460.9375 -5.71024764066035e-05
462.890625 -5.63850094112725e-05
464.84375 -5.5677258947708e-05
466.796875 -5.49790556582375e-05
468.75 -5.42902339471397e-05
470.703125 -5.36106318707074e-05
472.65625 -5.29400910514183e-05
474.609375 -5.22784565737844e-05
476.5625 -5.16255769023802e-05
478.515625 -5.09813037815497e-05
480.46875 -5.0345492170793e-05
482.421875 -4.97180001357946e-05
484.375 -4.90986887886313e-05
486.328125 -4.84874221961593e-05
488.28125 -4.78840673182937e-05
490.234375 -4.72884939173594e-05
492.1875 -4.67005745040862e-05
494.140625 -4.61201842556385e-05
496.09375 -4.55472009529317e-05
498.046875 -4.49815049198772e-05
500 -4.44229789549131e-05
501.953125 -4.38715082702496e-05
503.90625 -4.3326980428221e-05
505.859375 -4.27892853046397e-05
507.8125 -4.22583149991115e-05
509.765625 -4.17339638003185e-05
511.71875 -4.12161281464794e-05
513.671875 -4.07047065395231e-05
515.625 -4.01995995171214e-05
517.578125 -3.97007096121859e-05
519.53125 -3.92079412737913e-05
521.484375 -3.87212008671742e-05
523.4375 -3.82403965753703e-05
525.390625 -3.77654384040347e-05
527.34375 -3.72962381129734e-05
529.296875 -3.68327091756401e-05
531.25 -3.63747667511696e-05
533.203125 -3.59223276371247e-05
535.15625 -3.54753102299577e-05
537.109375 -3.50336344989723e-05
539.0625 -3.45972219342487e-05
541.015625 -3.41659955244636e-05
542.96875 -3.37398797212088e-05
544.921875 -3.33188004110247e-05
546.875 -3.29026848565754e-05
548.828125 -3.24914617014698e-05
550.78125 -3.20850609278299e-05
552.734375 -3.16834137984307e-05
554.6875 -3.12864528779144e-05
556.640625 -3.08941119672154e-05
558.59375 -3.05063260813801e-05
560.546875 -3.01230314437803e-05
562.5 -2.9744165429217e-05
564.453125 -2.9369666573563e-05
566.40625 -2.89994745101169e-05
568.359375 -2.86335299782812e-05
570.3125 -2.82717747801669e-05
572.265625 -2.79141517748074e-05
574.21875 -2.75606048415128e-05
576.171875 -2.72110788547975e-05
578.125 -2.68655196757003e-05
580.078125 -2.65238741373192e-05
582.03125 -2.61860899985231e-05
583.984375 -2.58521159507014e-05
585.9375 -2.55219015791911e-05
587.890625 -2.51953973574896e-05
589.84375 -2.48725546241108e-05
591.796875 -2.45533255700486e-05
593.75 -2.4237663200203e-05
595.703125 -2.39255213565237e-05
597.65625 -2.36168546533999e-05
599.609375 -2.33116185065897e-05
601.5625 -2.30097690840391e-05
603.515625 -2.27112633029883e-05
605.46875 -2.24160588222573e-05
607.421875 -2.21241140200657e-05
609.375 -2.18353879737816e-05
611.328125 -2.15498404560639e-05
613.28125 -2.12674319136469e-05
615.234375 -2.09881234673401e-05
617.1875 -2.07118768792404e-05
619.140625 -2.04386545556254e-05
621.09375 -2.0168419530559e-05
623.046875 -1.9901135440819e-05
625 -1.96367665393972e-05
626.953125 -1.93752776713914e-05
628.90625 -1.9116634246039e-05
630.859375 -1.88608022560038e-05
632.8125 -1.86077482388028e-05
634.765625 -1.83574392941633e-05
636.71875 -1.81098430415929e-05
638.671875 -1.78649276425585e-05
640.625 -1.76226617657704e-05
642.578125 -1.73830145939322e-05
644.53125 -1.7145955793847e-05
646.484375 -1.69114555405248e-05
648.4375 -1.66794844689664e-05
650.390625 -1.6450013701164e-05
652.34375 -1.62230148084928e-05
654.296875 -1.59984598252109e-05
656.25 -1.57763212243512e-05
658.203125 -1.55565719177213e-05
660.15625 -1.53391852520459e-05
662.109375 -1.51241349819655e-05
664.0625 -1.49113952951091e-05
666.015625 -1.47009407677345e-05
667.96875 -1.44927463878724e-05
669.921875 -1.42867875292892e-05
671.875 -1.4083039957273e-05
673.828125 -1.3881479803561e-05
675.78125 -1.36820835856258e-05
677.734375 -1.34848281767811e-05
679.6875 -1.3289690818718e-05
681.640625 -1.30966490935393e-05
683.59375 -1.29056809469035e-05
685.546875 -1.27167646446295e-05
687.5 -1.25298788025909e-05
689.453125 -1.2345002365501e-05
691.40625 -1.21621145934114e-05
693.359375 -1.19811950665344e-05
695.3125 -1.18022236794563e-05
697.265625 -1.16251806449948e-05
699.21875 -1.14500464565904e-05
701.171875 -1.12768019210931e-05
703.125 -1.11054281327257e-05
705.078125 -1.09359064759766e-05
707.03125 -1.07682186063132e-05
708.984375 -1.0602346482969e-05
710.9375 -1.0438272305298e-05
712.890625 -1.02759785744912e-05
714.84375 -1.01154480289673e-05
716.796875 -9.9566636839092e-06
718.75 -9.79960880619214e-06
720.703125 -9.64426691631193e-06
722.65625 -9.49062177584869e-06
724.609375 -9.33865740386044e-06
726.5625 -9.1883580440958e-06
728.515625 -9.03970819295953e-06
730.46875 -8.89269256672528e-06
732.421875 -8.74729611600046e-06
734.375 -8.60350401415428e-06
736.328125 -8.46130166021067e-06
738.28125 -8.32067466824062e-06
740.234375 -8.1816088760411e-06
742.1875 -8.04409032488412e-06
744.140625 -7.90810526144533e-06
746.09375 -7.77364014841163e-06
748.046875 -7.64068163940854e-06
750 -7.5092166060014e-06
751.953125 -7.37923209044322e-06
753.90625 -7.2507153519624e-06
755.859375 -7.12365382818959e-06
757.8125 -6.99803514190792e-06
759.765625 -6.87384710973193e-06
761.71875 -6.75107772764262e-06
763.671875 -6.62971516809444e-06
765.625 -6.50974778387254e-06
767.578125 -6.39116410134248e-06
769.53125 -6.27395281562852e-06
771.484375 -6.15810279736393e-06
773.4375 -6.04360308304764e-06
775.390625 -5.93044286732961e-06
777.34375 -5.81861151747572e-06
779.296875 -5.70809855215252e-06
781.25 -5.59889365396347e-06
783.203125 -5.49098665112669e-06
785.15625 -5.38436754254744e-06
787.109375 -5.27902646406666e-06
789.0625 -5.17495370871177e-06
791.015625 -5.07213971030314e-06
792.96875 -4.97057505406163e-06
794.921875 -4.87025046600095e-06
796.875 -4.77115681678501e-06
798.828125 -4.67328510919156e-06
800.78125 -4.57662649450581e-06
802.734375 -4.48117224648352e-06
804.6875 -4.3869137902808e-06
806.640625 -4.29384266677401e-06
808.59375 -4.20195056245388e-06
810.546875 -4.11122927663832e-06
812.5 -4.02167075329527e-06
814.453125 -3.93326704729117e-06
816.40625 -3.84601035139211e-06
818.359375 -3.75989296636973e-06
820.3125 -3.67490732800226e-06
822.265625 -3.59104598489509e-06
824.21875 -3.50830160523096e-06
826.171875 -3.42666697869863e-06
828.125 -3.34613499334901e-06
830.078125 -3.26669867416824e-06
832.03125 -3.18835114739755e-06
833.984375 -3.1110856521052e-06
835.9375 -3.03489553343612e-06
837.890625 -2.95977425129093e-06
839.84375 -2.88571537357554e-06
841.796875 -2.81271256848659e-06
843.75 -2.74075961608333e-06
845.703125 -2.66985039189404e-06
847.65625 -2.59997888620259e-06
849.609375 -2.53113918379754e-06
851.5625 -2.46332546879374e-06
853.515625 -2.39653202559671e-06
855.46875 -2.33075324468852e-06
857.421875 -2.26598360141262e-06
859.375 -2.20221767815336e-06
861.328125 -2.1394501479424e-06
863.28125 -2.07767577831601e-06
865.234375 -2.01688943035072e-06
867.1875 -1.95708605769904e-06
869.140625 -1.89826071044669e-06
871.09375 -1.84040851968338e-06
873.046875 -1.78352471486072e-06
875 -1.72760461029159e-06
876.953125 -1.67264361093612e-06
878.90625 -1.61863720950866e-06
880.859375 -1.56558097490593e-06
882.8125 -1.51347057824374e-06
884.765625 -1.46230176778456e-06
886.71875 -1.41207037183046e-06
888.671875 -1.36277230450904e-06
890.625 -1.31440357252379e-06
892.578125 -1.26696024525983e-06
894.53125 -1.22043849432144e-06
896.484375 -1.17483455688751e-06
898.4375 -1.13014475596249e-06
900.390625 -1.08636548976872e-06
902.34375 -1.04349324524706e-06
904.296875 -1.0015245758773e-06
906.25 -9.60456120964771e-07
908.203125 -9.20284592139681e-07
910.15625 -8.81006777214471e-07
912.109375 -8.42619542112448e-07
914.0625 -8.05119823153158e-07
916.015625 -7.68504642481625e-07
917.96875 -7.32771085888815e-07
919.921875 -6.97916311490573e-07
921.875 -6.63937561299555e-07
923.828125 -6.30832139045689e-07
925.78125 -5.98597433320028e-07
927.734375 -5.67230886716271e-07
929.6875 -5.3673002861789e-07
931.640625 -5.07092456875906e-07
933.59375 -4.78315830094265e-07
935.546875 -4.50397890773692e-07
937.5 -4.23336436381868e-07
939.453125 -3.97129353104883e-07
941.40625 -3.71774573416828e-07
943.359375 -3.47270116581543e-07
945.3125 -3.23614060687119e-07
947.265625 -3.00804556146478e-07
949.21875 -2.78839817982755e-07
951.171875 -2.57718131615254e-07
953.125 -2.37437849002139e-07
955.078125 -2.17997388640432e-07
957.03125 -1.99395227851389e-07
958.984375 -1.81629927853013e-07
960.9375 -1.64700100008593e-07
962.890625 -1.48604429934883e-07
964.84375 -1.33341663037192e-07
966.796875 -1.18910612224003e-07
968.75 -1.0531016465726e-07
970.703125 -9.25392566798534e-08
972.65625 -8.05968998524632e-08
974.609375 -6.9482164559986e-08
976.5625 -5.91941983337585e-08
978.515625 -4.97321940287487e-08
980.46875 -4.10954206820344e-08
982.421875 -3.32832167625092e-08
984.375 -2.629496799135e-08
986.328125 -2.01301382004957e-08
988.28125 -1.47882510104236e-08
990.234375 -1.02688927231316e-08
992.1875 -6.5717075005006e-09
994.140625 -3.69641857949753e-09
996.09375 -1.642800306679e-09
998.046875 -4.10691638775289e-10
};
\end{axis}
%
\end{tikzpicture}


==> tikzpics/e2v2t_schematic/w2v.tex <==
\begin{tikzpicture}
    \node[align=center] (w2vinput) {%
        \providecommand{\figheight}{2cm}%
        \providecommand{\figwidth}{3.5cm}%
        \input{\tikzdir/e2v2t_schematic/w2v_input}%
    };
    % \node[above=0.1cm of A, text width=5cm, align=center] {\small OOD blocks};
    \node[rotate=180, trapezium, draw, fill=blue!20, below=1cm of w2vinput] (w2vencoder) {\rotatebox{180}{encoder}};
    \node[rotate=180, trapezium, draw, fill=green!20, below=1.5cm of w2vencoder] (w2vcontext) {\rotatebox{180}{context}};
    \node[below=1cm of w2vcontext] (w2voutput) {\includegraphics[width=2.0cm]{\figdir/w2v_output.png}};
    % \node[below=-0.1cm of w2voutput, text width=4.5cm, align=center] {\small Extract learned representations for labelled blocks};
    % text node
    
    % Arrows
    \draw[->] (w2vinput) -- (w2vencoder);
    \draw[->] (w2vencoder) -- (w2vcontext);
    \draw[->] (w2vcontext) -- (w2voutput);
\end{tikzpicture}%


==> tikzpics/e2v2t_schematic/w2v_input.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}%
\definecolor{greenx}{RGB}{44,160,44}%
\providecommand{\figheight}{2cm}
\providecommand{\figwidth}{4cm}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Original and Downsampled Data},
x grid style={darkgray176},
% xlabel={Sample Number},
xmajorgrids,
xmin=-50.3915, xmax=1058.2215,
% xtick style={color=black},
y grid style={darkgray176},
% ylabel={Signal Value (Channel 3)},
ymajorgrids,
ymin=-1.55615409767051e-05, ymax=3.75737747617677e-05,
% ytick style={color=black},
xtick=\empty,
ytick=\empty,
width=\figwidth,
height=\figheight
]
\addplot [semithick, greenx]
table {%
0 -8.09075572760776e-06
1 -7.15445821697358e-06
2 -6.51745585855679e-06
3 -4.70182658318663e-06
4 -2.59082253251108e-06
5 -9.5547864020773e-07
6 -2.2791368792241e-09
7 3.69645704267896e-07
8 9.73320197772409e-07
9 2.72644479082373e-06
10 4.35542324339622e-06
11 4.70148142994731e-06
12 3.9626161196793e-06
13 4.2404531086504e-06
14 5.65174741495866e-06
15 6.17929117652238e-06
16 5.76655156692141e-06
17 5.20666208103648e-06
18 4.72732972411904e-06
19 4.40772419096902e-06
20 4.71793828182854e-06
21 4.86655426357174e-06
22 5.15735337103251e-06
23 5.31065870745806e-06
24 5.93218874200829e-06
25 6.85709210301866e-06
26 7.10978974893806e-06
27 6.95993003319018e-06
28 6.79400181979872e-06
29 6.77936213833163e-06
30 6.68932307235082e-06
31 7.10337690179585e-06
32 8.52927405503578e-06
33 9.58092005021172e-06
34 9.5341792984982e-06
35 9.08979382074904e-06
36 8.97854988579638e-06
37 9.20282946026418e-06
38 9.63404727372108e-06
39 9.42286078498e-06
40 9.50649882724974e-06
41 1.04076571005862e-05
42 1.12503012132947e-05
43 1.23324816740933e-05
44 1.16687924673897e-05
45 1.08186059151194e-05
46 1.08007006929256e-05
47 1.13616579255904e-05
48 1.13973728730343e-05
49 1.10485352706746e-05
50 1.04405899037374e-05
51 9.3076423581806e-06
52 9.24979940464254e-06
53 1.02053509181133e-05
54 1.01208370324457e-05
55 9.86657323664986e-06
56 1.05376075225649e-05
57 1.03722386484151e-05
58 9.49199056776706e-06
59 9.65827803156571e-06
60 9.49238801695174e-06
61 8.64439971337561e-06
62 8.36739127407782e-06
63 8.87055193743436e-06
64 8.77119782671798e-06
65 8.40352458908455e-06
66 8.21187040855875e-06
67 8.49269781610928e-06
68 9.23946026887279e-06
69 1.03382662928198e-05
70 1.10574928839924e-05
71 1.12538855319144e-05
72 1.13039041025331e-05
73 1.18639845823054e-05
74 1.21902157843579e-05
75 1.21773746286635e-05
76 1.29564932649373e-05
77 1.36760027089622e-05
78 1.34770198201295e-05
79 1.3315260730451e-05
80 1.31399146994227e-05
81 1.22571054816945e-05
82 1.22543542602216e-05
83 1.28659412439447e-05
84 1.28162773762597e-05
85 1.29924683278659e-05
86 1.33635012389277e-05
87 1.36014268719009e-05
88 1.29300051412429e-05
89 1.21306511573493e-05
90 1.19692067528376e-05
91 1.16503770186682e-05
92 1.23257450468373e-05
93 1.31234828586457e-05
94 1.31436727315304e-05
95 1.29584805108607e-05
96 1.39289531944087e-05
97 1.54619174281834e-05
98 1.59652499860385e-05
99 1.61658372235252e-05
100 1.65200435731094e-05
101 1.68836286320584e-05
102 1.74068154592533e-05
103 1.85891840374097e-05
104 1.91350027307635e-05
105 1.88465182873188e-05
106 1.97161916730693e-05
107 2.10898779187119e-05
108 2.05240685318131e-05
109 1.99734004127095e-05
110 1.94476178876357e-05
111 1.92852567124646e-05
112 1.93474206753308e-05
113 1.94050153368153e-05
114 1.96601413335884e-05
115 1.85542539838934e-05
116 1.77602705662139e-05
117 1.76292596734129e-05
118 1.76860794454115e-05
119 1.75075838342309e-05
120 1.72283416759456e-05
121 1.72976615431253e-05
122 1.74917968251975e-05
123 1.72482377820415e-05
124 1.76713147084229e-05
125 1.86775359907188e-05
126 1.83311713044532e-05
127 1.80273855221458e-05
128 1.81090836122166e-05
129 1.87341775017558e-05
130 1.93670985026984e-05
131 2.00597878574627e-05
132 1.94639924302464e-05
133 1.9697272364283e-05
134 2.1369858586695e-05
135 2.23303904931527e-05
136 2.25288913497934e-05
137 2.19389203266473e-05
138 2.14440551644657e-05
139 2.19348003156483e-05
140 2.2383612304111e-05
141 2.27166619879426e-05
142 2.26951706281397e-05
143 2.26196789299138e-05
144 2.2463837012765e-05
145 2.28727803914808e-05
146 2.4377286536037e-05
147 2.53093166975304e-05
148 2.54064707405632e-05
149 2.63047277258011e-05
150 2.77585895673838e-05
151 2.88131668639835e-05
152 2.99317616736516e-05
153 2.97376282105688e-05
154 2.97690803563455e-05
155 3.11110306938644e-05
156 3.19480495818425e-05
157 3.37583114742301e-05
158 3.51585331372917e-05
159 3.47854074789211e-05
160 3.48807661794126e-05
161 3.48925022990443e-05
162 3.50164555129595e-05
163 3.43451865774114e-05
164 3.32387717207894e-05
165 3.22286650771275e-05
166 3.07436203001998e-05
167 2.93261800834443e-05
168 2.86582235276001e-05
169 2.83593617496081e-05
170 2.73888745141448e-05
171 2.61185559793375e-05
172 2.52383633778663e-05
173 2.52443114732159e-05
174 2.52561148954555e-05
175 2.5206791178789e-05
176 2.48107444349444e-05
177 2.37034055317054e-05
178 2.39420078287367e-05
179 2.52526970143663e-05
180 2.5292285499745e-05
181 2.38880675169639e-05
182 2.27306572924135e-05
183 2.18031618715031e-05
184 2.16836779145524e-05
185 2.20285764953587e-05
186 2.17303295357851e-05
187 2.13542298297398e-05
188 2.05349188036053e-05
189 2.01808779820567e-05
190 2.0385912648635e-05
191 1.98196667042794e-05
192 1.98738125618547e-05
193 2.0455396224861e-05
194 2.15689415199449e-05
195 2.296030834259e-05
196 2.31217873079004e-05
197 2.26441352424445e-05
198 2.26337469939608e-05
199 2.28582703130087e-05
200 2.43288086494431e-05
201 2.56752155110007e-05
202 2.54404512816109e-05
203 2.48984124482377e-05
204 2.46505132963648e-05
205 2.50246121140663e-05
206 2.6018464268418e-05
207 2.62440826190868e-05
208 2.65082035184605e-05
209 2.63157289737137e-05
210 2.59571370406775e-05
211 2.62632365775062e-05
212 2.61422064795624e-05
213 2.58706095337402e-05
214 2.50999564741505e-05
215 2.38985448959284e-05
216 2.31371395784663e-05
217 2.25211115321144e-05
218 2.19974990613991e-05
219 2.22016587940743e-05
220 2.15821764868451e-05
221 2.0893585315207e-05
222 2.07122520805569e-05
223 2.02739538508467e-05
224 1.99135156435659e-05
225 1.93582436622819e-05
226 1.8639813788468e-05
227 1.85260796570219e-05
228 1.8426175302011e-05
229 1.80851220648037e-05
230 1.75421810126863e-05
231 1.66026220540516e-05
232 1.64304910867941e-05
233 1.6247846360784e-05
234 1.57038666657172e-05
235 1.60502477228874e-05
236 1.61991501954617e-05
237 1.61283442139393e-05
238 1.57598478836007e-05
239 1.55570905917557e-05
240 1.59261380758835e-05
241 1.59898918354884e-05
242 1.55148045450915e-05
243 1.500037524238e-05
244 1.4789252418268e-05
245 1.42194558065967e-05
246 1.3288310583448e-05
247 1.26665936477366e-05
248 1.20757258628146e-05
249 1.20034783321898e-05
250 1.21430084618623e-05
251 1.14290742203593e-05
252 1.0851946171897e-05
253 1.10358641904895e-05
254 1.06923434941564e-05
255 1.08388503576862e-05
256 1.16016617539572e-05
257 1.15038146759616e-05
258 1.19687947517377e-05
259 1.28665069496492e-05
260 1.26758759506629e-05
261 1.25867909446242e-05
262 1.27147204693756e-05
263 1.28626870719017e-05
264 1.24992193377693e-05
265 1.1527183232829e-05
266 1.17574099931517e-05
267 1.25366168504115e-05
268 1.2368441275612e-05
269 1.19991609608405e-05
270 1.20348477139487e-05
271 1.21490638775867e-05
272 1.22280571304145e-05
273 1.26378508866765e-05
274 1.25415135698859e-05
275 1.19060759971035e-05
276 1.17637555376859e-05
277 1.13897458504653e-05
278 1.05703020381043e-05
279 9.76377214101376e-06
280 9.22788240131922e-06
281 9.01015482668299e-06
282 8.60140062286519e-06
283 8.39489075588062e-06
284 7.86898090154864e-06
285 6.38815799902659e-06
286 5.94812718190951e-06
287 5.33802949576057e-06
288 4.73738145956304e-06
289 4.49254321210901e-06
290 3.87378577215713e-06
291 3.24243887916964e-06
292 3.29175441038387e-06
293 3.44045702149742e-06
294 4.02038858737797e-06
295 4.05345008402946e-06
296 3.68966902897228e-06
297 3.71198211723822e-06
298 4.03572266804986e-06
299 4.62140542367706e-06
300 4.97330438520294e-06
301 5.01290924148634e-06
302 4.93719562655315e-06
303 5.22022492077667e-06
304 5.53069958186825e-06
305 6.53987171972403e-06
306 6.63379569232347e-06
307 6.59863326291088e-06
308 7.41460871722666e-06
309 8.49868956720456e-06
310 1.01179957709974e-05
311 9.8803457149188e-06
312 9.26881875784602e-06
313 1.00799925348838e-05
314 1.0548308637226e-05
315 1.07456889963942e-05
316 1.1276533768978e-05
317 1.10532828330179e-05
318 1.03366546682082e-05
319 1.06902061816072e-05
320 1.15921684482601e-05
321 1.22569435916375e-05
322 1.25175401990418e-05
323 1.20544809760759e-05
324 1.22088431453449e-05
325 1.29070685943589e-05
326 1.3170943930163e-05
327 1.3903313629271e-05
328 1.38328541652299e-05
329 1.35218751893262e-05
330 1.34374940898851e-05
331 1.3028506145929e-05
332 1.30221596919e-05
333 1.34714682644699e-05
334 1.35579311972833e-05
335 1.175399938802e-05
336 1.05497483673389e-05
337 1.16474948299583e-05
338 1.16052005978418e-05
339 1.07929445221089e-05
340 1.05771578091662e-05
341 1.00557172117988e-05
342 1.00003335319343e-05
343 1.07662008304032e-05
344 1.15510856630863e-05
345 1.19005517262849e-05
346 1.17736926767975e-05
347 1.24279431474861e-05
348 1.37885626827483e-05
349 1.51230142364511e-05
350 1.55554298544303e-05
351 1.51593803821015e-05
352 1.54493318405002e-05
353 1.64845259860158e-05
354 1.69080321938964e-05
355 1.67341677297372e-05
356 1.58062193804653e-05
357 1.49967363540782e-05
358 1.5095161870704e-05
359 1.48459675983759e-05
360 1.47863393067382e-05
361 1.49946790770628e-05
362 1.33620169435744e-05
363 1.26433133118553e-05
364 1.29027812363347e-05
365 1.3051909263595e-05
366 1.28105202747975e-05
367 1.22024466691073e-05
368 1.18162161015789e-05
369 1.11369790829485e-05
370 1.07312398540671e-05
371 1.08111726149218e-05
372 9.93604226096068e-06
373 9.01443763723364e-06
374 8.6693789853598e-06
375 8.02333033789182e-06
376 7.7741578934365e-06
377 7.31339014237165e-06
378 6.53210781820235e-06
379 5.86144369663089e-06
380 4.81700908494531e-06
381 3.80779806619103e-06
382 4.31385569754639e-06
383 4.55048575531691e-06
384 3.95421830035048e-06
385 3.14810017698619e-06
386 2.24186032937723e-06
387 3.18403681376367e-06
388 4.11284918300225e-06
389 3.74790715795825e-06
390 3.84771101380466e-06
391 4.21039521825151e-06
392 5.59467389393831e-06
393 6.89277612764272e-06
394 7.64087963034399e-06
395 8.2223587014596e-06
396 9.19261856324738e-06
397 9.99451367533766e-06
398 1.08698977783206e-05
399 1.23359322969918e-05
400 1.27992398120114e-05
401 1.25222832139116e-05
402 1.31205124489497e-05
403 1.40287074827938e-05
404 1.46679785757442e-05
405 1.51172207552008e-05
406 1.62622600328177e-05
407 1.69138347700937e-05
408 1.6893507563509e-05
409 1.69126233231509e-05
410 1.76889589056373e-05
411 1.90899299923331e-05
412 2.04505067813443e-05
413 2.00795784621732e-05
414 2.03067702386761e-05
415 2.10226771741873e-05
416 2.05290743906517e-05
417 2.02923984033987e-05
418 2.0063129340997e-05
419 2.0233270333847e-05
420 2.03032668650849e-05
421 2.00622307602316e-05
422 1.93215091712773e-05
423 1.82872754521668e-05
424 1.74411834450439e-05
425 1.686035466264e-05
426 1.68677743204171e-05
427 1.62509404617595e-05
428 1.55324141815072e-05
429 1.47427745105233e-05
430 1.41606415127171e-05
431 1.40241054396029e-05
432 1.44317873491673e-05
433 1.37380575324642e-05
434 1.14038657557103e-05
435 9.91645174508449e-06
436 9.36838841880672e-06
437 8.0063891800819e-06
438 7.13571398591739e-06
439 6.32715318715782e-06
440 4.23510846303543e-06
441 2.21011850953801e-06
442 9.45431054333312e-07
443 2.5813841375566e-07
444 -5.84179645102267e-07
445 -1.67475798207306e-06
446 -2.49240224547975e-06
447 -2.66708639173885e-06
448 -3.39295684170793e-06
449 -4.19124035033747e-06
450 -5.22220625498448e-06
451 -6.43011708234553e-06
452 -6.05730201641563e-06
453 -5.65993423151667e-06
454 -5.35558046976803e-06
455 -5.21520905749639e-06
456 -4.88644036522601e-06
457 -3.75673835151247e-06
458 -3.33935258822748e-06
459 -2.98199120152276e-06
460 -2.27669852392864e-06
461 -1.64626544574276e-06
462 -8.44246301312523e-07
463 -1.11081271825242e-06
464 -2.17755473386205e-06
465 -2.0622080683097e-06
466 -3.34543869939807e-06
467 -4.62515254184837e-06
468 -5.52549590793205e-06
469 -6.32786850474076e-06
470 -6.80049697621143e-06
471 -7.20332445780514e-06
472 -7.44445878808619e-06
473 -8.3140312199248e-06
474 -8.38567302707816e-06
475 -7.13178769728984e-06
476 -5.98858514422318e-06
477 -5.34175296706962e-06
478 -5.64464107810636e-06
479 -6.02632917434676e-06
480 -4.47376669399091e-06
481 -2.75582101494365e-06
482 -1.84216582965746e-06
483 -1.744588416841e-06
484 -2.64171239905409e-06
485 -2.61455193140137e-06
486 -1.91527419701742e-06
487 -1.69568534147402e-06
488 -2.03465583581419e-06
489 -1.95679103853763e-06
490 -1.19825324418343e-06
491 -4.87883198729833e-07
492 -4.56330070619515e-07
493 -2.47312470946781e-07
494 1.72103582940508e-07
495 -8.80163156580238e-07
496 -1.66936195000744e-06
497 -1.34105073357205e-06
498 -1.32035097522021e-06
499 -1.88914066256984e-06
500 -2.35933339354233e-06
501 -3.07634786622657e-06
502 -3.86871806767886e-06
503 -4.80310836792341e-06
504 -5.89313913224032e-06
505 -6.22718516751775e-06
506 -6.04886599830934e-06
507 -6.14119380770717e-06
508 -7.01512590239872e-06
509 -7.42415386412176e-06
510 -6.93796209816355e-06
511 -6.72140868118731e-06
512 -5.73898387301597e-06
513 -4.44079796579899e-06
514 -5.02305056215846e-06
515 -5.31408431925229e-06
516 -4.71557223136188e-06
517 -4.94955611429759e-06
518 -5.00534815728315e-06
519 -4.22168386648991e-06
520 -3.33471393787477e-06
521 -3.63317212759284e-06
522 -4.47963884653291e-06
523 -4.37773087469395e-06
524 -4.50565403298242e-06
525 -3.86892634196556e-06
526 -3.76503930965555e-06
527 -4.62258321931586e-06
528 -4.9531995500729e-06
529 -4.07753668696387e-06
530 -3.23373774335778e-06
531 -3.09348956761824e-06
532 -2.77265598924714e-06
533 -2.22454400500283e-06
534 -1.7786007902032e-06
535 -1.33401272250921e-06
536 -1.3172385706639e-06
537 -2.39941141444433e-06
538 -3.0699522994837e-06
539 -3.82781672669807e-06
540 -3.52723986907222e-06
541 -2.90567777483375e-06
542 -3.76019056602672e-06
543 -3.49244965036632e-06
544 -2.63539254774514e-06
545 -2.09743734558288e-06
546 -6.23106757302594e-07
547 8.63232969550154e-07
548 1.70411908584356e-06
549 2.26103975364822e-06
550 2.59132298197073e-06
551 3.12677866531885e-06
552 3.9438405110559e-06
553 4.18636955146212e-06
554 4.18926447309786e-06
555 4.62273237644695e-06
556 5.45919874639367e-06
557 6.09957805863814e-06
558 6.68018765281886e-06
559 6.83642019794206e-06
560 7.49044738768134e-06
561 8.74579745868687e-06
562 8.87693022377789e-06
563 9.31652630242752e-06
564 1.09620114017162e-05
565 1.00586057669716e-05
566 8.85640656633768e-06
567 9.09201116883196e-06
568 8.28512111183954e-06
569 6.96612096362514e-06
570 5.78527760808356e-06
571 4.177946721029e-06
572 2.96293796964164e-06
573 2.77477988674946e-06
574 2.37917265621945e-06
575 1.00303236649779e-06
576 -2.74428458624243e-07
577 -6.53352856261336e-07
578 -1.05028652797046e-06
579 -1.42248745760298e-06
580 -1.76782259586616e-06
581 -2.34994740822003e-06
582 -3.02159423881676e-06
583 -3.7154859455768e-06
584 -3.50029290530074e-06
585 -3.03518640976108e-06
586 -3.32885565512697e-06
587 -4.45694013251341e-06
588 -4.82002815260785e-06
589 -5.70091651752591e-06
590 -6.55156782158883e-06
591 -6.41794849798316e-06
592 -7.39378856451367e-06
593 -8.72628606884973e-06
594 -9.89452200883534e-06
595 -9.93534195004031e-06
596 -1.01009154604981e-05
597 -1.0604681847326e-05
598 -1.10328328446485e-05
599 -1.18193929665722e-05
600 -1.25513461171067e-05
601 -1.26865807033028e-05
602 -1.21121274787583e-05
603 -1.11892959466786e-05
604 -1.07948644654243e-05
605 -1.06612669696915e-05
606 -1.03801949080662e-05
607 -1.04041837403201e-05
608 -9.40048721531639e-06
609 -8.46993953018682e-06
610 -8.16704050521366e-06
611 -7.57635916670552e-06
612 -6.27788176643662e-06
613 -4.6691866373294e-06
614 -3.82643565899343e-06
615 -2.90438265437842e-06
616 -2.58798377217317e-06
617 -1.83616316462576e-06
618 -1.94788427165804e-07
619 5.09755182065419e-07
620 7.10712527052237e-07
621 6.78792787311977e-07
622 7.29507064534118e-07
623 1.20713798423822e-06
624 1.0963863132929e-06
625 1.26503664432676e-07
626 -1.06163952295901e-06
627 -1.60072022481472e-06
628 -2.03383501684584e-06
629 -2.36054711422184e-06
630 -2.88075443677371e-06
631 -3.21118864121672e-06
632 -3.44425461662468e-06
633 -4.24972631662968e-06
634 -4.73994168714853e-06
635 -5.8794830692932e-06
636 -7.42864267522236e-06
637 -7.66312041378114e-06
638 -6.95623839419568e-06
639 -5.94607809034642e-06
640 -6.03502758167451e-06
641 -6.00438625042443e-06
642 -5.73383795199334e-06
643 -6.74120701660286e-06
644 -6.643066626566e-06
645 -6.12816620559897e-06
646 -6.31416833130061e-06
647 -6.28115822109976e-06
648 -6.25351231064997e-06
649 -6.3160377976601e-06
650 -5.96886138737318e-06
651 -6.15533417658298e-06
652 -6.81730807627901e-06
653 -7.50620529288426e-06
654 -8.39748463477008e-06
655 -9.47515945881605e-06
656 -9.6102030511247e-06
657 -9.67018968367483e-06
658 -1.03416723504779e-05
659 -1.08264684968162e-05
660 -1.06499346657074e-05
661 -1.03590800790698e-05
662 -1.01949226518627e-05
663 -9.8709069789038e-06
664 -1.00377283160924e-05
665 -9.31044451135676e-06
666 -8.28524662210839e-06
667 -8.41858854983002e-06
668 -8.05679246695945e-06
669 -8.36265735415509e-06
670 -8.55193047755165e-06
671 -8.20474360807566e-06
672 -7.94875904830405e-06
673 -7.32598437025445e-06
674 -6.92039657224086e-06
675 -6.53188226351631e-06
676 -6.213184860826e-06
677 -5.62437844564556e-06
678 -5.04662193634431e-06
679 -4.26682618126506e-06
680 -3.72265549231088e-06
681 -2.64677100858535e-06
682 -1.97873646357039e-06
683 -1.61252421548852e-06
684 3.12423651394056e-08
685 1.4431193449127e-06
686 2.19550884139608e-06
687 3.44426621268212e-06
688 4.48711125500267e-06
689 5.28352757100947e-06
690 5.99625718677999e-06
691 5.38028052687878e-06
692 5.70340216654586e-06
693 7.83958239480853e-06
694 8.91588206286542e-06
695 9.68641688814387e-06
696 9.71701138041681e-06
697 1.02089143183548e-05
698 1.13869200504269e-05
699 1.21550538096926e-05
700 1.27411367429886e-05
701 1.37590850499691e-05
702 1.50159949043882e-05
703 1.54709723574342e-05
704 1.72388390637934e-05
705 1.83099218702409e-05
706 1.80211700353539e-05
707 1.74993820110103e-05
708 1.69273444043938e-05
709 1.70081948454026e-05
710 1.70567691384349e-05
711 1.73392636497738e-05
712 1.65760156960459e-05
713 1.53641321958276e-05
714 1.46743414006778e-05
715 1.46242709888611e-05
716 1.43967763506225e-05
717 1.35307591335732e-05
718 1.15509474198916e-05
719 1.00253291748231e-05
720 8.5864285210846e-06
721 7.55358769310988e-06
722 6.92498088028515e-06
723 6.37956145510543e-06
724 5.28142027178546e-06
725 3.84021222998854e-06
726 4.11731343774591e-06
727 3.64687571163813e-06
728 3.00630290439585e-06
729 2.09564404940465e-06
730 4.64319924731171e-07
731 -1.0965547971864e-06
732 -3.28116720993421e-06
733 -4.30383624916431e-06
734 -4.82697396364529e-06
735 -6.20227228864678e-06
736 -8.58621478982968e-06
737 -9.57588963501621e-06
738 -9.07142202777322e-06
739 -9.47193711908767e-06
740 -1.10441314973286e-05
741 -1.2146678272984e-05
742 -1.31462993522291e-05
743 -1.29552699945634e-05
744 -1.22853916764143e-05
745 -1.14424374260125e-05
746 -1.08918702608207e-05
747 -1.07405794551596e-05
748 -9.59647331910674e-06
749 -7.3981909736176e-06
750 -5.29256294612424e-06
751 -3.83151063942933e-06
752 -2.43822273660044e-06
753 6.86157193285908e-08
754 1.8852499579225e-06
755 3.06663423543796e-06
756 3.68048245036334e-06
757 3.31621686200378e-06
758 3.40556380251655e-06
759 3.18911406793632e-06
760 3.04891864288948e-06
761 2.57752662946586e-06
762 1.08713970803365e-06
763 8.73273108936701e-07
764 1.08263793663355e-06
765 -2.28214815933825e-07
766 -4.32742581324419e-07
767 1.57222984853433e-07
768 -8.44987312120793e-07
769 -2.49385107053968e-06
770 -4.04698994316277e-06
771 -5.25466339240666e-06
772 -5.21331321579055e-06
773 -5.45589728062623e-06
774 -6.28311136097182e-06
775 -6.13171641816734e-06
776 -5.29234603163786e-06
777 -5.24112510902341e-06
778 -5.07399408888887e-06
779 -3.98957809011335e-06
780 -3.79535276806564e-06
781 -3.61273919224914e-06
782 -2.57495435107558e-06
783 -2.71112662630912e-06
784 -3.20961044053547e-06
785 -3.6667488529929e-06
786 -4.32803244621027e-06
787 -3.7081222217239e-06
788 -2.60288152276189e-06
789 -3.0303845051094e-06
790 -4.3926042962994e-06
791 -4.23246365244268e-06
792 -3.96427140003652e-06
793 -4.31791795563186e-06
794 -2.90375214717642e-06
795 -2.86590488940419e-06
796 -3.0058376978559e-06
797 -2.55930558523687e-06
798 -1.59461433213437e-06
799 -6.36787603980338e-07
800 -2.22982308173414e-07
801 5.84180043006199e-07
802 5.93554432271048e-07
803 3.16794938726161e-07
804 1.32784839479427e-06
805 1.54521080730774e-06
806 1.55073757923674e-06
807 1.15583657134266e-06
808 4.00923283905286e-07
809 2.26584859319701e-07
810 -2.43468775806832e-07
811 -1.15160321456642e-06
812 -2.16477155845496e-06
813 -3.58662623511918e-06
814 -4.34264438808896e-06
815 -4.20231890529976e-06
816 -5.00752003063099e-06
817 -5.15880583407125e-06
818 -5.13145960212569e-06
819 -6.704474799335e-06
820 -7.75846820033621e-06
821 -6.79757249599788e-06
822 -6.17007663095137e-06
823 -5.49536616745172e-06
824 -5.23915696248878e-06
825 -4.68566577183083e-06
826 -3.59209320777154e-06
827 -2.59459625340241e-06
828 -2.45625324168941e-06
829 -2.53615985457145e-06
830 -1.40832435135962e-06
831 -4.86736496441154e-07
832 5.54407677100244e-07
833 8.26954249077971e-07
834 9.27406858863833e-07
835 9.34486195092177e-07
836 1.0907106684499e-07
837 -2.19905487597316e-07
838 -1.02381534361484e-08
839 3.76560279846672e-07
840 1.08420223909889e-07
841 -5.37453161086887e-07
842 -1.19039373203123e-06
843 -2.68582698481623e-06
844 -3.97039548261091e-06
845 -3.25911742038443e-06
846 -2.65440439761733e-06
847 -2.3520485683548e-06
848 -1.63479637649289e-06
849 -1.36070741518779e-06
850 -1.08831147827004e-06
851 -1.21890138871095e-07
852 8.186617606043e-07
853 1.39019141442986e-06
854 2.53775147029955e-06
855 3.63265780833899e-06
856 4.73742102258257e-06
857 6.02790623815963e-06
858 7.4635177043092e-06
859 8.70931944518816e-06
860 9.59653789323056e-06
861 1.04050341178663e-05
862 1.09648499346804e-05
863 1.11977888082038e-05
864 1.08823951450177e-05
865 1.04787141026463e-05
866 1.05006038211286e-05
867 1.00897086667828e-05
868 9.46757700148737e-06
869 1.01718032965437e-05
870 9.46249292610446e-06
871 7.82394636189565e-06
872 7.28859913579072e-06
873 5.92626247453154e-06
874 5.10507743456401e-06
875 4.93547486257739e-06
876 4.83288977193297e-06
877 4.27473332820227e-06
878 4.06476510761422e-06
879 4.01076295020175e-06
880 4.58732984043309e-06
881 4.84471365780337e-06
882 4.74435864816769e-06
883 5.08777475261013e-06
884 5.26890426044702e-06
885 5.92341166338883e-06
886 6.00156090513337e-06
887 5.89330147704459e-06
888 6.23342202743515e-06
889 6.19911497778958e-06
890 6.89297576172976e-06
891 8.38552114146296e-06
892 9.62475860433187e-06
893 1.10785204014974e-05
894 1.1988525329798e-05
895 1.28101219161181e-05
896 1.529797737021e-05
897 1.71606425283244e-05
898 1.82060557563091e-05
899 1.91902836377267e-05
900 1.92505758604966e-05
901 1.96460514416685e-05
902 2.00941449293168e-05
903 2.04009302251507e-05
904 2.10981415875722e-05
905 2.09989957511425e-05
906 1.99426067410968e-05
907 1.9340222934261e-05
908 1.94245203601895e-05
909 1.864368095994e-05
910 1.76863286469597e-05
911 1.70043767866446e-05
912 1.71424471773207e-05
913 1.77813581103692e-05
914 1.84551463462412e-05
915 1.87337846000446e-05
916 1.86917568498757e-05
917 1.9416598661337e-05
918 2.06089935090858e-05
919 2.25649200729094e-05
920 2.39057662838604e-05
921 2.34537310461747e-05
922 2.27256186917657e-05
923 2.36803607549518e-05
924 2.53568359767087e-05
925 2.62432185991202e-05
926 2.59325624938356e-05
927 2.61074455920607e-05
928 2.71391108981334e-05
929 2.6566307496978e-05
930 2.51118617597967e-05
931 2.44813800236443e-05
932 2.37139211094473e-05
933 2.23413717321819e-05
934 2.12878949241713e-05
935 2.06828899536049e-05
936 1.90771934285294e-05
937 1.79217458935454e-05
938 1.65969722729642e-05
939 1.50582236528862e-05
940 1.35940163090709e-05
941 1.17933695946704e-05
942 1.06966845123679e-05
943 8.9734803623287e-06
944 7.29842940927483e-06
945 5.6957314882311e-06
946 5.04311219629017e-06
947 6.16397483099718e-06
948 5.69496660318691e-06
949 3.97020357922884e-06
950 3.31407454723376e-06
951 4.08908044846612e-06
952 4.85679083794821e-06
953 4.8734591473476e-06
954 5.25148652741336e-06
955 5.12234373672982e-06
956 5.63502180739306e-06
957 6.64854178467067e-06
958 6.69500059302663e-06
959 6.29999112788937e-06
960 4.76374225399923e-06
961 3.74763021682156e-06
962 3.9554079194204e-06
963 3.21127458846604e-06
964 1.40474946874747e-06
965 -4.30151942509838e-07
966 -2.34760341299989e-06
967 -4.07978859584546e-06
968 -4.543579507299e-06
969 -5.631116891891e-06
970 -7.10079802956898e-06
971 -7.81032940722071e-06
972 -9.76372302829986e-06
973 -1.07744263004861e-05
974 -1.04625205494813e-05
975 -1.01880586953484e-05
976 -1.06450743260211e-05
977 -1.04417258626199e-05
978 -9.49071454670047e-06
979 -8.51795266498812e-06
980 -7.40168798074592e-06
981 -5.55227643417311e-06
982 -3.70299494534265e-06
983 -2.13362159229291e-06
984 -2.74285355317261e-07
985 1.89954710094753e-06
986 2.91262290375016e-06
987 2.52300947067852e-06
988 2.8699898848572e-06
989 4.33422064816114e-06
990 5.17239277542103e-06
991 5.55130509383162e-06
992 5.18901106261183e-06
993 3.83808128390228e-06
994 3.12561769533204e-06
995 2.4901314645831e-06
996 1.45891976899293e-06
997 1.00136878700141e-06
998 6.22946004114056e-07
999 -6.69568748890015e-07
};
\end{axis}

\end{tikzpicture}

